The Geometric Structure of Topic Models

Topic models are a popular tool for clustering and analyzing textual data. They allow texts to be classified on the basis of their affiliation to the previously calculated topics. Despite their widespread use in research and application, an in-depth analysis of topic models is still an open research topic. State-of-the-art methods for interpreting topic models are based on simple visualizations, such as similarity matrices, top-term lists or embeddings, which are limited to a maximum of three dimensions. In this paper, we propose an incidence-geometric method for deriving an ordinal structure from flat topic models, such as non-negative matrix factorization. These enable the analysis of the topic model in a higher (order) dimension and the possibility of extracting conceptual relationships between several topics at once. Due to the use of conceptual scaling, our approach does not introduce any artificial topical relationships, such as artifacts of feature compression. Based on our findings, we present a new visualization paradigm for concept hierarchies based on ordinal motifs. These allow for a top-down view on topic spaces. We introduce and demonstrate the applicability of our approach based on a topic model derived from a corpus of scientific papers taken from 32 top machine learning venues.

==> pics/4d-cube.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  rvertex/.style 2 args={vertexbase={#1}{}, fill=red},%
  gvertex/.style 2 args={vertexbase={#1}{}, fill=green},%
  bvertex/.style 2 args={vertexbase={#1}{}, fill=blue},%
  svertex/.style 2 args={vertexbase={#1}{}, fill=black},%
  mivertex/.style 2 args={vertexbase={#1}{},opacity=0.5, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        15/mivertex//0/-0,
        0/vertex//-0.5/0.8,
        1/vertex//0.5/0.8,
        2/vertex//-1.5/1.5,
        3/vertex//1.5/1.5,
        4/vertex//0/2,
        5/vertex//-2/2.685,
        6/vertex//-1/2.685,
        7/vertex//1/2.685,
        8/vertex//2/2.685,
        9/vertex//0/3.33,
        10/rvertex//-1.5/3.88,
        11/gvertex//1.5/3.88,
        12/bvertex//-0.5/4.5,
        13/svertex//0.5/4.5,
        14/vertex//0/5.65
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn,thick] (13);
      \path (6) edge[conn,thick] (10);
      \path (9) edge[conn,thick] (13);
      \path (9) edge[conn,thick] (12);
      \path (4) edge[conn,thick] (11);
      \path (4) edge[conn,thick] (10);
      \path (1) edge[conn,thick] (6);
      \path (1) edge[conn,thick] (4);
      \path (1) edge[conn,thick] (8);
      \path (11) edge[conn,thick] (14);
      \path (13) edge[conn,thick] (14);
      \path (5) edge[conn,thick] (12);
      \path (5) edge[conn,thick] (10);
      \path (8) edge[conn,thick] (11);
      \path (8) edge[conn,thick] (13);
      \path (12) edge[conn,thick] (14);
      \path (10) edge[conn,thick] (14);
      \path (0) edge[conn,thick] (4);
      \path (0) edge[conn,thick] (5);
      \path (0) edge[conn,thick] (7);
      \path (2) edge[conn,thick] (6);
      \path (2) edge[conn,thick] (9);
      \path (2) edge[conn,thick] (5);
      \path (3) edge[conn,thick] (9);
      \path (3) edge[conn,thick] (8);
      \path (3) edge[conn,thick] (7);
      \path (7) edge[conn,thick] (11);
      \path (7) edge[conn,thick] (12);
      \path (0) edge[conn,opacity=0.5] (15);
      \path (1) edge[conn,opacity=0.5] (15);
      \path (2) edge[conn,opacity=0.5] (15);
      \path (3) edge[conn,opacity=0.5] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        10/above//{r},
        11/above//{g},
        12/above//{b},
        13/above//{s},
        0/below//{2},
        1/below//{1},
        2/below//{3},
        3/below//{0}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/biordinal-ordinal-motif.tex <==
\begin{minipage}{0.5\linewidth}\centering
    \begin{cxt} 
      \cxtName{$\mathbb{M}_{4,3}$}
      \att{a}
      \att{b}
      \att{c}
      \att{d}
      \att{$\hat a$}
      \att{$\hat b$}
      \att{$\hat c$}
      \obj{xxxx...}{1}
      \obj{.xxx...}{2}
      \obj{..xx...}{3}
      \obj{...x...}{4}
      \obj{....xxx}{5}
      \obj{.....xx}{6}
      \obj{......x}{7}
    \end{cxt}  
\end{minipage}
\begin{minipage}{0.2\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]
    \node[concept,hidden] (bot) at (0,-1){};
                      
    \node[concept,fill=purple!25] (a1) at (-0.5,0){};
    \node[concept,fill=purple!50] (b1) at (-0.5,1){};
    \node[concept,fill=purple!75] (c1) at (-0.5,2){};
    \node[concept,fill=purple!100] (d1) at (-0.5,3){};

    \node[concept,fill=blue!25] (a2) at (0.5,0.33){};
    \node[concept,fill=blue!67] (b2) at (0.5,1.66){};
    \node[concept,fill=blue!100] (c2) at (0.5,3){};

    \node[concept,hidden] (top) at (0,4){};

    \path[edge,hidden] (d1) edge (top);
    \path[edge,hidden] (c2) edge (top);

    \path[edge,hidden] (a1) edge (bot);
    \path[edge,hidden] (a2) edge (bot);

    \path[edge,thick] (a1) edge (b1);
    \path[edge,thick] (b1) edge (c1);
    \path[edge,thick] (c1) edge (d1);

    \path[edge,thick] (a2) edge (b2);
    \path[edge,thick] (b2) edge (c2);

    \coordinate[label={above:{d}}]() at (d1);
    \coordinate[label={above:{c}}]() at (c1);
    \coordinate[label={above:{b}}]() at (b1);
    \coordinate[label={above:{a}}]() at (a1);

    \coordinate[label={above:{$\hat c$}}]() at (c2);
    \coordinate[label={above:{$\hat b$}}]() at (b2);
    \coordinate[label={above:{$\hat a$}}]() at (a2);
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.2\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]

    \node[concept,fill=purple!25,inner sep=6pt] (a) at (0,0){};
    \node[concept,fill=purple!50,inner sep=6pt] (b) at (0,0.5){};
    \node[concept,fill=purple!75,inner sep=6pt] (c) at (0,1){};
    \node[concept,fill=purple!100,inner sep=6pt] (d) at (0,1.5){};


    \node[concept,fill=blue!25,inner sep=6pt] (b) at (1,0.5){};
    \node[concept,fill=blue!67,inner sep=6pt] (c) at (1,1){};
    \node[concept,fill=blue!100,inner sep=6pt] (d) at (1,1.5){};
  \end{tikzpicture}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/contranominal-ordinal-motif.tex <==
  \begin{minipage}{0.33\linewidth}
    \begin{cxt} 
      \cxtName{$\mathbb{B}_{4}$}
      \att{r}
      \att{g}
      \att{b}
      \att{s}
      \obj{.xxx}{1}
      \obj{x.xx}{2}
      \obj{xx.x}{3}
      \obj{xxx.}{4}
    \end{cxt}  
  \end{minipage}
  \begin{minipage}{0.33\linewidth}\centering
    \input{pics/4d-cube.tikz}
  \end{minipage}
  \begin{minipage}{0.32\linewidth}\centering
      \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]

    \draw[edge,dashed,thick] (0,0) -- (2,2);
    \draw[edge,dashed,thick] (0.62,0.42) -- (1.58,1.38);
    \draw[edge,dashed,thick] (0.9,0.5) -- (1.45,1.05);
    \draw[edge,dashed,thick] (1.1,0.5) -- (1.5,0.9);
    \draw[edge,dashed,thick] (1.3,0.5) -- (1.5,0.7);
    \draw[edge,dashed,thick] (1.45,0.45) -- (1.55,0.55);
    \draw[edge,dashed,thick] (0.44,0.64) -- (1.35,1.55);
    \draw[edge,dashed,thick] (0.5,0.9) -- (1.05,1.45);
    \draw[edge,dashed,thick] (0.5,1.1) -- (0.9,1.5);
    \draw[edge,dashed,thick] (0.5,1.3) -- (0.7,1.5);
    \draw[edge,dashed,thick] (0.45,1.45) -- (0.55,1.55);

    \node[concept,color=red] (a) at (0,0){};
    \node[concept,color=green] (b) at (2,0){};
    \node[concept,color=blue] (c) at (2,2){};
    \node[concept,color=black] (d) at (0,2){};

    \node at (0.2,1){2,3};
    \node at (1,0.2){3,4};
    \node at (1,1.8){1,2};
    \node at (1.8,1){1,4};

    \path[edge,in=135,out=45] (a) edge (b);
    \path[edge,out=135,in=225] (b) edge (c);
    \path[edge,out=225,in=-45] (c) edge (d);
    \path[edge,out=-45,in=45] (d) edge (a);
    % \coordinate[label={below left:{a}}]() at (a);
    % \coordinate[label={below right:{b}}]() at (b);
    % \coordinate[label={above right:{c}}]() at (c);
    % \coordinate[label={above left:{d}}]() at (d);

  \end{tikzpicture}
  \end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/crown-ordinal-motif.tex <==
\begin{minipage}[t][3.5cm][c]{1.0\linewidth}
  \setlength\tabcolsep{2pt}
  \begin{minipage}{0.28\linewidth}
  \begin{cxt} 
    \cxtName{$\mathbb{C}_{10}$}
    \att{a}
    \att{b}
    \att{c}
    \att{$\dots$}
    \att{i}  
    \att{j}  
    \obj{xx....}{1}
    \obj{.xx...}{2}
    \obj{..x...}{3}
    \obj{......}{$\dots$}
    \obj{....xx}{9}
    \obj{x....x}{10}
  \end{cxt}    
  \end{minipage}
  \begin{minipage}{0.48\linewidth}\centering
    \scalebox{0.8}{
      \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.3},
                      edge/.style={color=gray}]
    % bot                      
    \node[concept,hidden] (a) at (0,0){};
    % row 1
    \node[concept] (ba) at (-2.25,1){};
    \node[concept] (bb) at (-1.75,1){};
    \node[concept] (bc) at (-1.25,1){};
    \node[concept] (bd) at (-0.75,1){};
    \node[concept] (be) at (-0.25,1){};
    \node[concept] (bf) at (0.25,1){};
    \node[concept] (bg) at (0.75,1){};
    \node[concept] (bh) at (1.25,1){};
    \node[concept] (bi) at (1.75,1){};
    \node[concept] (bj) at (2.25,1){};
    % row 1 labels
    \coordinate[label={below left:{\tiny 1}}](c) at (ba);
    \coordinate[label={below left:{\tiny 2}}](c) at (bb);
    \coordinate[label={below left:{\tiny 3}}](c) at (bc);
    \coordinate[label={below left:{\tiny 4}}](c) at (bd);
    \coordinate[label={below left:{\tiny 5}}](c) at (be);
    \coordinate[label={below left:{\tiny 6}}](c) at (bf);
    \coordinate[label={below left:{\tiny 7}}](c) at (bg);
    \coordinate[label={below left:{\tiny 8}}](c) at (bh);
    \coordinate[label={below left:{\tiny 9}}](c) at (bi);
    \coordinate[label={below left:{\tiny 10}}](c) at (bj);

    % row 2
    \node[concept,fill=purple!10] (ca) at (-2.25,2){};
    \node[concept,fill=purple!20] (cb) at (-1.75,2){};
    \node[concept,fill=purple!30] (cc) at (-1.25,2){};
    \node[concept,fill=purple!40] (cd) at (-0.75,2){};
    \node[concept,fill=purple!50] (ce) at (-0.25,2){};
    \node[concept,fill=purple!60] (cf) at (0.25,2){};
    \node[concept,fill=purple!70] (cg) at (0.75,2){};
    \node[concept,fill=purple!80] (ch) at (1.25,2){};
    \node[concept,fill=purple!90] (ci) at (1.75,2){};
    \node[concept,fill=purple!100] (cj) at (2.25,2){};

    % top
    \node[concept,hidden] (h) at (0,3){};
    % bot to row 1
    \path[edge,hidden] (a) edge (ba);
    \path[edge,hidden] (a) edge (bb);
    \path[edge,hidden] (a) edge (bc);
    \path[edge,hidden] (a) edge (bd);
    \path[edge,hidden] (a) edge (be);
    \path[edge,hidden] (a) edge (bf);
    \path[edge,hidden] (a) edge (bg);
    \path[edge,hidden] (a) edge (bh);
    \path[edge,hidden] (a) edge (bi);
    \path[edge,hidden] (a) edge (bj);

    % row 1 to row 2
    \path[edge] (ba) edge (ca);
    \path[edge] (bb) edge (cb);
    \path[edge] (bc) edge (cc);
    \path[edge] (bd) edge (cd);
    \path[edge] (be) edge (ce);
    \path[edge] (bf) edge (cf);
    \path[edge] (bg) edge (cg);
    \path[edge] (bh) edge (ch);
    \path[edge] (bi) edge (ci);
    \path[edge] (bj) edge (cj);
    
    \path[edge] (ba) edge (cb);
    \path[edge] (bb) edge (cc);
    \path[edge] (bc) edge (cd);
    \path[edge] (bd) edge (ce);
    \path[edge] (be) edge (cf);
    \path[edge] (bf) edge (cg);
    \path[edge] (bg) edge (ch);
    \path[edge] (bh) edge (ci);
    \path[edge] (bi) edge (cj);
    \path[edge,in=-30,out=150] (bj) edge (ca);

    % row 2 to top
    \path[edge,hidden] (h) edge (ca);
    \path[edge,hidden] (h) edge (cb);
    \path[edge,hidden] (h) edge (cc);
    \path[edge,hidden] (h) edge (cd);
    \path[edge,hidden] (h) edge (ce);
    \path[edge,hidden] (h) edge (cf);
    \path[edge,hidden] (h) edge (cg);
    \path[edge,hidden] (h) edge (ch);
    \path[edge,hidden] (h) edge (ci);
    \path[edge,hidden] (h) edge (cj);
  \end{tikzpicture}}
  \end{minipage}
  \begin{minipage}{0.22\linewidth}\hfill
    \scalebox{0.8}{
  \begin{tikzpicture}[edge/.style={color=gray}]
\node[shape=circle,scale=9.2,draw=black] at (0,0){};

    % for a in range(0,10):
    %    angle = a*2*math.pi/10
    %    coords = (math.cos(angle)*1.5,math.sin(angle)*1.5)
    %    print(f"\\node[fill=purple!{10*a + 10}] ({a}) at {coords}{'{}'};")
\node[shape=circle,fill=purple!10] (0) at (1.5, 0.0){};
\node[shape=circle,fill=purple!20] (1) at (1.2135254915624212, 0.8816778784387097){};
\node[shape=circle,fill=purple!30] (2) at (0.4635254915624212, 1.4265847744427302){};
\node[shape=circle,fill=purple!40] (3) at (-0.463525491562421, 1.4265847744427305){};
\node[shape=circle,fill=purple!50] (4) at (-1.213525491562421, 0.8816778784387098){};
\node[shape=circle,fill=purple!60] (5) at (-1.5, 1.8369701987210297e-16){};
\node[shape=circle,fill=purple!70] (6) at (-1.2135254915624214, -0.8816778784387096){};
\node[shape=circle,fill=purple!80] (7) at (-0.46352549156242134, -1.4265847744427302){};
\node[shape=circle,fill=purple!90] (8) at (0.46352549156242084, -1.4265847744427305){};
\node[shape=circle,fill=purple!100] (9) at (1.213525491562421, -0.88167787843871){};

\node[] () at (1.5216904260722457, 0.49442719099991583){\tiny 1};
\node[] () at (0.940456403667957, 1.294427190999916){\tiny 2};
\node[] () at (9.797174393178826e-17, 1.6){\tiny 3};
\node[] () at (-0.9404564036679569, 1.294427190999916){\tiny 4};
\node[] () at (-1.5216904260722457, 0.49442719099991606){\tiny 5};
\node[] () at (-1.521690426072246, -0.49442719099991567){\tiny 6};
\node[] () at (-0.9404564036679572, -1.2944271909999159){\tiny 7};
\node[] () at (-2.9391523179536476e-16, -1.6){\tiny 8};
\node[] () at (0.9404564036679567, -1.294427190999916){\tiny 9};
\node[] () at (1.5216904260722457, -0.4944271909999162){\tiny 10};
  \end{tikzpicture}}
  \end{minipage}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/cube-ordinal-motif.tex <==
\begin{minipage}[t][3.5cm][c]{1.0\linewidth}
  \begin{minipage}{0.28\linewidth}
    \begin{cxt} 
      \cxtName{$\mathbb{B}_3$}
      \att{r}
      \att{g}
      \att{b}
      \obj{.xx}{c}
      \obj{x.x}{p}
      \obj{xx.}{y}
  \end{cxt}
  \end{minipage}
  \begin{minipage}{0.28\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.3},
                      edge/.style={color=gray},]
    % bot                      
    \node[concept,hidden] (a) at (0,0){};
    % row 1
    \node[concept] (b) at (-1,1){}; %,fill=yellow!75!orange
    \node[concept] (c) at (0,1){}; %,fill=purple
    \node[concept] (d) at (1,1){};%,fill=cyan
    % row 2
    \node[concept,fill=red] (e) at (-1,2){};
    \node[concept,fill=green] (f) at (0,2){};
    \node[concept,fill=blue] (g) at (1,2){};
    % top
    \node[concept,hidden] (h) at (0,3){};
    % bot to row 1
    \path[edge,hidden] (a) edge (b);
    \path[edge,hidden] (a) edge (c);
    \path[edge,hidden] (a) edge (d);
    % row 1 to row 2
    \path[edge] (b) edge (e);
    \path[edge] (b) edge (f);
    \path[edge] (c) edge (e);
    \path[edge] (c) edge (g);
    \path[edge] (d) edge (f);
    \path[edge] (d) edge (g);
    % row 2 to top
    \path[edge,hidden] (e) edge (h);
    \path[edge,hidden] (f) edge (h);
    \path[edge,hidden] (g) edge (h);

    \coordinate[label={below left:{\color{yellow!55!orange} \bfseries\tiny y}}]() at (b);
    \coordinate[label={below left:{\color{purple} \bfseries \tiny p}}]() at (c);
    \coordinate[label={below left:{\color{cyan} \bfseries \tiny c}}]() at (d);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.18\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.3},
                      edge/.style={color=gray},]
    % bot limit                      
    \node[concept,opacity=0] (a) at (0,0){};
    % bot nodes
    \node[concept] (b) at (-0.4,1.5){}; %,fill=yellow!75!orange
    \node[concept] (c) at (0,1){}; %,fill=purple
    \node[concept] (d) at (0.4,1.5){};%,fill=cyan
    % top nodes
    \node[concept,fill=red] (e) at (-1,2){};
    \node[concept,fill=green] (f) at (0,2){};
    \node[concept,fill=blue] (g) at (1,2){};

    % top limit
    \node[concept,opacity=0] (a) at (0,3){};
    \path[edge] (b) edge (e);
    \path[edge] (b) edge (f);
    \path[edge,in=-90,out=150] (c) edge (e);
    \path[edge,in=-90,out=30] (c) edge (g);
    \path[edge] (d) edge (f);
    \path[edge] (d) edge (g);

    \coordinate[label={below left:{\color{yellow!55!orange} \bfseries\tiny y}}]() at (b);
    \coordinate[label={below left:{\color{purple} \bfseries \tiny p}}]() at (c);
    \coordinate[label={below left:{\color{cyan} \bfseries \tiny c}}]() at (d);
  \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.2\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]
    % bottom limit                      
    \node[concept,opacity=0] (a) at (0,0){};

    %cube nodes
    \node[concept,fill=red] (b) at (0.8,2){};
    \node[concept,fill=green] (c) at (1.5,1.15){};
    \node[concept,fill=blue] (d) at (2,2){};

    % top limit
    \node[concept,opacity=0] (a) at (0,3){};

    % cube background pattern
    \draw (1.22,1.8) -- (1.52,1.5);
    \draw (1.32,1.79) -- (1.55,1.56);
    \draw (1.43,1.78) -- (1.58,1.63);
    \draw (1.52,1.79) -- (1.62,1.69);
    \draw (1.6,1.81) -- (1.66,1.75);

    % round cube edges
    \path[in=90,out=-30] (b) edge (c); %,color=yellow!75!orange
    \path[in=210,out=-30] (b) edge (d); %,color=purple
    \path[in=210,out=90] (c) edge (d); %,color=cyan


    \coordinate[label={above left:{\color{purple} \tiny \textbf{p}}}]() at (1.65,2);
    \coordinate[label={above left:{\color{yellow!55!orange} \tiny \textbf{y}}}]() at (1.25,1.3);
    \coordinate[label={above left:{\color{cyan} \tiny \textbf{c}}}]() at (2.1,1.3);
  \end{tikzpicture}
  \end{minipage}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/ecml-core.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/11.137058945357033/-21.365857535453387,
        1/vertex/8/24.55615478549724/-20.262918151332272,
        2/vertex/1/11.22897056070046/-17.000055806640646,
        3/vertex/1/22.947701516987287/-16.264762883893233,
        4/vertex/2/38.06716224098087/-16.080939653206386,
        5/vertex/1/37.42378093357689/-12.174696001110775,
        6/vertex/2/33.24180243545101/-11.163668232333091,
        7/vertex/3/8.977135984786521/-10.152640463555404,
        8/vertex/1/36.68848801082948/-9.784994002181698,
        9/vertex/1/14.032274828674957/-9.739038194509984,
        10/vertex/6/8.425666292725964/-5.694927119399239,
        11/vertex/1/15.181170020467782/-5.281324850353823,
        12/vertex/1/25.19953609290122/-5.005590004323544,
        13/vertex/3/34.160918588885266/-4.9136783889801166,
        14/vertex/5/16.789623288977737/-2.707799620737891,
        15/vertex/20/12.791468021538705/-1.0533905445562226,
        16/vertex/11/20.420132095043066/-0.5019208524956653,
        17/vertex/6/31.449525936254197/-0.5019208524956653,
        18/vertex/10/34.344741819572114/-0.5019208524956653,
        19/jivertex/19/8.379710485054254/-0.04236277577853542,
        20/vertex/4/30.530409782819937/2.1175601847919765,
        21/vertex/2/34.804299896289244/5.012776068109899,
        22/vertex/1/23.958729285764974/5.380422529483603,
        23/jivertex/8/27.35945905347174/5.9318922215441585,
        24/vertex/1/17.52491621172515/6.759096759634993,
        25/vertex/2/35.49363701136494/7.31056645169555,
        26/vertex/2/0.7970022192216035/8.22968260512981,
        27/vertex/2/8.609489523412819/8.459461643488376,
        28/vertex/8/21.798806325194455/8.459461643488376,
        29/vertex/8/13.618672559629537/9.700268450624627,
        30/vertex/1/27.221591630456594/11.170854296119444,
        31/vertex/3/44.868621776394406/11.262765911462871,
        32/vertex/1/-1.5467439720357632/11.53850075749315,
        33/jivertex/4/33.97709535819841/11.906147218866852,
        34/vertex/1/38.756499356056565/12.044014641881994,
        35/vertex/2/4.197731986928368/12.089970449553705,
        36/vertex/9/20.925645979431913/12.227837872568845,
        37/jivertex/4/11.27492636837217/12.31974948791227,
        38/vertex/5/15.962418750886904/12.31974948791227,
        39/mivertex/27/42.7546546234956/13.100998218331393,
        40/mivertex/17/48.912732851505154/13.100998218331393,
        41/mivertex/54/0.6681746031745988/13.214659277504087,
        42/mivertex/45/23.407259593704417/13.284821449018244,
        43/mivertex/18/36.964222856859756/13.284821449018244,
        44/mivertex/19/31.40357012858248/13.330777256689958,
        45/mivertex/17/13.664628367301248/13.37673306436167,
        46/mivertex/18/27.34659391534392/13.377002599890513,
        47/mivertex/14/-6.372103777565631/13.422688872033383,
        48/mivertex/23/7.540708584199965/13.431117040685994,
        49/mivertex/78/18.44403236515941/13.468644679705097,
        50/vertex/163/19.445885559204534/16.89444125159642
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (14) edge[conn] (48);
      \path (0) edge[conn] (47);
      \path (7) edge[conn] (47);
      \path (36) edge[conn] (42);
      \path (16) edge[conn] (44);
      \path (18) edge[conn] (42);
      \path (17) edge[conn] (49);
      \path (2) edge[conn] (44);
      \path (37) edge[conn] (48);
      \path (22) edge[conn] (44);
      \path (31) edge[conn] (40);
      \path (10) edge[conn] (49);
      \path (20) edge[conn] (42);
      \path (6) edge[conn] (39);
      \path (38) edge[conn] (45);
      \path (40) edge[conn] (50);
      \path (8) edge[conn] (45);
      \path (24) edge[conn] (42);
      \path (11) edge[conn] (14);
      \path (39) edge[conn] (50);
      \path (9) edge[conn] (19);
      \path (26) edge[conn] (48);
      \path (21) edge[conn] (39);
      \path (44) edge[conn] (50);
      \path (42) edge[conn] (50);
      \path (11) edge[conn] (37);
      \path (12) edge[conn] (33);
      \path (45) edge[conn] (50);
      \path (4) edge[conn] (41);
      \path (34) edge[conn] (39);
      \path (49) edge[conn] (50);
      \path (37) edge[conn] (45);
      \path (7) edge[conn] (46);
      \path (32) edge[conn] (41);
      \path (26) edge[conn] (47);
      \path (13) edge[conn] (39);
      \path (1) edge[conn] (41);
      \path (14) edge[conn] (46);
      \path (48) edge[conn] (50);
      \path (23) edge[conn] (43);
      \path (3) edge[conn] (43);
      \path (15) edge[conn] (42);
      \path (19) edge[conn] (49);
      \path (10) edge[conn] (47);
      \path (43) edge[conn] (50);
      \path (0) edge[conn] (43);
      \path (5) edge[conn] (48);
      \path (16) edge[conn] (49);
      \path (13) edge[conn] (45);
      \path (28) edge[conn] (46);
      \path (5) edge[conn] (40);
      \path (6) edge[conn] (48);
      \path (47) edge[conn] (50);
      \path (20) edge[conn] (43);
      \path (35) edge[conn] (48);
      \path (36) edge[conn] (49);
      \path (33) edge[conn] (43);
      \path (41) edge[conn] (50);
      \path (21) edge[conn] (46);
      \path (3) edge[conn] (14);
      \path (19) edge[conn] (41);
      \path (17) edge[conn] (39);
      \path (9) edge[conn] (16);
      \path (38) edge[conn] (49);
      \path (15) edge[conn] (41);
      \path (25) edge[conn] (39);
      \path (31) edge[conn] (39);
      \path (1) edge[conn] (39);
      \path (27) edge[conn] (45);
      \path (25) edge[conn] (44);
      \path (35) edge[conn] (41);
      \path (8) edge[conn] (40);
      \path (46) edge[conn] (50);
      \path (27) edge[conn] (41);
      \path (33) edge[conn] (44);
      \path (32) edge[conn] (47);
      \path (22) edge[conn] (45);
      \path (34) edge[conn] (43);
      \path (2) edge[conn] (47);
      \path (29) edge[conn] (49);
      \path (30) edge[conn] (42);
      \path (4) edge[conn] (40);
      \path (23) edge[conn] (49);
      \path (12) edge[conn] (16);
      \path (30) edge[conn] (44);
      \path (18) edge[conn] (40);
      \path (12) edge[conn] (23);
      \path (29) edge[conn] (48);
      \path (24) edge[conn] (45);
      \path (28) edge[conn] (49);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        39/above//{Optimization},
        40/above//{Reinforcement Learning},
        41/above//{Planning \& Reasoning},
        42/above//{Learning, Knowledge Bases},
        43/above//{Matrix Methods},
        44/above//{Feature Extraction},
        45/above//{Neural Networks},
        46/above//{Kernel Methods},
        47/above//{Support Vector Machines},
        48/above//{Bayesian Inference},
        49/above//{Classification, Mining},
        0/below//{Cost-Sensitive Learning of SVM for Ranking},
        1/below//{Some Lower Bounds for the Computational Complexity of Inductive Logic Programming, Can Complexity Theory Benefit from Learning Theory?, Generalization under Implication by using Or-Introduction, Patching Proofs for Reuse (Extended Abstract), ILP Experiments in Detecting Traffic Problems, A SAT-based version space algorithm for acquiring constraint satisfaction problems, An Iterative and Bottom-up Procedure for Proving-by-Example, Using Constraints to Building Version Spaces},
        2/below//{Evaluating Feature Selection for SVMs in High Dimensions},
        3/below//{Source Separation with Gaussian Process Models},
        4/below//{Graph-Based Domain Mapping for Transfer Learning in General Games, Learning in Agent-Oriented Worlds (Abstract)},
        5/below//{Imitation Learning Using Graphical Models},
        6/below//{Scaled CGEM: A Fast Accelerated EM, Geometric Properties of Naive Bayes in Nominal Domains},
        7/below//{Kernel Basis Pursuit, Kernel-Based Grouping of Histogram Data, A Kernel Between Unordered Sets of Data: The Gaussian Mixture Approach},
        8/below//{Neural Fitted Q Iteration - First Experiences with a Data Efficient Neural Reinforcement Learning Method},
        9/below//{Hybrid Classification: Using Axis-Parallel and Oblique Subdivisions of the Attribute Space (Extended Abstract)},
        10/below//{Training Support Vector Machines with Multiple Equality Constraints, The huller: a simple and efficient online SVM, Infinite Ensemble Learning with Support Vector Machines, Efficient convolution kernels for dependency and constituent syntactic trees, Improving SVM Text Classification Performance through Threshold Adjustment, Applying Support Vector Machines to Imbalanced Datasets},
        11/below//{Shrinkage Estimator for Bayesian Network Parameters},
        12/below//{Ensembles of multi-instance learners},
        13/below//{Nondeterministic Discretization of Weights Improves Accuracy of Neural Networks, Convergence Rate of Minimization Learning for Neural Networks, Fitness Distance Correlation of Neural Network Error Surfaces: A Scalable, Continuous Optimization Problem},
        14/below//{Mixtures of Kikuchi Approximations, U-Likelihood and U-Updating Algorithms: Statistical Inference in Latent Variable Models, On Discriminative Joint Density Modeling},
        15/below//{FOIL: A Midterm Report, Integrating Models of Knowledge and Machine Learning, Learning Problem-Solving Concepts by Reflecting on Problem Solving, The Musical Expression Project: A Challenge for Machine Learning and Knowledge Discovery, Knowledge Representation in Machine Learning, Automated Knowledge Acquisition for PROSPECTOR-like Expert Systems, Learning to Classify X-Ray Images Using Relational Learning, Multiple-Knowledge Representation in Concept Learning, Exploiting Qualitative Knoledge to Enhance Skill Acquisition, Learning in Dynamically Changing Domains: Theory Revision and Context Dependence Issues, Empirical Learning of Natural Language Processing Task, Automatic Acquisition of Lexical Knowledge from Sparse and Noisy Data, From Knowledge-Based to Skill-Based Systems: Sailing as a Machine Learning Challenge, Using Multiple Clause Constructors in Inductive Logic Programming for Semantic Parsing, Learning Relations with Closing the World (Extended Abstract), Using Domain Knowledge on Population Dynamics Modeling for Equation Discovery, Skill acquisition via transfer learning and advice taking, Industrial Applications of ML: Illustrations for the KAML Dilemma and the CBR Dream, Learning Domain Theories using Abstract Beckground Knowledge, Revising Engineering Models: Combining Computational Discovery with Knowledge},
        16/below//{Stepwise Induction of Multi-target Model Trees, Classification by Voting Feature Intervals, Feature Selection Filters Based on the Permutation Test, Dimensionality Reduction through Sub-space Mapping for Nearest Neighbor Algorithms, Multi-class Ensemble-Based Active Learning, Classification Approach towards Banking and Sorting Problems, Pairwise Classification as an Ensemble Technique, Active Class Selection, Comparing Complete and Partial Classification for Identifying Latently Dissatisfied Customers},
        17/below//{Margin-Sparsity Trade-Off for the Set Covering Machine, Two-Eyed Algorithms and Problems, The Piecewise Linear Classifier DIPOL92, Evidence that Incremental Delta-Bar-Delta Is an Attribute-Efficient Linear Learner, On Boosting Improvement: Error Reduction and Convergence Speed-Up, A Robust Boosting Algorithm},
        18/below//{Transfer Learning in Reinforcement Learning Problems Through Partial Policy Recycling, Support Vectors for Reinforcement Learning, Patching Approximate Solutions in Reinforcement Learning, Composing Functions to Speed up Reinforcement Learning in a Changing World, Learning to Play a Highly Complex Game from Human Expert Games, Co-operative Reinforcement Learning By Payoff Filters (Extended Abstract), Learning While Exploring: Bridging the Gaps in the Eligibility Traces, Parallel Recombinative Reinforcement Learning (Extended Abstract), A new way to introduce knowledge into reinforcement learning, DQL: A New Updating Strategy for Reinforcement Learning Based on Q-Learning},
        19/below//{Learning a Classifier with Very Few Examples: Analogy Based and Knowledge Based Generation of New Examples for Character Recognition, Why Is Rule Learning Optimistic and How to Correct It, Knowledge Discovery from Very Large Databases Using Frequent Concept Lattices, A Framework for Learning Rules from Multiple Instance Data, Discovery of Constraints and Data Dependencies in Databases (Extended Abstract), Measuring Performance when Positives Are Rare: Relative Advantage versus Predictive Accuracy - A Biological Case Study, A Multistrategy Approach to the Classification of Phases in Business Cycles, Automatically Evolving Rule Induction Algorithms, Comparing Rule Measures for Predictive Association Rules, An Evolutionary Algorithm for Cost-Sensitive Decision Rule Learning, Justification-Based Selection of Training Examples for Case Base Reduction, Learning Recursion with Iterative Bootstrap Induction (Extended Abstract), RIONA: A Classifier Combining Rule Induction and k-NN Method with Automated Selection of Optimal Neighbourhood, Using Heuristics to Speed up Induction on Continuous-Valued Attributes, Part-of-Speech Tagging Using Decision Trees, Classification Learning Using All Rules, A New MDL Measure for Robust Rule Induction (Extended Abstract), Reasoning with Classifiers},
        20/below//{An Application of Machine Learning in the Domain of Loan Analysis, Improving progressive sampling via meta-learning on learning curves, Simulating Children Learning and Explaining Elementary Heat Transfer Phenomena: A Multistrategy System at Work, Margin-Based Active Learning for Structured Output Spaces},
        21/below//{Complexity Approximation Principle and Rissanen's Approach to Real-Valued Parameters, Clustered Partial Linear Regression},
        22/below//{Multi-objective Classification with Info-Fuzzy Networks},
        23/below//{Learning When Negative Examples Abound, A Boosting Approach to Multiple Instance Learning, Class Noise Mitigation Through Instance Weighting, Random k -Labelsets: An Ensemble Method for Multilabel Classification, Learning to Classify Documents with Only a Small Positive Training Set, Analyzing Co-training Style Algorithms, Roulette Sampling for Cost-Sensitive Learning},
        24/below//{Extraction of Knowledge from Data Using Constrained Neural Networks},
        25/below//{Relative Unsupervised Discretization for Regresseion Problems, Spline Embedding for Nonlinear Dimensionality Reduction},
        26/below//{Applying the Bayesian Evidence Framework to \textbackslash nu -Support Vector Regression, Fisher Kernels for Logical Sequences},
        27/below//{NeuroLinear: A System for Extracting Oblique Decision Rules from Neural Networks, Reasoning and Learning in Probabilistic and Possibilistic Networks: An Overview},
        28/below//{A Simple Lexicographic Ranker and Probability Estimator, Additive Groves of Regression Trees, Finding the Right Family: Parent and Child Selection for Averaged One-Dependence Estimators, Improving the AUC of Probabilistic Estimation Trees, Error Estimators for Pruning Regression Trees, Backpropagation in Decision Trees for Regression, Using Hard Classifiers to Estimate Conditional Class Probabilities, Investigation and Reduction of Discretization Variance in Decision Tree Induction},
        29/below//{Bayesian Learning with Mixtures of Trees, Robust Bayesian Linear Classifier Ensembles, Transductive Gaussian Process Regression with Automatic Model Selection, Naive Bayesian Classifier Committees, Bayes Optimal Instance-Based Learning, Understanding Probabilistic Classifiers, Right of Inference: Nearest Rectangle Learning Revisited, Combining Discrete Algorithmic and Probabilistic Approaches in Data Mining},
        30/below//{Efficient Case Based Feature Construction},
        31/below//{Convergent Gradient Ascent in General-Sum Games, Towards finite-sample convergence of direct reinforcement learning, A General Convergence Method for Reinforcement Learning in the Continuous Case},
        32/below//{Languages as Hyperplanes: Grammatical Inference with String Kernels},
        33/below//{Support Vector Machines for Polycategorical Classification, A two-level learning method for generalized multi-instance problems, Fast Non-negative Dimensionality Reduction for Protein Fold Recognition},
        34/below//{Approximation Algorithms for Minimizing Empirical Error by Axis-Parallel Hyperplanes},
        35/below//{Improvement of the State Merging Rule on Noisy Data in Probabilistic Grammatical Inference, An Integrated Approach to Learning Bayesian Networks of Rules},
        36/below//{Using a Symbolic Machine Learning Tool to Refine Lexico-syntactic Patterns, Speeding Up Relational Reinforcement Learning through the Use of an Incremental First Order Decision Tree Learner, Improving Term Extraction by System Combination Using Boosting, Early Screening for Castric Cancer Using machine Learning Techniques, Characterizing the Applicability of Classification Algorithms Using Meta-Level Learning, God Doesn't Always Shave with Occam's Razor - Learning When and How to Prune, Constructive Induction for Classifying Time Series, Text Categorization Using Transductive Boosting, Learning (k, l)-Contextual Tree Languages for Information Extraction},
        37/below//{Bayesian Network Methods for Traffic Flow Forecasting with Incomplete Data, Improving Bayesian Network Structure Search with Random Variable Aggregation Hierarchies, Bayesian Substructure Learning - Approximate Learning of Very Large Network Structures},
        38/below//{Network Game and Boosting, Mining TCP/IP Traffic for Network Intrusion Detection by Using a Distributed Genetic Algorithm, Decision-Tree Based Neural Network (Extended Abstract), Generating Neural Networks Through the Induction of Threshold Logic Unit Trees (Extended Abstract), Handling Continuous-Valued Attributes in Decision Tree with Neural Network Modelling},
        0/right//{1},
        1/right//{8},
        2/right//{1},
        3/right//{1},
        4/right//{2},
        5/right//{1},
        6/right//{2},
        7/right//{3},
        8/right//{1},
        9/right//{1},
        10/right//{6},
        11/right//{1},
        12/right//{1},
        13/right//{3},
        14/right//{5},
        15/right//{20},
        16/right//{11},
        17/right//{6},
        18/right//{10},
        19/right//{19},
        20/right//{4},
        21/right//{2},
        22/right//{1},
        23/right//{8},
        24/right//{1},
        25/right//{2},
        26/right//{2},
        27/right//{2},
        28/right//{8},
        29/right//{8},
        30/right//{1},
        31/right//{3},
        32/right//{1},
        33/right//{4},
        34/right//{1},
        35/right//{2},
        36/right//{9},
        37/right//{4},
        38/right//{5},
        39/right//{27},
        40/right//{17},
        41/right//{54},
        42/right//{45},
        43/right//{18},
        44/right//{19},
        45/right//{17},
        46/right//{18},
        47/right//{14},
        48/right//{23},
        49/right//{78},
        50/right//{163}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/ecml.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.6cm,align=center]
\begin{tikzpicture}[yscale=0.1,xscale=0.13,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//34.64870067372474/7.386910490856593,%["2005" "2003" "1994" "2002" "2003" "2002"]
        1/vertex//33.69586140519731/15.115495668912416,%["2000" "2001" "2001" "1994" "1994" "1998" "2004" "2001" "2005"]
        2/vertex//-2.0885466794995367/23.79692011549568,%["2007" "2007" "2007" "2003" "1998" "2001" "2002" "2000"]
        3/vertex//31.049085659287776/24.11453320500482,%["2007" "2006" "1995" "2000" "2001" "1995" "2000" "2002" "2006" "2007" "2001" "2004" "1995" "2002" "1993" "1998" "1998" "1995" "2002"]
        4/vertex//49.68238691049087/29.302213666987498,%["1993" "1993" "1993" "1995" "1998" "2005" "1993" "1994"]
        5/vertex//29.46102021174206/30.996150144369594,%["2007" "1995" "1997" "2004" "2003" "2000" "2006" "2003" "2002" "2007" "2000"]
        6/vertex//26.602502406159765/38.83060635226181,%["1997" "2004" "2007" "2007" "2003" "2007" "2007" "2007"]
        7/vertex//-7.382098171318603/39.14821944177095,%["2006" "2005" "2007" "2005" "2007"]
        8/vertex//0.9817131857555168/39.35996150144372,%["2006" "2005" "2006" "1998" "1998" "2001" "2006" "2001"]
        9/vertex//56.987487969201176/42.21847930702601,%["2007" "2001" "2006" "1998" "2002" "1995" "2001" "1995" "2003" "2001"]
        10/vertex//50.52935514918193/42.53609239653515,%["1993" "1993" "1994" "2001" "1994" "1994" "1998" "1995" "1997" "1997" "1997" "1998" "2003" "2001" "1994" "2001" "2006" "1994" "1993" "2002"]
        11/vertex//22.155919153031753/46.7709335899904,%["2005" "2005" "2005" "2006" "2003" "2004"]
        12/vertex//2.463907603464854/47.19441770933592,%["2005" "2000" "1995" "1995" "2000"]
        13/mivertex//71.80943214629454/52.91145332050051,%["2000" "2003" "2005" "2003" "2001" "1994" "2002" "1993" "2000" "1993" "2005" "2007" "2006" "2002" "1993" "1995" "1998" "2000" "1998" "2005" "2003" "2005" "2001" "1993" "2002" "1998" "1994"]
        14/mivertex//-18.60442733397501/53.01732435033689,%["2006" "2007" "2005" "2000" "2005" "2007" "2007" "2007" "2003" "2000" "2005" "1998" "2007" "2001" "2007" "2005" "2002" "2000"]
        15/mivertex//52.01154956689127/53.22906641000966,%["2000" "2007" "2001" "1993" "1993" "2001" "1994" "2001" "1994" "1994" "2006" "2001" "1998" "1998" "1994" "1993" "2004" "2005" "1994" "1998" "1995" "2002" "1997" "1997" "1997" "1993" "1995" "1998" "2001" "2003" "2001" "1994" "2001" "2005" "2001" "2006" "1995" "2004" "2003" "2001" "1998" "1994" "1993" "2006" "2002"]
        16/divertex//20.037899772213786/53.060182108546297,%["2005" "2005" "2005" "2006" "2005" "2001" "2006" "2003" "2006" "2007" "2004" "2004" "2005" "2006"]
        17/divertex//0.276826756496631575/53.65255052935518,%["2004" "2005" "2000" "1993" "2004" "2007" "2007" "1995" "2005" "1998" "2006" "1995" "1997" "2001" "2000" "1995" "2007"]
        18/mivertex//-7.699711260827748/53.75842155919156,%["2006" "2007" "2003" "2003" "2006" "2001" "2005" "2005" "2006" "2005" "2004" "2007" "2001" "1998" "1998" "2001" "2006" "2005" "2007" "2004" "2006" "2001" "2007"]
        19/mivertex//42.37728585178058/53.75842155919156,%["2007" "1993" "2006" "2007" "1993" "2003" "1995" "2005" "1994" "2001" "1993" "2006" "1994" "1994" "1998" "1995" "2000" "1993" "1997" "2001" "1997" "1995" "1997" "2000" "1998" "1998" "2002" "2006" "2007" "2003" "2001" "1993" "2001" "1995" "2004" "1994" "1995" "2002" "1998" "1993" "2001" "2006" "1998" "1998" "2005" "1995" "1997" "1995" "1993" "1994" "1993" "2002" "1994" "2002"]
        20/divertex//61.97988450433109/53.75842155919156,%["2007" "2007" "2007" "2001" "2002" "2006" "1998" "2002" "1995" "1998" "2001" "2005" "2005" "1995" "2003" "2001" "1998"]
        21/divertex//34.54282964388836/53.086429258902794,%["2007" "2000" "2004" "1995" "1997" "2004" "2005" "2006" "2002" "2003" "2000" "2006" "2003" "2002" "2007" "2003" "2005" "2000" "2006"]
        22/divertex//26.858378577165244/54.12044647579815,%["1997" "2004" "2007" "2007" "2005" "1993" "2002" "2006" "2003" "2007" "2007" "2007" "2003" "2004" "2007" "1998" "2005" "2006"]
        23/mivertex//10.525115305769845/54.416803841703924,%["2007" "1997" "2000" "2007" "2001" "2005" "2005" "2006" "2005" "2005" "2005" "2003" "2001" "1994" "1995" "2006" "2000" "1994" "1994" "2005" "2007" "2004" "1998" "1997" "2004" "2004" "2006" "2000" "2007" "2007" "2001" "2007" "1995" "2002" "2000" "2006" "2002" "2003" "2007" "2006" "1995" "2007" "1998" "2001" "1998" "2003" "2000" "2001" "2006" "2004" "2003" "2007" "1995" "2003" "2002" "2001" "2002" "2005" "1993" "2007" "1998" "2003" "2001" "2007" "1998" "1998" "2006" "1995" "2004" "1995" "2007" "2000" "2001" "2002" "2000" "2002" "2000" "2002"]
        24/vertex//22.579403272377284/77.36766121270458%["2007" "1997" "2000" "2000" "2006" "2007" "2007" "2007" "2001" "1993" "2005" "2005" "2003" "2006" "2004" "2005" "2005" "2007" "2005" "1993" "2003" "2001" "2003" "1994" "1995" "2006" "2001" "2001" "2000" "2005" "1994" "1994" "1994" "2002" "2005" "2006" "2001" "1993" "2007" "1998" "2006" "2004" "1998" "1997" "1994" "2004" "1993" "2004" "2005" "2005" "1994" "2000" "1998" "1995" "2006" "2000" "2002" "1993" "1997" "2005" "2004" "2007" "2007" "2001" "2007" "1997" "2007" "2005" "1995" "2007" "1997" "1993" "2006" "1995" "2002" "2000" "1998" "2001" "2006" "2002" "1998" "2002" "2003" "2007" "2006" "1995" "2001" "2007" "2006" "2003" "1998" "2001" "1998" "2005" "1993" "2003" "2000" "2001" "2001" "1995" "2006" "2004" "1998" "2003" "2000" "2007" "1994" "1995" "2003" "2006" "2002" "1998" "2001" "2005" "2002" "2005" "1993" "2005" "2007" "2001" "1998" "2007" "2003" "2006" "2001" "2007" "2007" "1998" "1995" "1998" "2004" "2003" "2004" "2006" "2003" "1995" "2005" "2004" "1995" "1997" "2001" "2007" "2000" "2001" "1995" "2005" "1998" "2005" "2001" "1993" "1994" "2002" "1993" "2000" "2002" "2000" "2006" "2006" "2002" "1998" "1994" "2007" "2002"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (7) edge[conn] (18);
      \path (1) edge[conn] (15);
      \path (5) edge[conn] (21);
      \path (9) edge[conn] (15);
      \path (0) edge[conn] (23);
      \path (11) edge[conn] (23);
      \path (12) edge[conn] (17);
      \path (20) edge[conn] (24);
      \path (13) edge[conn] (24);
      \path (21) edge[conn] (24);
      \path (15) edge[conn] (24);
      \path (17) edge[conn] (24);
      \path (23) edge[conn] (24);
      \path (4) edge[conn] (19);
      \path (7) edge[conn] (14);
      \path (18) edge[conn] (24);
      \path (6) edge[conn] (22);
      \path (10) edge[conn] (15);
      \path (3) edge[conn] (23);
      \path (11) edge[conn] (16);
      \path (22) edge[conn] (24);
      \path (5) edge[conn] (23);
      \path (2) edge[conn] (14);
      \path (16) edge[conn] (24);
      \path (1) edge[conn] (23);
      \path (19) edge[conn] (24);
      \path (3) edge[conn] (19);
      \path (0) edge[conn] (13);
      \path (12) edge[conn] (23);
      \path (10) edge[conn] (19);
      \path (4) edge[conn] (13);
      \path (14) edge[conn] (24);
      \path (8) edge[conn] (23);
      \path (6) edge[conn] (23);
      \path (9) edge[conn] (20);
      \path (8) edge[conn] (18);
      \path (2) edge[conn] (23);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        13/above/d/{Optimization},
        14/above/d/{Kernel Methods},
        15/above/d/{Learning, Knowledge Bases},
        16/above/d/{Support Vector Machines},
        17/above/d/{Neural Networks},
        18/above/d/{Bayesian Inference},
        19/above/d/{Planning \& Reasoning},
        20/above/d/{Reinforcement Learning},
        21/above/d/{Feature Extraction},
        22/above/d/{Matrix Methods},
        23/above/d/{Classification, Mining},
        0/below//{6},
        1/below//{9},
        2/below//{8},
        3/below//{19},
        4/below//{8},
        5/below//{11},
        6/below//{8},
        7/below//{5},
        8/below//{8},
        9/below//{10},
        10/below//{20},
        11/below//{6},
        12/below//{5},
        13/below//{13},
        14/below//{5},
        15/below//{6},
        16/below//{8},
        17/below//{12},
        18/below//{10},
        19/below//{7},
        20/below//{7},
        21/below//{8},
        22/below//{10},
        0/right//{},%["2005" "2003" "1994" "2002" "2003" "2002"]
        1/right//{},%["2000" "2001" "2001" "1994" "1994" "1998" "2004" "2001" "2005"]
        2/right//{},%["2007" "2007" "2007" "2003" "1998" "2001" "2002" "2000"]
        3/right//{},%["2007" "2006" "1995" "2000" "2001" "1995" "2000" "2002" "2006" "2007" "2001" "2004" "1995" "2002" "1993" "1998" "1998" "1995" "2002"]
        4/right//{},%["1993" "1993" "1993" "1995" "1998" "2005" "1993" "1994"]
        5/right//{},%["2007" "1995" "1997" "2004" "2003" "2000" "2006" "2003" "2002" "2007" "2000"]
        6/right//{},%["1997" "2004" "2007" "2007" "2003" "2007" "2007" "2007"]
        7/right//{},%["2006" "2005" "2007" "2005" "2007"]
        8/right//{},%["2006" "2005" "2006" "1998" "1998" "2001" "2006" "2001"]
        9/right//{},%["2007" "2001" "2006" "1998" "2002" "1995" "2001" "1995" "2003" "2001"]
        10/right//{},%["1993" "1993" "1994" "2001" "1994" "1994" "1998" "1995" "1997" "1997" "1997" "1998" "2003" "2001" "1994" "2001" "2006" "1994" "1993" "2002"]
        11/right//{},%["2005" "2005" "2005" "2006" "2003" "2004"]
        12/right//{},%["2005" "2000" "1995" "1995" "2000"]
        13/right//{},%["2000" "2003" "2005" "2003" "2001" "1994" "2002" "1993" "2000" "1993" "2005" "2007" "2006" "2002" "1993" "1995" "1998" "2000" "1998" "2005" "2003" "2005" "2001" "1993" "2002" "1998" "1994"]
        14/right//{},%["2006" "2007" "2005" "2000" "2005" "2007" "2007" "2007" "2003" "2000" "2005" "1998" "2007" "2001" "2007" "2005" "2002" "2000"]
        15/right//{},%["2000" "2007" "2001" "1993" "1993" "2001" "1994" "2001" "1994" "1994" "2006" "2001" "1998" "1998" "1994" "1993" "2004" "2005" "1994" "1998" "1995" "2002" "1997" "1997" "1997" "1993" "1995" "1998" "2001" "2003" "2001" "1994" "2001" "2005" "2001" "2006" "1995" "2004" "2003" "2001" "1998" "1994" "1993" "2006" "2002"]
        16/right//{},%["2005" "2005" "2005" "2006" "2005" "2001" "2006" "2003" "2006" "2007" "2004" "2004" "2005" "2006"]
        17/right//{},%["2004" "2005" "2000" "1993" "2004" "2007" "2007" "1995" "2005" "1998" "2006" "1995" "1997" "2001" "2000" "1995" "2007"]
        18/right//{},%["2006" "2007" "2003" "2003" "2006" "2001" "2005" "2005" "2006" "2005" "2004" "2007" "2001" "1998" "1998" "2001" "2006" "2005" "2007" "2004" "2006" "2001" "2007"]
        19/right//{},%["2007" "1993" "2006" "2007" "1993" "2003" "1995" "2005" "1994" "2001" "1993" "2006" "1994" "1994" "1998" "1995" "2000" "1993" "1997" "2001" "1997" "1995" "1997" "2000" "1998" "1998" "2002" "2006" "2007" "2003" "2001" "1993" "2001" "1995" "2004" "1994" "1995" "2002" "1998" "1993" "2001" "2006" "1998" "1998" "2005" "1995" "1997" "1995" "1993" "1994" "1993" "2002" "1994" "2002"]
        20/right//{},%["2007" "2007" "2007" "2001" "2002" "2006" "1998" "2002" "1995" "1998" "2001" "2005" "2005" "1995" "2003" "2001" "1998"]
        21/right//{},%["2007" "2000" "2004" "1995" "1997" "2004" "2005" "2006" "2002" "2003" "2000" "2006" "2003" "2002" "2007" "2003" "2005" "2000" "2006"]
        22/right//{},%["1997" "2004" "2007" "2007" "2005" "1993" "2002" "2006" "2003" "2007" "2007" "2007" "2003" "2004" "2007" "1998" "2005" "2006"]
        23/right//{},%["2007" "1997" "2000" "2007" "2001" "2005" "2005" "2006" "2005" "2005" "2005" "2003" "2001" "1994" "1995" "2006" "2000" "1994" "1994" "2005" "2007" "2004" "1998" "1997" "2004" "2004" "2006" "2000" "2007" "2007" "2001" "2007" "1995" "2002" "2000" "2006" "2002" "2003" "2007" "2006" "1995" "2007" "1998" "2001" "1998" "2003" "2000" "2001" "2006" "2004" "2003" "2007" "1995" "2003" "2002" "2001" "2002" "2005" "1993" "2007" "1998" "2003" "2001" "2007" "1998" "1998" "2006" "1995" "2004" "1995" "2007" "2000" "2001" "2002" "2000" "2002" "2000" "2002"]
        24/right//{}%["2007" "1997" "2000" "2000" "2006" "2007" "2007" "2007" "2001" "1993" "2005" "2005" "2003" "2006" "2004" "2005" "2005" "2007" "2005" "1993" "2003" "2001" "2003" "1994" "1995" "2006" "2001" "2001" "2000" "2005" "1994" "1994" "1994" "2002" "2005" "2006" "2001" "1993" "2007" "1998" "2006" "2004" "1998" "1997" "1994" "2004" "1993" "2004" "2005" "2005" "1994" "2000" "1998" "1995" "2006" "2000" "2002" "1993" "1997" "2005" "2004" "2007" "2007" "2001" "2007" "1997" "2007" "2005" "1995" "2007" "1997" "1993" "2006" "1995" "2002" "2000" "1998" "2001" "2006" "2002" "1998" "2002" "2003" "2007" "2006" "1995" "2001" "2007" "2006" "2003" "1998" "2001" "1998" "2005" "1993" "2003" "2000" "2001" "2001" "1995" "2006" "2004" "1998" "2003" "2000" "2007" "1994" "1995" "2003" "2006" "2002" "1998" "2001" "2005" "2002" "2005" "1993" "2005" "2007" "2001" "1998" "2007" "2003" "2006" "2001" "2007" "2007" "1998" "1995" "1998" "2004" "2003" "2004" "2006" "2003" "1995" "2005" "2004" "1995" "1997" "2001" "2007" "2000" "2001" "1995" "2005" "1998" "2005" "2001" "1993" "1994" "2002" "1993" "2000" "2002" "2000" "2006" "2006" "2002" "1998" "1994" "2007" "2002"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/fox.tikz <==
\colorlet{mivertexcolor}{black!80} 
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.8cm, align=center]
\begin{tikzpicture}[xscale=0.2,yscale=0.1,font=\small]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//50.95417828833342/-1.2734919005744558,%["2013" "2019" "2014"]
        1/vertex//37.77451388161971/0.03358225546327276,%["2017"]
        2/vertex//49.97387267130513/9.400947040400297,%["2019" "2019" "2019"]
        3/vertex//40.27973934735867/26.39291106889071,%["2020" "2019"]
        4/vertex//47.68649289823911/26.610756761563664,%["2014"]
        5/vertex//57.16278052951262/27.482139532255488,%["2011" "2015" "2015"]
        6/vertex//34.615751337861866/41.315341016988064,%["2019" "2003"]
        7/vertex//43.438501891116516/42.51349232668932,%["1998" "1998" "2006" "1996" "2001" "2001" "2004" "2012" "2012" "2017"]
        8/vertex//54.12897016361888/42.53609239653515,%["2019" "2019" "2004" "2020" "2014" "2015" "2017" "2015"]
        9/mivertex//63.65736284889319/49.84119345524545,%["2019" "2017" "2019" "2014" "2004" "2020" "2014" "2015" "2017" "2015"]
        10/mivertex//48.62367661212706/49.94706448508184,%["2019" "2020" "2019" "2011" "1998" "2015" "1998" "2006" "2015" "2019" "1996" "2001" "2001" "2004" "2012" "2004" "2012" "2020" "2014" "2015" "2017" "2017" "2015"]
        11/mivertex//25.0/50.0,%["2019" "2020" "2003" "2019" "2013" "2019" "2017" "2014"]
        12/mivertex//37.5/50.0,%["2019" "2019" "2019" "2003" "1998" "1998" "2019" "2006" "1996" "2001" "2001" "2004" "2012" "2014" "2012" "2017"]
        13/mivertex//74.45620789220408/50.26467757459098,%["2019" "2019" "2011" "2015" "2013" "2019" "2019" "2015" "2014"]
        14/vertex//49.32033559328629/69.0906668327897%["2019" "2019" "2020" "2019" "2019" "2003" "2019" "2011" "1998" "2015" "2013" "1998" "2019" "2017" "2019" "2006" "2015" "2019" "1996" "2001" "2001" "2004" "2012" "2014" "2004" "2012" "2020" "2014" "2015" "2014" "2017" "2017" "2015"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (12);
      \path (3) edge[conn] (11);
      \path (13) edge[conn] (14);
      \path (0) edge[conn] (13);
      \path (7) edge[conn] (10);
      \path (0) edge[conn] (11);
      \path (5) edge[conn] (10);
      \path (5) edge[conn] (13);
      \path (4) edge[conn] (9);
      \path (9) edge[conn] (14);
      \path (6) edge[conn] (11);
      \path (8) edge[conn] (9);
      \path (3) edge[conn] (10);
      \path (7) edge[conn] (12);
      \path (12) edge[conn] (14);
      \path (4) edge[conn] (12);
      \path (10) edge[conn] (14);
      \path (2) edge[conn] (13);
      \path (8) edge[conn] (10);
      \path (1) edge[conn] (9);
      \path (1) edge[conn] (11);
      \path (11) edge[conn] (14);
      \path (6) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        9/above/d/{Image Recognition},
        10/above/d/{Nonlinear Control},
        11/above/d/{Reinforcement Learning},
        12/above/d/{Planning \& Reasoning},
        13/above/d/{Learning, Knowledge Bases},
        0/below//{3},
        1/below//{1},
        2/below//{3},
        3/below//{2},
        4/below//{1},
        5/below//{3},
        6/below//{2},
        7/below//{10},
        8/below//{8},
        0/right//{},%["2013" "2019" "2014"]
        1/right//{},%["2017"]
        2/right//{},%["2019" "2019" "2019"]
        3/right//{},%["2020" "2019"]
        4/right//{},%["2014"]
        5/right//{},%["2011" "2015" "2015"]
        6/right//{},%["2019" "2003"]
        7/right//{},%["1998" "1998" "2006" "1996" "2001" "2001" "2004" "2012" "2012" "2017"]
        8/right//{},%["2019" "2019" "2004" "2020" "2014" "2015" "2017" "2015"]
        9/right//{},%["2019" "2017" "2019" "2014" "2004" "2020" "2014" "2015" "2017" "2015"]
        10/right//{},%["2019" "2020" "2019" "2011" "1998" "2015" "1998" "2006" "2015" "2019" "1996" "2001" "2001" "2004" "2012" "2004" "2012" "2020" "2014" "2015" "2017" "2017" "2015"]
        11/right//{},%["2019" "2020" "2003" "2019" "2013" "2019" "2017" "2014"]
        12/right//{},%["2019" "2019" "2019" "2003" "1998" "1998" "2019" "2006" "1996" "2001" "2001" "2004" "2012" "2014" "2012" "2017"]
        13/right//{},%["2019" "2019" "2011" "2015" "2013" "2019" "2019" "2015" "2014"]
        14/right//{}%["2019" "2019" "2020" "2019" "2019" "2003" "2019" "2011" "1998" "2015" "2013" "1998" "2019" "2017" "2019" "2006" "2015" "2019" "1996" "2001" "2001" "2004" "2012" "2014" "2004" "2012" "2020" "2014" "2015" "2014" "2017" "2017" "2015"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/fox_2-4.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.8cm, align=center]
\begin{tikzpicture}[scale=0.15,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//32.848893166506265/12.786333012512031, %["2020" "2019"]
        1/vertex//35.07218479307027/27.714148219441782,%["2011" "2015" "2015"]
        2/vertex//53.070259865255075/27.714148219441782,%["2011" "2019" "2006"]
        3/vertex//20.2502406159769/39.4658325312801,%["2019" "2003"]
        4/vertex//32.743022136669886/39.78344562078924,%["2019" "2019" "2019"]
        5/vertex//37.613089509143414/39.78344562078924,%["1998" "1998" "2006" "1996" "2001" "2001" "2004" "2012" "2012" "2017"]
        6/mivertex//68.31568816169397/44.23002887391725,%["2007" "2005" "2003" "2003"]
        7/mivertex//58.046198267564996/44.65351299326277,%["2011" "2007" "2013" "2014" "2014" "2012" "2013"]
        8/vertex//52.22329162656403/44.97112608277192,%["2019" "2019" "2004" "2020" "2014" "2015" "2017" "2015"]
        9/vertex//18.97978825794032/45.712223291626586,%["2013" "2019" "2014"]
        10/mivertex//10.298363811357063/49.41770933589993,%["2019" "2020" "2003" "2019" "2013" "2019" "2017" "2014"]
        11/mivertex//26.390760346487006/49.94706448508184,%["2019" "2019" "2011" "2015" "2013" "2019" "2019" "2015" "2014"]
        12/mivertex//36.0250240615977/51.00577478344565,%["2019" "2019" "2019" "2003" "1998" "1998" "2015" "2019" "2006" "1996" "2001" "2001" "2004" "2012" "2014" "2012" "2017"]
        13/mivertex//45.55341674687201/51.11164581328203,%["2019" "2020" "2019" "2011" "2011" "1998" "2015" "1998" "2006" "2015" "2019" "2019" "1996" "2001" "2001" "2004" "2012" "2004" "2012" "2020" "2014" "2015" "2006" "2017" "2017" "2015"]
        14/mivertex//57.19923002887395/51.32338787295479,%["2019" "2011" "2007" "2017" "2019" "2019" "2013" "2014" "2014" "2004" "2020" "2014" "2015" "2014" "2012" "2013" "2017" "2015"]
        15/mivertex//66.62175168431187/52.69971126082775,%["2011" "2007" "2015" "2005" "2019" "2019" "2003" "2003" "2006"]
        16/vertex//38.2483156881617/74.50914340712228%["2019" "2019" "2020" "2019" "2019" "2003" "2011" "2007" "2019" "2011" "2011" "2007" "1998" "2015" "2013" "1998" "2019" "2015" "2017" "2005" "2019" "2006" "2015" "2019" "2019" "1996" "2001" "2019" "2013" "2001" "2004" "2003" "2012" "2003" "2014" "2014" "2004" "2012" "2020" "2014" "2015" "2014" "2006" "2012" "2014" "2017" "2013" "2017" "2015"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (10) edge[conn] (16);
      \path (14) edge[conn] (16);
      \path (15) edge[conn] (16);
      \path (0) edge[conn] (10);
      \path (9) edge[conn] (11);
      \path (11) edge[conn] (16);
      \path (9) edge[conn] (10);
      \path (7) edge[conn] (14);
      \path (5) edge[conn] (13);
      \path (1) edge[conn] (11);
      \path (3) edge[conn] (10);
      \path (5) edge[conn] (12);
      \path (3) edge[conn] (12);
      \path (8) edge[conn] (13);
      \path (12) edge[conn] (16);
      \path (4) edge[conn] (12);
      \path (13) edge[conn] (16);
      \path (0) edge[conn] (13);
      \path (6) edge[conn] (15);
      \path (2) edge[conn] (13);
      \path (2) edge[conn] (15);
      \path (4) edge[conn] (11);
      \path (1) edge[conn] (13);
      \path (8) edge[conn] (14);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        6/above/d/{Kernel Methods},
        7/above/d/{Feature Extraction},
        10/above/d/{Reinforcement Learning},
        11/above/d/{Learning, Knowledge Bases},
        12/above/d/{Planning \& Reasoning},
        13/above/d/{Nonlinear Control},
        14/above/d/{Image Recognition},
        15/above/d/{Bayesian Inference},
        0/below//{2},
        1/below//{3},
        2/below//{3},
        3/below//{2},
        4/below//{3},
        5/below//{10},
        6/below//{4},
        7/below//{7},
        8/below//{8},
        9/below//{3},
        10/below//{1},
        12/below//{2},
        14/below//{3},
        15/below//{2},
        0/right//{},%["2020" "2019"]
        1/right//{},%["2011" "2015" "2015"]
        2/right//{},%["2011" "2019" "2006"]
        3/right//{},%["2019" "2003"]
        4/right//{},%["2019" "2019" "2019"]
        5/right//{},%["1998" "1998" "2006" "1996" "2001" "2001" "2004" "2012" "2012" "2017"]
        6/right//{},%["2007" "2005" "2003" "2003"]
        7/right//{},%["2011" "2007" "2013" "2014" "2014" "2012" "2013"]
        8/right//{},%["2019" "2019" "2004" "2020" "2014" "2015" "2017" "2015"]
        9/right//{},%["2013" "2019" "2014"]
        10/right//{},%["2019" "2020" "2003" "2019" "2013" "2019" "2017" "2014"]
        11/right//{},%["2019" "2019" "2011" "2015" "2013" "2019" "2019" "2015" "2014"]
        12/right//{},%["2019" "2019" "2019" "2003" "1998" "1998" "2015" "2019" "2006" "1996" "2001" "2001" "2004" "2012" "2014" "2012" "2017"]
        13/right//{},%["2019" "2020" "2019" "2011" "2011" "1998" "2015" "1998" "2006" "2015" "2019" "2019" "1996" "2001" "2001" "2004" "2012" "2004" "2012" "2020" "2014" "2015" "2006" "2017" "2017" "2015"]
        14/right//{},%["2019" "2011" "2007" "2017" "2019" "2019" "2013" "2014" "2014" "2004" "2020" "2014" "2015" "2014" "2012" "2013" "2017" "2015"]
        15/right//{},%["2011" "2007" "2015" "2005" "2019" "2019" "2003" "2003" "2006"]
        16/right//{}%["2019" "2019" "2020" "2019" "2019" "2003" "2011" "2007" "2019" "2011" "2011" "2007" "1998" "2015" "2013" "1998" "2019" "2015" "2017" "2005" "2019" "2006" "2015" "2019" "2019" "1996" "2001" "2019" "2013" "2001" "2004" "2003" "2012" "2003" "2014" "2014" "2004" "2012" "2020" "2014" "2015" "2014" "2006" "2012" "2014" "2017" "2013" "2017" "2015"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/interordinal-ordinal-motif.tex <==
\begin{minipage}{0.33\linewidth}
    \begin{cxt} 
      \cxtName{$\mathbb{I}_{4}$}
      \att{a}
      \att{b}
      \att{c}
      \att{d}
      \obj{x...}{$\leq a$}
      \obj{xx..}{$\leq b$}
      \obj{xxx.}{$\leq c$}
      \obj{xxxx}{$\leq d$}
      \obj{xxxx}{$\geq a$}
      \obj{.xxx}{$\geq b$}
      \obj{..xx}{$\geq c$}
      \obj{...x}{$\geq d$}
    \end{cxt}  
\end{minipage}
\begin{minipage}{0.33\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},rotate=180]

    \node[concept,circle split part fill={blue!5, purple!5}] (d) at (0,5){};

    \node[concept,circle split part fill={blue!5, purple!33}] (c) at (-0.5,4){};
    \node[concept,circle split part fill={blue!33, purple!5}] (ad) at (0.5,4){};

    \node[concept,circle split part fill={blue!5, purple!66}] (b) at (-1,3){};
    \node[concept,circle split part fill={blue!33, purple!33}] (m1) at (0,3){};
    \node[concept,circle split part fill={blue!66, purple!5}] (bd) at (1,3){};

    \node[concept,circle split part fill={blue!5, purple!100}] (a) at (-1.5,2){};
    \node[concept,circle split part fill={blue!33, purple!66}] (m2) at (-0.5,2){};
    \node[concept,circle split part fill={blue!66, purple!33}] (m3) at (0.5,2){};
    \node[concept,circle split part fill={blue!100, purple!5}] (cd) at (1.5,2){};

    \node[concept,hidden] (bot) at (0,1){};

    \path[edge,hidden] (a) edge (bot);
    \path[edge,hidden] (m2) edge (bot);
    \path[edge,hidden] (m3) edge (bot);
    \path[edge,hidden] (cd) edge (bot);

    \path[edge,thick] (b) edge (a);
    \path[edge,thick] (b) edge (m2);
    \path[edge,thick] (m1) edge (m2);
    \path[edge,thick] (m1) edge (m3);
    \path[edge,thick] (bd) edge (m3); 
    \path[edge,thick] (bd) edge (cd); 

    \path[edge,thick] (c) edge (b);
    \path[edge,thick] (c) edge (m1);
    \path[edge,thick] (ad) edge (m1);
    \path[edge,thick] (ad) edge (bd);

    \path[edge,thick] (d) edge (c);
    \path[edge,thick] (d) edge (ad);

    \coordinate[label={below right:{$\geq d$}}]() at (a);
    \coordinate[label={below right:{$\geq c$}}]() at (b);
    \coordinate[label={below right:{$\geq b$}}]() at (c);
    \coordinate[label={below right:{$\geq a$}}]() at (d);

    \coordinate[label={below left:{$\leq d$}}]() at (d);
    \coordinate[label={below left:{$\leq c$}}]() at (ad);
    \coordinate[label={below left:{$\leq b$}}]() at (bd);
    \coordinate[label={below left:{$\leq a$}}]() at (cd);

    \coordinate[label={[label distance=5pt]above:{d}}]() at (a);
    \coordinate[label={[label distance=5pt]above:{c}}]() at (m2);
    \coordinate[label={[label distance=5pt]above:{b}}]() at (m3);
    \coordinate[label={[label distance=5pt]above:{a}}]() at (cd);

  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.32\linewidth}\centering
  % \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
  %                     hidden/.style={opacity=0.5},
  %                     edge/.style={color=gray},]

  %   \node[concept,fill=purple!5,inner sep=6pt] (d) at (-0.9,0){};
  %   \node[concept,fill=purple!33,inner sep=6pt] (c) at (-0.6,0.25){};
  %   \node[concept,fill=purple!66,inner sep=6pt] (b) at (-0.3,0.5){};

  %   \node[concept,fill=blue!100,inner sep=6pt] (cd) at (0.9,0){};
  %   \node[concept,fill=blue!66,inner sep=6pt] (bd) at (0.6,0.25){};
  %   \node[concept,fill=blue!33,inner sep=6pt] (ad) at (0.3,0.5){};
 
  %   \node[concept,circle split part fill={purple!100, blue!5},inner sep=6pt] (a) at (0,0.75){};

  %  \path[edge,thick,dashed,out=-20,in=200] (d) edge (ad);
  %  \path[edge,thick,dashed,out=-20,in=200] (d) edge (bd);
  %  \path[edge,thick,dashed,out=-20,in=200] (d) edge (cd);

  %  \path[edge,thick,dashed,out=-20,in=200] (c) edge (ad);
  %  \path[edge,thick,dashed,out=-20,in=200] (c) edge (bd);
  %  \path[edge,thick,dashed,out=-20,in=200] (c) edge (cd);

  %  \path[edge,thick,dashed,out=-20,in=200] (b) edge (ad);
  %  \path[edge,thick,dashed,out=-20,in=200] (b) edge (bd);
  %  \path[edge,thick,dashed,out=-20,in=200] (b) edge (cd);

  %   \node[concept,fill=blue!5,inner sep=6pt] (d) at (-0.9,0){};
  %   \node[concept,fill=blue!33,inner sep=6pt] (c) at (-0.6,0.25){};
  %   \node[concept,fill=blue!66,inner sep=6pt] (b) at (-0.3,0.5){};

  %   \node[concept,fill=purple!5,inner sep=6pt] (cd) at (0.9,0){};
  %   \node[concept,fill=purple!33,inner sep=6pt] (bd) at (0.6,0.25){};
  %   \node[concept,fill=purple!66,inner sep=6pt] (ad) at (0.3,0.5){};
 
  %   \node[concept,circle split part fill={blue!100, purple!100},inner sep=6pt] (a) at (0,0.75){};

  %   \coordinate[label={[label distance=6pt]above left:{4}}]() at (d);
  %   \coordinate[label={[label distance=6pt]above left:{3}}]() at (c);
  %   \coordinate[label={[label distance=6pt]above left:{2}}]() at (b);
  %   \coordinate[label={[label distance=6pt]above left:{1}}]() at (a);

  %   \coordinate[label={[label distance=6pt]above right:{4}}]() at (a);
  %   \coordinate[label={[label distance=6pt]above right:{3}}]() at (ad);
  %   \coordinate[label={[label distance=6pt]above right:{2}}]() at (bd);
  %   \coordinate[label={[label distance=6pt]above right:{1}}]() at (cd);
  % \end{tikzpicture}

  % \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
  %                     hidden/.style={opacity=0.5},
  %                     edge/.style={color=gray},scale=0.7]
  %   % \node[concept,circle split part fill={blue!5, purple!5},inner sep=6pt] (d) at (0,0){};
  %   % \node[concept,circle split part fill={blue!33, purple!33},inner sep=6pt] (c) at (0,0.5){};
  %   % \node[concept,circle split part fill={blue!66, purple!66},inner sep=6pt] (b) at (0,1){};
  %   % \node[concept,circle split part fill={blue!100, purple!100},inner sep=6pt] (a) at (0,1.5){};

  %   % \coordinate[label={[label distance=6pt]right:{4}}]() at (a);
  %   % \coordinate[label={[label distance=6pt]right:{3}}]() at (b);
  %   % \coordinate[label={[label distance=6pt]right:{2}}]() at (c);
  %   % \coordinate[label={[label distance=6pt]right:{1}}]() at (d);

  %   % \coordinate[label={[label distance=6pt]left:{1}}]() at (a);
  %   % \coordinate[label={[label distance=6pt]left:{2}}]() at (b);
  %   % \coordinate[label={[label distance=6pt]left:{3}}]() at (c);
  %   % \coordinate[label={[label distance=6pt]left:{4}}]() at (d);

  %   % red order
  %   \draw [fill=red!5] (0,0) to[out=90,in=180] (0.5,0.5) to[out=0,in=90] (1,0) -- cycle;
  %   \draw [fill=red!33] (0.8,0) to[out=90,in=180] (1.3,0.5) to[out=0,in=90] (1.8,0) -- cycle;
  %   \draw [fill=red!66] (1.6,0) to[out=90,in=180] (2.1,0.5) to[out=0,in=90] (2.6,0) -- cycle;
  %   \draw [fill=red!100] (2.4,0) to[out=90,in=180] (2.9,0.5) to[out=0,in=90] (3.4,0) -- cycle;

  %   % blue order
  %   \draw [fill=blue!5] (2.4,0) to[out=-90,in=180] (2.9,-0.5) to[out=0,in=-90] (3.4,0) -- cycle;
  %   \draw [fill=blue!33] (1.6,0) to[out=-90,in=180] (2.1,-0.5) to[out=0,in=-90] (2.6,0) -- cycle;
  %   \draw [fill=blue!66] (0.8,0) to[out=-90,in=180] (1.3,-0.5) to[out=0,in=-90] (1.8,0) -- cycle;
  %   \draw [fill=blue!100] (0,0) to[out=-90,in=180] (0.5,-0.5) to[out=0,in=-90] (1,0) -- cycle;

  %   \coordinate (a) at (0.5,0);
  %   \coordinate (b) at (1.3,0);
  %   \coordinate (c) at (2.1,0);
  %   \coordinate (d) at (2.9,0);

  %   \coordinate[label={[label distance=9pt]below:{${\leq} a$}}]() at (a);
  %   \coordinate[label={[label distance=9pt]below:{${\leq} b$}}]() at (b);
  %   \coordinate[label={[label distance=9pt]below:{${\leq} c$}}]() at (c);
  %   \coordinate[label={[label distance=9pt]below:{${\leq} d$}}]() at (d);

  %   \coordinate[label={[label distance=9pt]above:{${\geq} a$}}]() at (a);
  %   \coordinate[label={[label distance=9pt]above:{${\geq} b$}}]() at (b);
  %   \coordinate[label={[label distance=9pt]above:{${\geq} c$}}]() at (c);
  %   \coordinate[label={[label distance=9pt]above:{${\geq} d$}}]() at (d);
  % \end{tikzpicture}

  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},scale=0.7]
    % \node[concept,circle split part fill={blue!5, purple!5},inner sep=6pt] (d) at (0,0){};
    % \node[concept,circle split part fill={blue!33, purple!33},inner sep=6pt] (c) at (0,0.5){};
    % \node[concept,circle split part fill={blue!66, purple!66},inner sep=6pt] (b) at (0,1){};
    % \node[concept,circle split part fill={blue!100, purple!100},inner sep=6pt] (a) at (0,1.5){};

    % \coordinate[label={[label distance=6pt]right:{4}}]() at (a);
    % \coordinate[label={[label distance=6pt]right:{3}}]() at (b);
    % \coordinate[label={[label distance=6pt]right:{2}}]() at (c);
    % \coordinate[label={[label distance=6pt]right:{1}}]() at (d);

    % \coordinate[label={[label distance=6pt]left:{1}}]() at (a);
    % \coordinate[label={[label distance=6pt]left:{2}}]() at (b);
    % \coordinate[label={[label distance=6pt]left:{3}}]() at (c);
    % \coordinate[label={[label distance=6pt]left:{4}}]() at (d);

    % red order
     \draw [fill=red!5] (0,0) to[out=90,in=180] (0.5,0.5) to[out=0,in=90] (1,0) -- cycle;
     \draw [fill=red!33] (1.3,0) to[out=90,in=180] (1.8,0.5) to[out=0,in=90] (2.3,0) -- cycle;
     \draw [fill=red!66] (2.6,0) to[out=90,in=180] (3.1,0.5) to[out=0,in=90] (3.6,0) -- cycle;
     \draw [fill=red!100] (3.9,0) to[out=90,in=180] (4.4,0.5) to[out=0,in=90] (4.9,0) -- cycle;


    % blue order
    \draw [fill=blue!5] (3.9,0) to[out=-90,in=180] (4.4,-0.5) to[out=0,in=-90] (4.9,0) -- cycle;
    \draw [fill=blue!33] (2.6,0) to[out=-90,in=180] (3.1,-0.5) to[out=0,in=-90] (3.6,0) -- cycle;
    \draw [fill=blue!66] (1.3,0) to[out=-90,in=180] (1.8,-0.5) to[out=0,in=-90] (2.3,0) -- cycle;
    \draw [fill=blue!100] (0,0) to[out=-90,in=180] (0.5,-0.5) to[out=0,in=-90] (1,0) -- cycle;

    \draw (-0.7,0) to[out=90,in=180] (0.5,1.2) to (4.4,1.2) to[out=0,in=90] (5.6,0) to[out=-90,in=0] (4.6,-1.2) to (0.5,-1.2) to[out=180,in=-90] (-0.7,0);

    \coordinate (a) at (0.5,0);
    \coordinate (b) at (1.8,0);
    \coordinate (c) at (3.1,0);
    \coordinate (d) at (4.4,0);

    \coordinate[label={[label distance=9pt]below:{${\leq} a$}}]() at (a);
    \coordinate[label={[label distance=9pt]below:{${\leq} b$}}]() at (b);
    \coordinate[label={[label distance=9pt]below:{${\leq} c$}}]() at (c);
    \coordinate[label={[label distance=9pt]below:{${\leq} d$}}]() at (d);

    \coordinate[label={[label distance=9pt]above:{${\geq} a$}}]() at (a);
    \coordinate[label={[label distance=9pt]above:{${\geq} b$}}]() at (b);
    \coordinate[label={[label distance=9pt]above:{${\geq} c$}}]() at (c);
    \coordinate[label={[label distance=9pt]above:{${\geq} d$}}]() at (d);
  \end{tikzpicture}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/nejdl-1987-2000.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{mivertexcolor}{red}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={opacity=#1, semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},
  evertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor},%
  connh/.style={-, opacity=0.2, thick, color=linecolor},%
  connhd/.style={dashed, opacity=0.2, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.7cm,align=center]
\tikzstyle{dh} = [opacity=0.2,text width=1.7cm,align=center]
\tikzstyle{h} = [opacity=0.2]
\begin{tikzpicture}[yscale=0.08,xscale=0.18,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/0.2/47.99701997459976/-0.9026477947164295,
        1/evertex/1/34.19871313295423/-0.680094458560859,
        2/evertex/1/48.99850998729983/8.889698996128786,
        3/vertex/0.2/35.86786315412103/17.346725770040564,
        4/vertex/0.2/46.43914662151075/23.021835842007675,
        5/vertex/0.2/54.00596005080023/24.46843252701889,
        6/vertex/0.2/44.54744326418838/32.7029059647751,
        7/vertex/1/53.33830004233351/32.81418263285289,
        8/evertex/1/30.3040297502317/42.272699419464736,
        9/vertex/1/70.80873693054599/43.16291276408703,
        10/vertex/0.2/39.4287165326102/44.05312610870932,
        11/vertex/0.2/53.00447003810016/44.832062785253825,
        12/vertex/1/62.017880152400856/46.501212806420625,
        13/evertex/1/24.851473014420172/49.95078951683201,
        14/vertex/0.2/43.32339991533272/50.39589618914315,
        15/evertex/1/32.97466978409859/50.61844952529873,
        16/evertex/1/79.0432103683022/50.61844952529873,
        17/evertex/1/49.55489332768877/50.729726193376514,
        18/vertex/1/68.91703357322362/50.952279529532085,
        19/evertex/1/59.235963450456204/51.39738620184323,
        20/evertex/1/52.25081961885415/69.41111883772174
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (19);
      \path (1) edge[conn] (13);
      \path (5) edge[connh] (14);
      \path (17) edge[conn] (20);
      \path (14) edge[connh] (20);
      \path (9) edge[conn] (18);
      \path (19) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (6) edge[connh] (15);
      \path (10) edge[connh] (15);
      \path (8) edge[conn] (15);
      \path (15) edge[conn] (20);
      \path (11) edge[connh] (19);
      \path (6) edge[connh] (17);
      \path (3) edge[connh] (13);
      \path (11) edge[connh] (17);
      \path (8) edge[conn] (13);
      \path (7) edge[conn] (18);
      \path (18) edge[conn] (20);
      \path (2) edge[conn] (15);
      \path (1) edge[conn] (18);
      \path (4) edge[connh] (19);
      \path (9) edge[conn] (16);
      \path (16) edge[conn] (20);
      \path (3) edge[connh] (14);
      \path (10) edge[connh] (14);
      \path (5) edge[connh] (18);
      \path (0) edge[connh] (16);
      \path (12) edge[conn] (18);
      \path (0) edge[connh] (15);
      \path (2) edge[conn] (18);
      \path (7) edge[conn] (17);
      \path (4) edge[connh] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        13/above/d/{Social Media},
        14/above/d/{Learning, Knowledge Bases},
        15/above/d/{Semantic Web},
        16/above/d/{Reinforcement Learning},
        17/above/d/{Neural Networks},
        18/above/d/{Planning \& Reasoning},
        19/above/d/{Search Engines},
        0/below//{},%4
        1/below//{},%4
        2/below//{},%16
        3/below//{},%3
        4/below//{},%14
        5/below//{},%3
        6/below//{},%3
        7/below//{},%3
        8/below//{},%4
        9/below//{},%5
        10/below//{},%6
        11/below//{},%3
        12/below//{},%8
        13/below//{},%2
        14/below//{},%1
        17/below//{},%1
        19/below//{},%2
        0/right/h/{0},
        1/right//{0.167},
        2/right//{0.167},
        3/right/h/{0},
        4/right/h/{0},
        5/right/h/{0},
        6/right/h/{0},
        7/right//{0.167},
        8/right//{0.167},
        9/right//{0.333},
        10/right/h/{0},
        11/right/h/{0},
        12/right//{0.333},
        13/right//{0.167},
        14/right/h/{0},
        15/right//{0.167},
        16/right//{0.333},
        17/right//{0.167},
        18/right//{1},
        19/right//{0.333},
        20/right//{1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nejdl-2000-2009.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={opacity=#1,semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor},%
  connh/.style={-, opacity=0.2, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.7cm,align=center]
\tikzstyle{dh} = [opacity=0.2,text width=1.7cm,align=center]
\tikzstyle{h} = [opacity=0.2]
\begin{tikzpicture}[yscale=0.08,xscale=0.18,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/47.99701997459976/-0.9026477947164295,
        1/vertex/1/34.19871313295423/-0.680094458560859,
        2/vertex/1/48.99850998729983/8.889698996128786,
        3/vertex/1/35.86786315412103/17.346725770040564,
        4/vertex/1/46.43914662151075/23.021835842007675,
        5/vertex/1/54.00596005080023/24.46843252701889,
        6/vertex/1/44.54744326418838/32.7029059647751,
        7/vertex/1/53.33830004233351/32.81418263285289,
        8/vertex/0.2/30.3040297502317/42.272699419464736,
        9/vertex/1/70.80873693054599/43.16291276408703,
        10/vertex/1/39.4287165326102/44.05312610870932,
        11/vertex/1/53.00447003810016/44.832062785253825,
        12/vertex/1/62.017880152400856/46.501212806420625,
        13/mivertex/1/24.851473014420172/49.95078951683201,
        14/mivertex/1/43.32339991533272/50.39589618914315,
        15/mivertex/1/32.97466978409859/50.61844952529873,
        16/mivertex/1/79.0432103683022/50.61844952529873,
        17/mivertex/1/49.55489332768877/50.729726193376514,
        18/mivertex/1/68.91703357322362/50.952279529532085,
        19/mivertex/1/59.235963450456204/51.39738620184323,
        20/vertex/1/52.25081961885415/69.41111883772174
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (19);
      \path (1) edge[conn] (13);
      \path (5) edge[conn] (14);
      \path (17) edge[conn] (20);
      \path (14) edge[conn] (20);
      \path (9) edge[conn] (18);
      \path (19) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (6) edge[conn] (15);
      \path (10) edge[conn] (15);
      \path (8) edge[connh] (15);
      \path (15) edge[conn] (20);
      \path (11) edge[conn] (19);
      \path (6) edge[conn] (17);
      \path (3) edge[conn] (13);
      \path (11) edge[conn] (17);
      \path (8) edge[connh] (13);
      \path (7) edge[conn] (18);
      \path (18) edge[conn] (20);
      \path (2) edge[conn] (15);
      \path (1) edge[conn] (18);
      \path (4) edge[conn] (19);
      \path (9) edge[conn] (16);
      \path (16) edge[conn] (20);
      \path (3) edge[conn] (14);
      \path (10) edge[conn] (14);
      \path (5) edge[conn] (18);
      \path (0) edge[conn] (16);
      \path (12) edge[conn] (18);
      \path (0) edge[conn] (15);
      \path (2) edge[conn] (18);
      \path (7) edge[conn] (17);
      \path (4) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        13/above/d/{Social Media},
        14/above/d/{Learning, Knowledge Bases},
        15/above/d/{Semantic Web},
        16/above/d/{Reinforcement Learning},
        17/above/d/{Neural Networks},
        18/above/d/{Planning \& Reasoning},
        19/above/d/{Search Engines},
        0/below//{},%4
        1/below//{},%4
        2/below//{},%16
        3/below//{},%3
        4/below//{},%14
        5/below//{},%3
        6/below//{},%3
        7/below//{},%3
        8/below//{},%4
        9/below//{},%5
        10/below//{},%6
        11/below//{},%3
        12/below//{},%8
        13/below//{},%2
        14/below//{},%1
        17/below//{},%1
        19/below//{},%2
        0/right//{0.065},
        1/right//{0.043},
        2/right//{0.326},
        3/right//{0.043},
        4/right//{0.130},
        5/right//{0.065},
        6/right//{0.065},
        7/right//{0.043},
        8/right/h/{0},
        9/right//{0.043},
        10/right//{0.065},
        11/right//{0.065},
        12/right//{0.109},
        13/right//{0.087},
        14/right//{0.152},
        15/right//{0.630},
        16/right//{0.087},
        17/right//{0.196},
        18/right//{0.587},
        19/right//{0.304},
        20/right//{1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nejdl-2009-2020.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={opacity=#1, semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor},%
  connh/.style={-, opacity=0.2, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.7cm,align=center]
\tikzstyle{dh} = [opacity=0.2,text width=1.7cm,align=center]
\tikzstyle{h} = [opacity=0.2]
\begin{tikzpicture}[yscale=0.08,xscale=0.18,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/47.99701997459976/-0.9026477947164295,
        1/vertex/1/34.19871313295423/-0.680094458560859,
        2/vertex/0.2/48.99850998729983/8.889698996128786,
        3/vertex/1/35.86786315412103/17.346725770040564,
        4/vertex/1/46.43914662151075/23.021835842007675,
        5/vertex/0.2/54.00596005080023/24.46843252701889,
        6/vertex/0.2/44.54744326418838/32.7029059647751,
        7/vertex/0.2/53.33830004233351/32.81418263285289,
        8/vertex/1/30.3040297502317/42.272699419464736,
        9/vertex/1/70.80873693054599/43.16291276408703,
        10/vertex/1/39.4287165326102/44.05312610870932,
        11/vertex/0.2/53.00447003810016/44.832062785253825,
        12/vertex/1/62.017880152400856/46.501212806420625,
        13/mivertex/1/24.851473014420172/49.95078951683201,
        14/mivertex/1/43.32339991533272/50.39589618914315,
        15/mivertex/1/32.97466978409859/50.61844952529873,
        16/mivertex/1/79.0432103683022/50.61844952529873,
        17/mivertex/0.2/49.55489332768877/50.729726193376514,
        18/mivertex/1/68.91703357322362/50.952279529532085,
        19/mivertex/1/59.235963450456204/51.39738620184323,
        20/vertex/1/52.25081961885415/69.41111883772174
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (19);
      \path (1) edge[conn] (13);
      \path (5) edge[connh] (14);
      \path (17) edge[connh] (20);
      \path (14) edge[conn] (20);
      \path (9) edge[conn] (18);
      \path (19) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (6) edge[connh] (15);
      \path (10) edge[conn] (15);
      \path (8) edge[conn] (15);
      \path (15) edge[conn] (20);
      \path (11) edge[connh] (19);
      \path (6) edge[connh] (17);
      \path (3) edge[conn] (13);
      \path (11) edge[connh] (17);
      \path (8) edge[conn] (13);
      \path (7) edge[connh] (18);
      \path (18) edge[conn] (20);
      \path (2) edge[connh] (15);
      \path (1) edge[conn] (18);
      \path (4) edge[conn] (19);
      \path (9) edge[conn] (16);
      \path (16) edge[conn] (20);
      \path (3) edge[conn] (14);
      \path (10) edge[conn] (14);
      \path (5) edge[connh] (18);
      \path (0) edge[conn] (16);
      \path (12) edge[conn] (18);
      \path (0) edge[conn] (15);
      \path (2) edge[connh] (18);
      \path (7) edge[connh] (17);
      \path (4) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        13/above/d/{Social Media},
        14/above/d/{Learning, Knowledge Bases},
        15/above/d/{Semantic Web},
        16/above/d/{Reinforcement Learning},
        17/above/dh/{Neural Networks},
        18/above/d/{Planning \& Reasoning},
        19/above/d/{Search Engines},
        0/below//{},%4
        1/below//{},%4
        2/below//{},%16
        3/below//{},%3
        4/below//{},%14
        5/below//{},%3
        6/below//{},%3
        7/below//{},%3
        8/below//{},%4
        9/below//{},%5
        10/below//{},%6
        11/below//{},%3
        12/below//{},%8
        13/below//{},%2
        14/below//{},%1
        17/below//{},%1
        19/below//{},%2
        0/right//{0.048},
        1/right//{0.048},
        2/right/h/{0},
        3/right//{0.048},
        4/right//{0.381},
        5/right/h/{0},
        6/right/h/{0},
        7/right/h/{0},
        8/right//{0.143},
        9/right//{0.048},
        10/right//{0.143},
        11/right/h/{0},
        12/right//{0.048},
        13/right//{0.286},
        14/right//{0.238},
        15/right//{0.714},
        16/right//{0.095},
        17/right/h/{0},
        18/right//{0.143},
        19/right//{0.524},
        20/right//{1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nejdl-core.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/10.230908472859918/-3.9945654369341668,
        1/vertex/1/6.8000118784075845/-3.8546964859589394,
        2/vertex/1/8.532278296194793/-3.8432023518847984,
        3/jivertex/4/12.770444677577087/-3.153659408882122,
        4/vertex/16/10.399089678470327/-2.2622990191469583,
        5/vertex/4/6.766375637285503/-2.071975706488608,
        6/jivertex/3/12.669535954210842/0.8295731708411047,
        7/vertex/1/9.945000423322224/1.387233142598907,
        8/jivertex/3/-0.8354148563049622/1.8581405183080513,
        9/vertex/14/9.305911842002672/2.6654103052380123,
        10/vertex/1/8.666823260683119/3.859496865071913,
        11/vertex/3/15.091345315000725/4.565857928635628,
        12/vertex/3/8.145461523290853/4.919038460417486,
        13/vertex/1/10.987723898106756/5.339491474443507,
        14/jivertex/5/22.55859084410286/6.135267127299326,
        15/mivertex/8/25.72039750957855/6.707763409961684,
        16/vertex/8/17.32815534961916/6.718577360448857,
        17/vertex/6/6.699103155041339/6.9203948071813475,
        18/vertex/3/13.628168826190171/6.954031048303429,
        19/jivertex/4/2.5270407512488466/6.997671528687131,
        20/mivertex/27/15.846324518647853/7.591104963868275,
        21/mivertex/36/20.34652806877153/7.657042012221735,
        22/mivertex/10/12.25275538338426/7.706494798486831,
        23/mivertex/12/8.626217723943936/7.788916108928656,
        24/mivertex/45/4.53812072602939/7.887821681458846,
        25/mivertex/11/-0.8522329768659996/8.069148564430861,
        26/vertex/73/11.162150383141764/11.775507662835249
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (4);
      \path (16) edge[conn] (20);
      \path (5) edge[conn] (25);
      \path (6) edge[conn] (23);
      \path (13) edge[conn] (23);
      \path (22) edge[conn] (26);
      \path (23) edge[conn] (26);
      \path (0) edge[conn] (14);
      \path (14) edge[conn] (21);
      \path (20) edge[conn] (26);
      \path (10) edge[conn] (25);
      \path (13) edge[conn] (20);
      \path (25) edge[conn] (26);
      \path (12) edge[conn] (24);
      \path (17) edge[conn] (24);
      \path (19) edge[conn] (24);
      \path (24) edge[conn] (26);
      \path (18) edge[conn] (20);
      \path (12) edge[conn] (22);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (19);
      \path (8) edge[conn] (25);
      \path (18) edge[conn] (22);
      \path (19) edge[conn] (25);
      \path (11) edge[conn] (21);
      \path (10) edge[conn] (22);
      \path (21) edge[conn] (26);
      \path (4) edge[conn] (24);
      \path (0) edge[conn] (3);
      \path (5) edge[conn] (21);
      \path (9) edge[conn] (20);
      \path (1) edge[conn] (5);
      \path (14) edge[conn] (15);
      \path (15) edge[conn] (26);
      \path (8) edge[conn] (23);
      \path (17) edge[conn] (23);
      \path (1) edge[conn] (6);
      \path (6) edge[conn] (21);
      \path (3) edge[conn] (15);
      \path (16) edge[conn] (21);
      \path (3) edge[conn] (24);
      \path (4) edge[conn] (21);
      \path (7) edge[conn] (25);
      \path (2) edge[conn] (4);
      \path (7) edge[conn] (20);
      \path (1) edge[conn] (8);
      \path (11) edge[conn] (22);
      \path (9) edge[conn] (24);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        15/above//{Reinforcement Learning},
        20/above//{Search Engines},
        21/above//{Planning \& Reasoning},
        22/above//{Neural Networks},
        23/above//{Learning, Knowledge Bases},
        24/above//{Semantic Web},
        25/above//{Social Media},
        0/below//{PeerTrust: Automated Trust Negotiation for Peers on the Semantic Web},
        1/below//{Intelligent Online Knowledge Resources for Instructional Learning.! Computer-Supported and Computer-Aided Design for Online Knowledge Resources},
        2/below//{Das KBS Virtual Classroom Projekt: Informatik-Ausbildung über das Internet},
        3/below//{Semantic Web Policies - A Discussion of Requirements and Research Issues, No Registration Needed: How to Use Declarative Policies and Negotiation to Access Sensitive Resources on the Semantic Web, Policy Based Protection and Personalized Generation of Web Content},
        4/below//{Using an O-Telos peer to provide reasoning capabilities in an RDF-based P2P-environment, Ontologies and Metadata for eLearning, The Personal Publication Reader, Reasoning and Ontologies for Personalized E-Learning in the Semantic Web, Semantic Web Technologies for the Adaptive Web, Towards the Adaptive Semantic Web, O-Telos-RDF: An Extension of RDF with Enhanced Meta-Modeling and Reification Functionalities, Engineering Compensations in Web Service Environment, Collaborative courseware authoring and publishing based on WebDAV, XML, and XSLT, Bridging O-telos and XML with XML schema: the authoring environment for KBS Adaptive Hyperbook, Building up AI Resources as an AI Testbed, Personalisation in Elena: How to cope with personalisation in distributed eLearning Networks, An environment for flexible advanced compensations of Web service transactions, Learning Repositories and Metadata Modeling},
        5/below//{Personalized Access to Distributed Learning Repositories – PADLR – 2 nd year continuation proposal ( based on the 2001 / 2002 proposal ) Coordination :, Photos to Remember, Photos to Forget},
        6/below//{Knowledge Modeling for Open Adaptive Hypermedia, Editing Learning Object Metadata: Schema Driven Input of RDF Metadata with the OLR3-Editor},
        7/below//{FreeQ: an interactive query interface for freebase},
        8/below//{Structured Summarization for News Events, Lifelong learning and second-order learning objects},
        9/below//{Search as research practices on the web: the SaR-Web platform for cross-language engine results analysis, A Plugin Architecture Enabling Federated Search for Digital Libraries, Summarizing local context to personalize global web search, Lexical analysis for modeling web query reformulation, DECK: Detecting Events from Web Click-Through Data, Leveraging personal metadata for Desktop search: The Beagle++ system, Current Approaches to Search Result Diversification, Activity Based Metadata for Semantic Desktop Search, How to Build Google2Google - An (Incomplete) Recipe, LeveragingPersonalMetadataforDesktopSearch: TheBeagle ++ System, Increasing Diversity in Web Search Results, How to Search the Internet Archive Without Indexing It, Using site-level connections to estimate link confidence, Exploiting User Generated Content to Improve Search},
        10/below//{Search strategies for scientific collaboration networks},
        11/below//{Using Extended Logic Programming for Alarm-Correlation in Cellular Phone Networks, Information Integration in Schema-Based Peer-To-Peer Networks, Fault management of infrastructure networks},
        12/below//{OAI-P2P: a peer-to-peer network for open archives, RDF-based Peer-to-Peer-Networks for Distributed (Learning) Repositories, A scalable and ontology-based P2P infrastructure for Semantic Web Services},
        13/below//{A Vector Space Model for Ranking Entities and Its Application to Expert Search},
        14/below//{Rule-based Policy Specification, Resolving Connicts in Distributed Diagnosis, Controlled natural language policies, Diagnosis and Repair Iteration Planning versus N-step Look Ahead Planning},
        16/below//{Processing and Optimization of Complex Queries in Schema-Based P2P-Networks, / Subscribe for RDF-based P 2 P Networks, A Static Model-Based Engine for Model-Based Reasoning, Query rewriting for lightweight information integration, Wildcards for lightweight information integration in virtual desktops, The RQA/FQI Strategy: Some Thoughts on the Evaluation of Recursive Queries in Knowledge Base Management Systems, From keywords to semantic queries - Incremental query construction on the semantic web, Publish/Subscribe for RDF-based P2P Networks},
        17/below//{Extracting Semantics Relationships between Wikipedia Categories, Social sharing in LearnWeb2.0, Finding News Citations for Wikipedia, Smart Space for Learning: A Mediation Infrastructure for Learning Services, Metadata for Adaptive and Distributed Learning Repositories, An Architecture for Finding Entities on the Web},
        18/below//{Rewiring unstructured P 2 P networks using bloom filters to optimize recall, Knowing Where to Search: Personalized Search Strategies for Peers in P2P Networks, Query Routing with Ants ?},
        19/below//{Sharing Distributed Resources in LearnWeb2.0, Annotations and Hypertrails with Spreadcrumbs - An Easy Way to Annotate, Refind and Share, Treehugger or petrolhead?: identifying bias by comparing online news articles with political speeches},
        0/right//{1},
        1/right//{1},
        2/right//{1},
        3/right//{4},
        4/right//{16},
        5/right//{4},
        6/right//{3},
        7/right//{1},
        8/right//{3},
        9/right//{14},
        10/right//{1},
        11/right//{3},
        12/right//{3},
        13/right//{1},
        14/right//{5},
        15/right//{8},
        16/right//{8},
        17/right//{6},
        18/right//{3},
        19/right//{4},
        20/right//{27},
        21/right//{36},
        22/right//{10},
        23/right//{12},
        24/right//{45},
        25/right//{11},
        26/right//{73}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nejdl.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.7cm,align=center]
\begin{tikzpicture}[yscale=0.1,xscale=0.2,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//47.99701997459976/-0.9026477947164295,%["2004" "2006" "2004" "2009"]
        1/vertex//34.19871313295423/-0.680094458560859,%["2002" "2003" "1998" "2015"]
        2/vertex//48.99850998729983/8.889698996128786,%["2002" "2004" "2005" "2004" "2004" "2007" "2003" "2001" "2007" "2001" "2002" "1998" "2001" "2003" "2008" "2001"]
        3/vertex//35.86786315412103/17.346725770040564,%["2003" "2013" "2004"]
        4/vertex//46.43914662151075/23.021835842007675,%["2016" "2006" "2006" "2007" "2008" "2010" "2009" "2005" "2004" "2009" "2010" "2016" "2012" "2009"]
        5/vertex//54.00596005080023/24.46843252701889,%["2002" "2003" "2002"]
        6/vertex//44.54744326418838/32.7029059647751,%["2002" "2002" "2002"]
        7/vertex//53.33830004233351/32.81418263285289,%["2004" "2003" "1994"]
        8/vertex//30.3040297502317/42.272699419464736,%["2009" "2010" "1998" "2012"]
        9/vertex//70.80873693054599/43.16291276408703,%["2007" "2004" "1996" "2009" "1993"]
        10/vertex//39.4287165326102/44.05312610870932,%["2006" "2009" "2016" "2003" "2000" "2009"]
        11/vertex//53.00447003810016/44.832062785253825,%["2006" "2004" "2005"]
        12/vertex//62.017880152400856/46.501212806420625,%["2004" "2004" "1997" "2008" "2008" "1987" "2009" "2004"]
        13/mivertex//24.851473014420172/49.95078951683201,%["2009" "2002" "2012" "2003" "2010" "1998" "2013" "2012" "2015" "2004" "2005"]
        14/mivertex//43.32339991533272/50.39589618914315,%["2006" "2002" "2009" "2003" "2009" "2016" "2013" "2003" "2000" "2004" "2009" "2002"]
        15/mivertex//32.97466978409859/50.61844952529873,%["2002" "2016" "2004" "2006" "2005" "2009" "2004" "2004" "2006" "2007" "2006" "2007" "2008" "2003" "2001" "2010" "2007" "2006" "2009" "2005" "2004" "2009" "2016" "2001" "2002" "2010" "2002" "2002" "1998" "2012" "2003" "2009" "2000" "2001" "2009" "2004" "2003" "2002" "2009" "2010" "2008" "2016" "2001" "2012" "2009"]
        16/mivertex//79.0432103683022/50.61844952529873,%["2007" "2004" "2006" "1996" "2009" "2004" "2009" "1993"]
        17/mivertex//49.55489332768877/50.729726193376514,%["2004" "2003" "2006" "2004" "2002" "2002" "2002" "1994" "2005" "2005"]
        18/mivertex//68.91703357322362/50.952279529532085,%["2004" "2002" "2004" "2005" "2004" "2004" "2007" "1997" "2004" "2004" "2002" "2007" "2003" "2002" "2003" "2001" "2003" "2007" "2008" "1996" "2008" "2009" "2001" "2002" "1998" "2001" "2015" "1993" "1987" "2003" "2008" "2001" "1994" "2009" "2002" "2004"]
        19/mivertex//59.235963450456204/51.39738620184323,%["2004" "2016" "2004" "1997" "2006" "2012" "2006" "2007" "2008" "2009" "2010" "2006" "2008" "2004" "2009" "2005" "2008" "1987" "2004" "2009" "2010" "2016" "2009" "2005" "2012" "2009" "2004"]
        20/vertex//52.25081961885415/69.41111883772174%["2004" "2002" "2016" "2004" "2006" "2005" "2004" "2004" "2007" "2009" "1997" "2004" "2004" "2002" "2006" "2007" "2012" "2006" "2003" "2002" "2007" "2008" "2003" "2009" "2001" "2010" "2003" "2006" "2007" "2008" "2006" "1996" "2004" "2009" "2005" "2008" "2009" "2004" "2009" "2016" "2001" "2002" "2010" "2002" "2002" "1998" "2013" "2012" "2003" "2009" "2000" "2001" "2015" "2004" "1993" "1987" "2009" "2004" "2003" "2002" "2009" "2010" "2008" "2016" "2001" "1994" "2009" "2005" "2012" "2002" "2009" "2005" "2004"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (19);
      \path (1) edge[conn] (13);
      \path (5) edge[conn] (14);
      \path (17) edge[conn] (20);
      \path (14) edge[conn] (20);
      \path (9) edge[conn] (18);
      \path (19) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (6) edge[conn] (15);
      \path (10) edge[conn] (15);
      \path (8) edge[conn] (15);
      \path (15) edge[conn] (20);
      \path (11) edge[conn] (19);
      \path (6) edge[conn] (17);
      \path (3) edge[conn] (13);
      \path (11) edge[conn] (17);
      \path (8) edge[conn] (13);
      \path (7) edge[conn] (18);
      \path (18) edge[conn] (20);
      \path (2) edge[conn] (15);
      \path (1) edge[conn] (18);
      \path (4) edge[conn] (19);
      \path (9) edge[conn] (16);
      \path (16) edge[conn] (20);
      \path (3) edge[conn] (14);
      \path (10) edge[conn] (14);
      \path (5) edge[conn] (18);
      \path (0) edge[conn] (16);
      \path (12) edge[conn] (18);
      \path (0) edge[conn] (15);
      \path (2) edge[conn] (18);
      \path (7) edge[conn] (17);
      \path (4) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        13/above/d/{Social Media},
        14/above/d/{Learning, Knowledge Bases},
        15/above/d/{Semantic Web},
        16/above/d/{Reinforcement Learning},
        17/above/d/{Neural Networks},
        18/above/d/{Planning \& Reasoning},
        19/above/d/{Search Engines},
        0/below//{4},
        1/below//{4},
        2/below//{16},
        3/below//{3},
        4/below//{14},
        5/below//{3},
        6/below//{3},
        7/below//{3},
        8/below//{4},
        9/below//{5},
        10/below//{6},
        11/below//{3},
        12/below//{8},
        13/below//{11},
        14/below//{12},
        15/below//{45},
        16/below//{8},
        17/below//{10},
        18/below//{36},
        19/below//{27},
        20/below//{73},
        0/right//{},%["2004" "2006" "2004" "2009"]
        1/right//{},%["2002" "2003" "1998" "2015"]
        2/right//{},%["2002" "2004" "2005" "2004" "2004" "2007" "2003" "2001" "2007" "2001" "2002" "1998" "2001" "2003" "2008" "2001"]
        3/right//{},%["2003" "2013" "2004"]
        4/right//{},%["2016" "2006" "2006" "2007" "2008" "2010" "2009" "2005" "2004" "2009" "2010" "2016" "2012" "2009"]
        5/right//{},%["2002" "2003" "2002"]
        6/right//{},%["2002" "2002" "2002"]
        7/right//{},%["2004" "2003" "1994"]
        8/right//{},%["2009" "2010" "1998" "2012"]
        9/right//{},%["2007" "2004" "1996" "2009" "1993"]
        10/right//{},%["2006" "2009" "2016" "2003" "2000" "2009"]
        11/right//{},%["2006" "2004" "2005"]
        12/right//{},%["2004" "2004" "1997" "2008" "2008" "1987" "2009" "2004"]
        13/right//{},%["2009" "2002" "2012" "2003" "2010" "1998" "2013" "2012" "2015" "2004" "2005"]
        14/right//{},%["2006" "2002" "2009" "2003" "2009" "2016" "2013" "2003" "2000" "2004" "2009" "2002"]
        15/right//{},%["2002" "2016" "2004" "2006" "2005" "2009" "2004" "2004" "2006" "2007" "2006" "2007" "2008" "2003" "2001" "2010" "2007" "2006" "2009" "2005" "2004" "2009" "2016" "2001" "2002" "2010" "2002" "2002" "1998" "2012" "2003" "2009" "2000" "2001" "2009" "2004" "2003" "2002" "2009" "2010" "2008" "2016" "2001" "2012" "2009"]
        16/right//{},%["2007" "2004" "2006" "1996" "2009" "2004" "2009" "1993"]
        17/right//{},%["2004" "2003" "2006" "2004" "2002" "2002" "2002" "1994" "2005" "2005"]
        18/right//{},%["2004" "2002" "2004" "2005" "2004" "2004" "2007" "1997" "2004" "2004" "2002" "2007" "2003" "2002" "2003" "2001" "2003" "2007" "2008" "1996" "2008" "2009" "2001" "2002" "1998" "2001" "2015" "1993" "1987" "2003" "2008" "2001" "1994" "2009" "2002" "2004"]
        19/right//{},%["2004" "2016" "2004" "1997" "2006" "2012" "2006" "2007" "2008" "2009" "2010" "2006" "2008" "2004" "2009" "2005" "2008" "1987" "2004" "2009" "2010" "2016" "2009" "2005" "2012" "2009" "2004"]
        20/right//{}%["2004" "2002" "2016" "2004" "2006" "2005" "2004" "2004" "2007" "2009" "1997" "2004" "2004" "2002" "2006" "2007" "2012" "2006" "2003" "2002" "2007" "2008" "2003" "2009" "2001" "2010" "2003" "2006" "2007" "2008" "2006" "1996" "2004" "2009" "2005" "2008" "2009" "2004" "2009" "2016" "2001" "2002" "2010" "2002" "2002" "1998" "2013" "2012" "2003" "2009" "2000" "2001" "2015" "2004" "1993" "1987" "2009" "2004" "2003" "2002" "2009" "2010" "2008" "2016" "2001" "1994" "2009" "2005" "2012" "2002" "2009" "2005" "2004"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/neuralnetworks.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [rotate=90]
\begin{tikzpicture}[xscale=0.12,yscale=0.08,font=\scriptsize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//28.296438883541875/16.91530317613089,%["2004" "2008" "2004" "2005" "2012" "2004" "2017" "1999" "2011" "2003" "2008" "1991" "2018" "2005" "1988" "2012" "2001" "2018" "2005" "2001" "1990" "1997" "2004" "2003" "1988" "2010" "1989" "1998" "2009" "2016" "1998" "1998" "2002" "2008" "2003" "2008" "2004" "2015" "2013" "2004" "1994" "2000" "1996" "1996" "1994" "2009" "2004" "2004" "1996" "1991" "2009" "2018" "2014" "2011" "1994" "2013" "1988" "2012" "2008" "1999" "2016" "2004" "1989" "2007" "2018" "1999" "2007" "1995" "2008" "1998" "2004" "1996" "1995" "2012" "1989" "2006" "2017" "1990" "1998" "2015" "2008" "1996" "1998" "2003" "2004" "2015" "2010" "2005" "1997" "2005" "1990" "1995" "1993" "1988" "2018" "2006" "2009" "2006" "2008" "1994" "2013" "1999" "1991" "2004" "2002" "2011" "2012" "2004" "2004" "2001"]
        1/vertex//44.91819056785372/17.021174205967284,%["2003" "2014" "1992" "1995" "2014" "1993" "1996" "1993" "1992" "1991" "2016" "1993" "2018" "1993" "2014" "1989" "1997" "2000" "1990" "1992" "1992" "1993" "1994" "1999" "2000" "2011" "2018" "2000" "2000" "1990" "1995" "1989" "2004" "1996" "2015" "1996" "1991" "1992" "2008" "2003" "2015" "1997" "1992" "2016" "2003" "2008" "1999" "2017" "1991" "1996" "2000" "2012" "1988" "1998" "1998" "2004" "1998" "2003" "2014" "2001" "1994" "1988" "2000" "2003" "2018" "1998" "1998" "2016" "2015" "2018" "1994" "1996" "1992" "1996" "1992" "1991" "2000" "1994" "1991" "2017" "1990" "1994" "1995" "1996" "2018" "2003" "2013" "1993" "1996" "1998" "1994" "1993" "1994" "2017" "1995" "2003" "2016" "1992" "1992" "2017"]
        2/vertex//46.08277189605392/25.067372473532245,%["1993" "1999" "1999" "1995" "2010" "1988" "1997" "2000" "2016" "2018" "2005" "2000" "2000" "1991" "1998" "2013" "1988" "2003" "2003" "1998" "2000" "1995" "2012" "2008" "1998" "2013" "2001" "2005" "2018" "2009" "2002" "2007" "1989" "1997" "2015" "2007" "2008" "1997" "1988" "1992" "1998" "2018" "2005"]
        3/vertex//47.03561116458135/33.74879692011551,%["2011" "2006" "2009" "2018" "2018" "2011" "2018" "2015" "1989" "2012" "2017" "1998" "2018" "2018" "2014" "1991" "2017" "1998" "2017" "2011" "2014" "2017" "2003" "2016" "2017" "2017" "2017" "2018" "2018" "2018" "2015" "1998" "2012" "2003" "2010" "1988" "2015" "2019" "2009" "1994" "2016" "2015" "2015" "2017" "2018" "2016" "1995" "2003" "2012" "2013" "2013" "2016" "2018" "1994" "2011" "1988" "2016" "2017" "2016" "2015" "2014" "2018" "2017" "2008" "2016" "2015" "1998" "2016" "1996" "1995" "2011" "2018" "2014" "2017" "2009" "2012" "2017" "2017" "2017" "1998" "1999" "2005" "1988" "2013"]
        4/mivertex//-10.558229066410039/39.995187680461996,%["1997" "2018" "2008" "2010" "2016" "2001" "2012" "1997" "2013" "2018" "2013" "2014" "2018" "2015" "1988" "2007" "1992" "1994" "2009" "2018" "2011" "1988" "2016" "2008" "1988" "2005" "2018" "2018" "1993" "1993" "2001" "2003" "1999" "2006" "2017" "1988" "2003" "2009" "2013" "2012" "1988" "1990" "1994" "1992" "1994" "2007" "2004" "1996" "2012" "2006" "1988" "1990" "2008" "2018" "2012" "1988" "1998" "2011" "2012" "1995" "2013" "2007" "2005" "1990" "2003" "2003" "2006" "2006" "1990"]
        5/vertex//24.485081809432153/41.900866217516864,%["1995" "1995" "1999" "1993" "1990" "2018" "2012" "2004" "1998" "2014" "1998" "1998" "2004" "2001" "1988" "1988" "2018" "2017" "1988" "2001" "1997" "1994" "2017" "2001" "2018" "2006" "2017" "1999" "1991" "2016" "1997" "2006" "2005" "1989" "1993" "1994" "2016" "1999"]
        6/vertex//36.236766121270456/42.32435033686239,%["1988" "1995" "1994" "2008" "1988" "1998" "1994" "1997" "1997" "1988" "2013" "2011" "1989" "2000" "1999" "1993" "1988" "2000" "1990" "2014" "1994" "1997" "1988" "1988" "1994" "2014" "1989" "1994" "2004" "2009" "2001" "2002" "1999" "2014" "1998" "1997" "2001" "1989" "1993" "1996" "2000" "1988" "1993" "1994" "2015" "2000" "1991" "1995" "1997" "1991" "1997" "1994" "2010" "2013" "2011" "2012" "1993" "2013" "2013" "1998" "1999" "1992" "2012" "2005" "1991" "2003" "2006" "1988" "2006" "1988" "1999" "2018" "1988" "2013" "2006" "1988" "2007" "2002" "2006" "2008" "2007" "1993" "1993" "2005" "1998" "1988" "1998" "2018" "1991" "1995" "2000" "2003" "1988" "1989" "1995" "2017" "2010" "1999" "1996" "2011" "1989" "2015" "1994" "1997" "1998" "2010" "1998" "2011" "1988" "2016" "1990" "2000" "1995" "2006" "2015" "2019" "2008" "2006" "1997" "1999" "2001" "1992" "1988" "1995" "1990" "1999" "2007" "2003" "2008" "2005" "2007" "2018" "2015" "2001" "2017" "1993" "1997" "2018" "1992" "1988" "1990" "2013" "2017" "2001" "2018" "1993" "1998" nil "2003" "2010" "1993" "1996" "2008" "1988" "1998" "2014" "1993" "1995" "2010" "2014" "2013" "1995" "2018" "1992" "2016" "1988" "1990" "1989" "1990" "2003" "1999" "2008" "2016" "2006" "1999" "2012" "1988" "1991" "1991" "1989" "1988" "2007" "2007" "2008" "2016" "1994" "2004" "1993" "2016" "1992" "1997" "1988" "1988" "1990" "2003" "2006" "1999" "1988" "1995" "1992" "1988" "2007" "2013" "2009" "1988" "1996" "1991" "1996" "1988" "2011" "1996" "1988" "1988" "1993" "2017" "2015" "2012" "2014" "1988" "1992" "1998" "1988" "1988" "1992" "1994" "1989" "2015" "2014" "1993" "2012" "1998" "2011" "2016" "1988" "2003" "1999" "2013" "2004" "2015" "1997" "1999" "1995" "1999" "2000" "1997" "1994" "1995" "2012" "1995" "1988" "1999" "1988" "2003" "1998" "2008" "2016" "1997" "1988" "1988" "1988" "2018" "2011" "1988" "1988" "1998" "1995" "1988" "2001" "2016" "1992" "2010" "2015" "2013" "2006" "1989" "1998" "1988" "1988" "2016" "1998" "1998" "1993" "2009" "1988" "1988" "1988"]
        7/vertex//48.306063522617926/42.43022136669877,%["2006" "2014" "2004" "2009" "2004" "2016" "2001" "2018" "2014" "2017" "2018" "2017" "2016" "2008" "2015" "2017" "2015" "2014" "2017" "2017" "2018" "2007" "2018" "2009" "2018" "2018" "2018" "2006" "2015" "2014" "2014" "2010" "2015" "2017" "2009" "2013" "2016" "2016" "2004" "2003" "2015" "2017" "2004" "2002" "2011" "2018" "2005" "2017" "2019" "1998" "2017" "2016" "2016" "2012" "2016" "2002" "2005" "2002" "2015" "2006" "2010" "2017" "2004" "2014" "2014" "2018" "2012" "2006" "2017" "2016" "2004" "2014" "2016" "2004" "2015" "2017" "2017"]
        8/mivertex//86.31376323387877/42.8537054860443,%["2015" "2017" "1996" "2017" "2018" "2016" "2014" "2018" "1992" "2011" "2018" "2018" "2009" "2018" "2013" "2018" "2005" "2002" "2005" "2018" "2014" "2014" "2018" "2005" "2010" "2012" "2011" "2014" "2011" "2013" "2012" "2018" "2017" "2015" "1988" "2018" "2015" "2012" "2014" "2008" "2018" "2016" "2018" "2017" "2018" "1995"]
        9/mivertex//-2.07699711260829645/45.81809432146297,%["2004" "1988" "2018" "2018" "2010" "2006" "2006" "1998" "2006" "2012" "2008" "2002" "2009" "2018" "2006" "1997" "2007" "2006" "2006" "2018" "2010" "2007" "2003" "1999" "2006" "2003" "2002" "2002" "2012" "1990" "2002" "2006" "1988" "1995" "2006" "2006" "1994" "2007" "2006" "1994" "2013" "2010" "2009" "2002" "2018" "2008" "2008" "2002" "2007" "2006" "2008" "2006" "1990"]
        10/mivertex//79.43214629451401/45.55919153031764,%["1996" "2004" "2007" "2001" "2001" "2014" "2012" "2003" "2008" "2018" "2018" "2009" "2018" "2010" "2014" "2007" "2018" "2015" "2010" "2010" "2008" "2014" "1993" "1988" "1999" "2011" "2007" "2006" "2018" "2003" "1990" "2006" "2008" "2005" "2006" "1997" "1988" "2015" "2009" "2003" "2002" "2010" "2009"]
        11/mivertex//6.804619826756479/49.31183830606355,%["1991" "1999" "2017" "2011" "1988" "2006" "2007" "2002" "2007" "1998" "2009" "2013" "2000" "2008" "2009" "1997" "1996" "2014" "2017" "2018" "2012" "1988" "2008" "2000" "2017" "2005" "2016" "1997" "1988" "1996" "1995" "2015" "2012" "1992" "2010" "1994" "2012" "2006" "2011" "2017" "2016" "2011" "2013" "2016" "1990" "1992" "2007" "2001" "2007" "2005" "1993" "2000" "2018" "2017" "1988" "2010" "2006" "2008" "2001" "1990" "1989" "2003" "2001"]
        12/divertex//51.16458132820021/49.31183830606355,%["2006" "2014" "2013" "2017" "2014" "2004" "2009" "2012" "2004" "2016" "2014" "2001" "2007" "2002" "2010" "2018" "2014" "2008" "2009" "2017" "2018" "2017" "2016" "2011" "2012" "2008" "2003" "2010" "2015" "2008" "2018" "2017" "2015" "2014" "2017" "2017" "2018" "2007" "2018" "2013" "2018" "2009" "2013" "2012" "2008" "2018" "2018" "2018" "2006" "2006" "2012" "2015" "2014" "2014" "2003" "2010" "2015" "2017" "2012" "2016" "2009" "2005" "2012" "2013" "2016" "2016" "2004" "2003" "2015" "2014" "2017" "2004" "2006" "2002" "2011" "2014" "2006" "2018" "2005" "2018" "2017" "2019" "1998" "2016" "2015" "2017" "2016" "2016" "2012" "2010" "2016" "2002" "2001" "2005" "2002" "2015" "2016" "1998" "2006" "2010" "2005" "2017" "2013" "2012" "2016" "2004" "2014" "2005" "2014" "2018" "2012" "2006" "2017" "2016" "2004" "2014" "2016" "1995" "2004" "2015" "2005" "2017" "2010" "2017" "2005"]
        13/divertex//57.516843118383086/49.523580365736315,%["1988" "2011" "2006" "2009" "2018" "2018" "2011" "2018" "1999" "2015" "1989" "2012" "2017" "1998" "2018" "2018" "2000" "2014" "1991" "2017" "1998" "2012" "2017" "2011" "2014" "2017" "2003" "1988" "2016" "1997" "1992" "2008" "2017" "2017" "2004" "2017" "2018" "2018" "2018" "1988" "2018" "2015" "1998" "2012" "2003" "2010" "1991" "1988" "2015" "2012" "2019" "2009" "1994" "2016" "2015" "2015" "1988" "2017" "2018" "2016" "1995" "2003" "2004" "1994" "2012" "2013" "1993" "2013" "2004" "1991" "2016" "1994" "2018" "1994" "2011" "1994" "1988" "2001" "2016" "2017" "2001" "2016" "1988" "2007" "2015" "2014" "1993" "2018" "1998" "2017" "1992" "2008" "2016" "2014" "1994" "2015" "2010" "1998" "2016" "1998" "1996" "1988" "1993" "1995" "2000" "1998" "2011" "2018" "2014" "2017" "2009" "1998" "2010" "2011" "2012" "2017" "2003" "2017" "2017" "1998" "1999" "2005" "1988" "2013" "1994"]
        14/mivertex//74.07988450433112/49.523580365736315,%["1994" "1988" "2008" "2018" "1988" "2017" "1988" "2010" "1999" "2006" "2006" "2010" "1994" "2006" "2005" "1995" "2001" "1998" "2009" "2009" "1988" "2007" "1988" "1988" "2005" "1988" "1996" "2007" "2012" "2010" nil "2010" "2014" "2003" "2010" "2009" "2008" "1988" "2012" "1988" "2009" "2014" "2007" "2005" "1988" "1995" "2015" "1988" "2006" "1999" "1994" "1990" "2012" "1996" "1999" "2007" "2013" "2004" "2017" "1997" "1997" "1988" "2012" "2011" "2003" "2004" "2006" "2009" "2012" "1988" "1994"]
        15/mivertex//65.13955726660254/49.629451395572694,%["2003" "2014" "2017" "1997" "1988" "1991" "2015" "1992" "1993" "1995" "2013" "2014" "1993" "2000" "1993" "1993" "1996" "1993" "1997" "1992" "2014" "1988" "1991" "2016" "1993" "2010" "2018" "1993" "2014" "1989" "2000" "1994" "1998" "1997" "1992" "1997" "1999" "2003" "2000" "1999" "1995" "2010" "1990" "1996" "1992" "1992" "2017" "2018" "2010" "1993" "1988" "1994" "1999" "1997" "2000" "1997" "2016" "2000" "2011" "2004" "2018" "2005" "2000" "2000" "2000" "1990" "2013" "2005" "2016" "2013" "2012" "1991" "1995" "1989" "2004" "1998" "1996" "2006" "2016" "2015" "2012" "2006" "1996" "2013" "1996" "1991" "1992" "2008" "2003" "2003" "2016" "1988" "2015" "2003" "1997" "2018" "1992" "2016" "1994" "2003" "2008" "2012" "1999" "2017" "1991" "2003" "1996" "2000" "2012" "1998" "2008" "2000" "2014" "1995" "1988" "1998" "2012" "1988" "2016" "1998" "2018" "2004" "1998" "2003" "1997" "1988" "1990" "2014" "2008" "2001" "1998" "1994" "1988" "2013" "2000" "2013" "2001" "2012" "2003" "2018" "2010" "1998" "2007" "2005" "1999" "2005" "2018" "2009" "2016" "2002" "1998" "1990" "2012" "1998" "2007" "2016" "2015" "1989" "2018" "2018" "1994" "2015" "1996" "1992" "1996" "1997" "2015" "2007" "1992" "1991" "2000" "1994" "2010" "2013" "1997" "1991" "2017" "1990" "2008" "1997" "2017" "1988" "1994" "1995" "1992" "1996" "2018" "2005" "2003" "1998" "2001" "2013" "2018" "1993" "1996" "1998" "1994" "1993" "2013" "1994" "2017" "1995" "2015" "2003" "2016" "1990" "2005" "1992" "2013" "1992" "2010" "1995" "2017"]
        16/mivertex//42.589027911453336/49.73532242540907,%["1988" "2015" "2004" "1994" "1993" "1995" "2011" "2004" "2018" "1994" "2008" "1988" "2008" "1998" "2004" "2005" "2006" "2012" "1988" "1993" "1994" "2004" "1997" "2006" "1997" "2009" "2018" "2017" "1988" "2018" "1999" "2013" "2011" "1989" "2000" "1999" "1993" "2011" "1988" "2000" "1990" "2014" "2011" "1994" "2003" "2008" "2014" "2018" "2015" "2004" "2001" "2009" "2004" "1991" "2016" "1997" "1988" "1988" "1994" "2014" "1989" "1989" "1994" "2004" "2009" "2008" "2001" "2013" "2006" "2002" "2018" "2002" "2012" "1994" "2017" "1999" "2014" "1998" "1997" "1998" "2018" "2001" "1989" "2018" "2005" "2018" "1988" "1993" "2012" "2009" "2014" "1996" "2000" "1988" "2001" "2006" "2017" "2006" "1993" "1998" "2018" "1994" "2018" "2006" "2005" "2018" "2015" "2000" "1988" "2014" "2001" "1990" "2017" "1991" "2017" "1991" "1995" "1998" "2016" "1997" "1991" "2017" "1997" "1994" "1999" "2008" "2010" "2013" "2008" "2011" "1999" "2012" "1993" "2013" "2013" "1998" "1995" "1999" "2015" "2004" "2014" "1992" "1989" "2012" "2005" "1991" "2003" "2002" "1988" "2017" "2003" "2010" "2010" "2006" "1988" "2006" "1988" "1988" "1999" "2017" "2018" "1989" "1988" "2013" "2018" "2015" "2006" "1998" "2009" "1995" "1988" "1998" "2007" "2010" "2002" "2009" "2009" "1997" "2014" "2016" "2006" "1988" "2000" "2008" "2016" "2007" "1993" "2016" "1993" "2005" "2003" "2017" "1998" "1988" "2017" "1998" "2017" "2017" "2018" "2005" "2000" "1991" "1998" "1995" "2000" "2018" "2007" "2003" "1988" "2011" "1988" "1998" "1989" "2007" "1995" "2017" "2010" "1999" "2017" "2018" "2018" "1996" "2009" "2006" "2011" "1989" "2002" "2018" "2015" "1994" "1997" "2018" "2008" "1998" "2010" "1998" "2003" "1991" "2011" "1988" "2018" "2016" "2008" "1990" "2018" "2000" "1995" "2018" "1997" "2006" "2015" "2019" "2014" "2008" "2018" "2006" "2005" "1998" "1997" "2007" "1999" "2001" "2018" "2005" "1992" "2007" "2006" "1988" "2015" "1995" "2006" "1998" "1990" "1999" "2007" "2003" "2012" "2003" "2010" "2008" "2004" "2005" "2013" "2015" "2015" "1997" "2014" "2007" "2013" "2018" "2015" "2001" "2017" "1993" "2014" "2010" "2015" "2017" "1988" "2015" "1997" "2018" "2019" "2009" "2004" "1992" "1995" "1988" "1990" "1988" "2009" "1994" "2000" "1994" "2013" "1994" "2003" "2017" "2013" "2007" "2016" "1996" "1996" "1988" "1994" "2014" "2001" "2016" "2016" "2018" "1993" "2004" "2009" "2004" "2004" "1993" "2016" "1998" "1996" "2015" nil "1991" "2015" "2003" "2010" "2010" "2003" "2015" "2009" "1993" "2018" "2003" "2017" "1996" "2008" "2010" "1988" "2017" "1998" "2014" "1993" "2010" "1995" "2018" "2014" "2016" "2010" "1995" "2014" "2004" "2013" "2003" "1995" "2018" "2012" "1998" "1992" "2002" "2016" "2000" "1988" "2009" "2011" "1995" "2017" "1990" "1989" "1990" "2003" "2013" "2018" "2005" "2011" "1988" "2012" "1999" "2008" "2012" "1994" "2013" "2017" "1988" "2012" "2016" "2008" "2010" "2013" "2006" "2017" "2019" "2013" "1999" "2002" "2002" "1999" "2016" "2016" "2012" "2007" "1988" "2014" "1991" "1991" "2004" "2010" "1989" "1998" "2007" "1989" "1988" "2007" "2007" "2018" "2002" "2008" "2016" "1999" "2007" "2008" "1994" "1998" "2003" "1995" "2004" "2005" "2016" "1993" "2016" "1992" "1997" "1988" "1988" "2018" "2006" "2013" "2001" "2017" "2016" "1990" "2016" "1994" "2008" "2003" "1998" "2005" "2015" "2008" "2006" "1999" "2012" "1992" "1988" "2011" "1995" "2011" "1992" "1988" "2007" "2013" "2004" "1996" "1988" "1995" "2009" "1988" "2005" "2012" "1996" "1991" "2016" "2016" "1996" "2006" "2017" "2002" "2018" "2005" "2004" "1999" "2016" "1989" "2006" "2016" "2002" "2009" "2017" "2015" "2002" "1988" "2015" "1990" "1996" "2014" "1998" "2006" "2007" "2011" "1996" "1988" "2006" "1999" "1988" "2017" "2018" "1989" "2015" "1988" "2010" "1993" "2017" "2015" "2017" "2008" "1996" "2017" "1997" "2012" "2008" "1998" "2015" "2007" "2016" "2014" "1988" "1998" "1992" "2015" "1998" "2003" "2013" "2017" "1990" "2006" "1988" "2009" "2004" "1988" "1992" "1998" "2015" "1997" "1994" "1989" "2002" "2010" "2004" "2016" "2007" "2005" "1997" "2013" "2015" "2014" "2008" "1993" "1997" "2005" "2012" "1990" "1996" "1995" "1998" "2004" "1988" "1993" "2011" "2016" "1988" "2003" "1999" "2014" "2017" "2013" "2004" "2015" "1992" "1997" "1999" "1995" "1999" "2000" "2012" "1997" "2018" "2006" "2014" "2018" "1997" "2012" "1998" "1998" "2009" "1994" "2006" "2012" "2011" "2000" "1995" "2006" "2012" "2018" "2008" "2017" "1994" "2013" "2016" "2014" "1995" "1988" "1988" "1999" "2017" "1988" "1999" "2018" "2003" "1997" "1991" "1998" "2008" "2004" "2014" "2016" "2002" "2004" "1997" "1988" "2016" "2004" "1988" "2009" "2002" "1988" "2018" "2013" "2011" "1988" "2004" "1988" "1998" "2011" "1995" "2012" "1988" "2015" "1988" "2001" "2016" "2017" "2008" "1992" "2012" "2010" "2005" "2017" "2015" "2002" "2012" "2013" "2017" "2006" "1989" "1998" "2017" "1988" "1993" "1998" "2017" "1988" "1999" "2016" "1998" "1998" "2004" "2005" "2004" "2009" "2001" "1993" "1988" "2006" "2013" "2009" "2010" "1988" "1988" "1988"]
        17/divertex//13.897978825794027/49.84119345524545,%["2004" "1988" "2001" "2008" "2004" "2005" "2012" "2004" "2017" "1999" "2011" "2003" "2008" "2004" "1991" "1988" "2006" "2018" "2018" "2005" "1988" "2012" "2001" "2001" "2018" "2005" "2001" "1990" "1997" "2017" "2004" "1996" "2019" "2003" "1995" "2018" "1988" "2010" "1989" "1998" "2009" "2016" "1998" "2013" "1998" "2002" "1988" "2008" "1988" "2008" "2003" "2000" "2008" "2004" "2015" "2013" "2004" "1994" "2000" "1996" "2001" "1996" "1994" "2009" "2004" "2004" "1996" "1991" "2009" "2018" "2014" "1990" "1988" "2011" "1994" "2013" "1988" "2012" "2008" "1999" "2016" "2004" "1989" "2007" "2018" "2018" "1999" "2007" "2012" "1995" "1995" "2008" "1998" "2004" "1996" "1995" "2012" "1999" "1989" "2006" "2017" "1990" "1998" "2016" "2015" "2014" "2008" "1996" "1998" "2003" "2004" "2015" "2010" "2005" "1997" "1988" "2005" "1990" "1995" "1993" "1988" "1988" "1993" "2018" "2003" "2006" "2009" "2006" "2008" "1994" "2003" "2013" "1999" "1991" "1996" "2004" "2012" "2002" "2011" "2009" "2012" "1995" "1988" "1988" "2017" "1990" "2004" "2004" "2001"]
        18/mivertex//30.20211742059673/49.84119345524545,%["1988" "2003" "2014" "1995" "1994" "1988" "2018" "2008" "1988" "1998" "1992" "1994" "1997" "1995" "1988" "1997" "1988" "2013" "2011" "2014" "1999" "1989" "2000" "1999" "1993" "1988" "2000" "1988" "1990" "2014" "1993" "1994" "1995" "1996" "2016" "1997" "1988" "1988" "1994" "2014" "1993" "1992" "2011" "1989" "1994" "2004" "2009" "2001" "1988" "2002" "1991" "2016" "1995" "2010" "2013" "1993" "1993" "1999" "2014" "2018" "1998" "2018" "1997" "2001" "1989" "1993" "1999" "2016" "1993" "2001" "2014" "1989" "1996" "2001" "2000" "1990" "1988" "1993" "1997" "2000" "1994" "2015" "2000" "1995" "1991" "1995" "1997" "1991" "1997" "1994" "2017" "2010" "2000" "2013" "2011" "2012" "1993" "2013" "2013" "1998" "1999" "1988" "1992" "2018" "1990" "1992" "1996" "2012" "2005" "2019" "1991" "1989" "1992" "2018" "2003" "1988" "2006" "1988" "2006" "1988" "1993" "1999" "1994" "2018" "1988" "2013" "2013" "2006" "1988" "1999" "2007" "2002" "2006" "2015" "2008" "2007" "1993" "1992" "1993" "2005" "1992" "1994" "1998" "1988" "2008" "2000" "1998" "2011" "2018" "2000" "1991" "1995" "2000" "2003" "2000" "2005" "2018" "1988" "1990" "1989" "1995" "2017" "1988" "1992" "2002" "2010" "1999" "1988" "2012" "1996" "2011" "2001" "1989" "1988" "2015" "1994" "1997" "1998" "1988" "2004" "2010" "1998" "2011" "2005" "1995" "1988" "1989" "1998" "2016" "1990" "2008" "2000" "1995" "2010" "2006" "2015" "2019" "2004" "2008" "2006" "1996" "1997" "1999" "2001" "1992" "1988" "1988" "2015" "2018" "1995" "1990" "1999" "2007" "2003" "2008" "2005" "1996" "2007" "2014" "1991" "2007" "2018" "1991" "1992" "2015" "2008" "2001" "2017" "1993" "1988" "2013" "1997" "2003" "2018" "1992" "1996" "1988" "1990" "2015" "2013" "2017" "1997" "1992" "1992" "2001" "2018" "1993" "2016" "1998" "1998" nil "2003" "2010" "2003" "1988" "1993" "2008" "1999" "2017" "1991" "1996" "2008" "1988" "1998" "2014" "1993" "1995" "2018" "2004" "2010" "2014" "1990" "2013" "2001" "1996" "2004" "1988" "2000" "2012" "1994" "1995" "2018" "1992" "2016" "1988" "1988" "1990" "1989" "1988" "1998" "1990" "2003" "1988" "1999" "2008" "1998" "2016" "1988" "2004" "2006" "1988" "1999" "2004" "2014" "2012" "1998" "1988" "1991" "1991" "2003" "1988" "2018" "1989" "1988" "2007" "1991" "2007" "2014" "2008" "2016" "1994" "2001" "1994" "2007" "2004" "1993" "2016" "2018" "1992" "1994" "1997" "1988" "1988" "1988" "2017" "1988" "2000" "1990" "1990" "2003" "2006" "1995" "1999" "1988" "1994" "2003" "1988" "1995" "1992" "2018" "1994" "1988" "1994" "2007" "2013" "1998" "2009" "1988" "1996" "1991" "1996" "2001" "1997" "1988" "1988" "2007" "1993" "1993" "1998" "2011" "2016" "1996" "2000" "2015" "1988" "1994" "2003" "2017" "2001" "1988" "2018" "1994" "2018" "2018" "2012" "1996" "1993" "2017" "2015" "1998" "1992" "1992" "1996" "2005" "2006" "2012" "1996" "2017" "2014" "1992" "1988" "1992" "2014" "1994" "1998" "1999" "1991" "1991" "2000" "1988" "1994" "1999" "1988" "1992" "1994" "1991" "1989" "2017" "1990" "2015" "2014" "1998" "1993" "2012" "1998" "2018" "2011" "2016" "1988" "2003" "1999" "2016" "1994" "1995" "2018" "1997" "2013" "2004" "2006" "2015" "2005" "1996" "1997" "1999" "2008" "1995" "2018" "1999" "2000" "2003" "2003" "1997" "2000" "1989" "1994" "1995" "2012" "2013" "1995" "1988" "1999" "1988" "2005" "1993" "2006" "2003" "1996" "1996" "1998" "2008" "2016" "1998" "1997" "1988" "1994" "1988" "1993" "1994" "1989" "1988" "2018" "1998" "2011" "1994" "1988" "2004" "2017" "1995" "2010" "1988" "1998" "1995" "1988" "2001" "2003" "2016" "2016" "1992" "2010" "2015" "2013" "2016" "2006" "1995" "1989" "1998" "1988" "1992" "1988" "1994" "2017" "1988" "1990" "1992" "2016" "1998" "2001" "1998" "1993" "1999" "2009" "2017" "1988" "1988" "1988"]
        19/divertex//23.008950914340713/51.05293551491822,%["1993" "2014" "2017" "2000" "1993" "1993" "1995" "2016" "2006" "1995" "2006" "1999" "1993" "1998" "1990" "1994" "2006" "1998" "2012" "2008" "2018" "1995" "2009" "2018" "1988" "1988" "2012" "2018" "2004" "2000" "1998" "2017" "2014" "2012" "2016" "1994" "2001" "1998" "1998" "2010" "2001" "2012" "2012" "2004" "2001" "2005" "1988" "2006" "1988" "2016" "2010" "1999" "2007" "2010" "1997" "1988" "2003" "2018" "2017" "2005" "2018" "1988" "2007" "2001" "1997" "2017" "2016" "2006" "2006" "1994" "2016" "2017" "2001" "2018" "1994" "2008" "2006" "2017" "1998" "1999" "1991" "1997" "2012" "1997" "2016" "1997" "2006" "2005" "1989" "1998" "1990" "1988" "2014" "1993" "1994" "2011" "2016" "2006" "2013" "2006" "1999" "2005"]
        20/vertex//41.31857555341676/89.1193455245429%["1988" "2015" "2004" "2003" "2014" "2017" "1994" "1993" "1997" "1988" "1995" "2017" "1988" "2011" "2004" "1991" "2018" "1994" "1988" "2018" "2008" "2008" "2001" "2015" "1988" "2008" "1998" "2004" "2005" "2006" "1996" "2012" "2018" "1992" "1988" "1993" "1994" "2010" "2004" "1997" "2006" "1995" "1988" "1997" "2014" "2009" "2018" "2017" "1988" "2018" "2017" "2013" "1999" "2018" "2013" "2011" "2014" "1999" "2017" "1989" "2000" "1999" "1993" "2011" "1988" "2017" "2000" "1988" "1990" "2014" "1993" "2011" "1994" "2000" "1993" "2003" "1993" "2010" "2008" "1995" "2014" "2018" "2016" "2004" "1999" "2015" "2006" "2004" "2001" "2009" "2012" "2004" "1996" "2016" "1991" "2016" "1997" "1988" "1988" "1994" "2014" "1993" "1997" "1992" "1989" "2011" "1989" "1994" "2004" "2009" "2014" "2008" "2001" "2013" "1988" "1988" "2006" "2002" "1991" "2016" "1995" "2006" "2006" "2010" "2018" "2002" "2012" "2007" "2013" "1993" "2014" "2002" "1994" "2017" "1993" "2010" "1999" "2014" "2018" "1998" "2018" "1997" "2007" "1998" "2018" "2001" "1989" "2018" "2005" "1993" "1999" "2018" "2016" "1988" "1993" "2012" "2001" "1998" "2009" "2014" "1989" "2014" "2014" "2013" "2000" "1996" "2008" "2001" "2000" "1990" "1994" "2009" "1988" "2001" "2006" "2017" "2006" "1993" "1998" "1997" "1998" "2018" "1992" "2000" "1994" "2018" "2006" "2005" "2018" "2015" "2000" "1988" "2014" "2001" "1995" "1990" "2017" "1991" "2017" "1991" "1995" "1998" "2016" "1997" "2011" "2018" "1991" "2012" "2017" "1997" "1997" "1994" "2012" "1999" "2017" "2008" "2010" "2003" "2000" "2013" "2008" "2011" "1999" "2012" "1993" "2001" "2013" "2013" "1998" "1995" "1999" "2010" "2015" "2004" "2014" "2018" "1988" "1992" "2018" "2008" "1990" "1989" "1996" "1992" "1996" "2012" "2005" "2019" "2014" "1991" "1989" "2003" "1995" "2002" "2018" "1992" "1988" "2018" "2017" "2003" "1988" "2010" "2017" "2018" "2010" "2006" "1988" "2006" "1988" "1993" "1988" "1999" "1994" "2017" "2018" "1989" "1988" "2013" "2018" "2015" "2013" "2006" "1998" "2009" "1995" "2012" "1988" "1998" "1999" "2007" "2010" "2002" "2009" "2009" "1997" "2014" "2018" "2016" "2006" "2015" "1988" "2000" "2008" "2016" "2007" "1997" "1993" "1992" "2016" "1993" "2005" "2003" "1988" "1992" "1994" "2017" "2009" "2008" "1998" "1988" "2017" "2018" "2008" "2000" "1998" "2011" "2017" "2017" "2004" "2018" "2005" "2000" "2000" "1991" "1998" "1995" "2000" "2004" "2018" "2007" "2013" "2003" "2018" "2000" "1988" "2018" "2017" "2005" "2011" "2018" "1988" "1998" "1990" "1989" "2007" "2013" "1995" "2017" "1988" "1992" "2002" "2005" "2010" "1999" "2017" "1988" "2018" "2018" "2012" "1996" "2009" "2006" "2011" "2001" "1989" "2002" "2018" "2018" "1988" "2015" "1994" "1997" "2009" "2018" "2008" "2016" "2013" "1998" "1988" "2004" "2008" "2012" "2010" "1998" "2003" "1991" "2011" "2000" "2005" "1995" "1988" "1989" "1998" "2018" "2016" "2008" "2008" "1990" "2008" "2018" "2000" "1995" "2010" "2018" "1997" "2017" "2005" "2006" "2015" "2019" "2014" "2004" "2014" "2008" "2018" "2006" "1988" "2005" "1998" "1996" "1997" "2007" "1999" "2006" "2001" "2018" "2016" "2005" "1992" "2007" "2006" "1988" "1988" "2015" "2012" "2018" "2015" "2006" "1995" "2006" "1998" "2014" "1990" "1999" "2007" "1996" "2003" "2012" "2003" "2010" "2008" "2004" "2005" "2013" "2015" "2015" "1996" "1997" "2007" "2014" "2014" "1991" "2007" "2018" "2013" "2018" "1991" "1992" "2015" "2008" "2001" "2017" "1993" "2014" "2003" "1988" "2010" "2015" "2017" "2013" "1988" "2015" "1997" "2012" "2003" "2012" "2016" "2018" "2019" "2009" "2005" "2004" "1992" "1996" "1995" "1988" "2018" "1990" "1988" "2015" "2012" "2015" "2009" "1994" "2010" "2000" "1994" "2013" "1994" "2003" nil "2017" "2013" "2007" "1997" "1992" "2016" "1996" "2001" "1996" "1988" "1994" "2018" "2014" "1992" "2001" "2016" "2016" "2018" "1993" "2004" "2009" "2016" "2004" "2004" "1993" "1998" "1993" "2016" "1998" "1996" "2015" "2010" nil "1991" "2010" "1994" "2001" "2015" "2003" "2010" "2003" "2010" "2003" "2015" "2003" "2014" "2009" "1988" "1993" "2008" "2012" "2018" "2014" "1999" "2003" "2017" "1991" "2017" "1996" "2008" "2010" "1988" "2017" "1998" "2014" "1993" "2012" "2010" "1995" "2018" "2014" "2018" "2004" "2016" "2010" "2012" "1995" "2014" "2004" "1990" "2013" "2001" "2003" "2005" "1999" "1996" "2004" "2006" "1988" "2000" "2012" "1994" "1995" "2018" "2012" "1998" "1992" "2002" "2016" "2006" "2008" "1988" "2000" "1988" "2009" "2011" "2014" "1995" "2017" "2008" "1990" "1989" "1988" "1998" "1990" "2006" "2003" "2011" "2013" "2014" "1988" "2018" "2005" "2011" "1988" "2012" "1988" "1999" "1993" "2008" "2012" "2016" "1994" "2013" "2017" "1988" "1998" "2012" "2016" "2018" "1988" "2008" "2010" "2013" "2004" "2006" "2003" "2017" "2009" "2019" "1988" "2013" "1999" "1999" "2002" "2002" "2012" "1999" "2004" "2014" "2016" "2016" "2012" "1998" "2007" "1988" "2011" "2014" "1991" "1991" "2004" "2003" "2010" "1997" "1988" "1989" "1998" "2007" "2018" "1989" "1988" "2007" "1991" "2007" "1988" "1990" "2014" "2018" "2002" "2008" "2016" "1999" "2007" "2013" "2008" "1994" "2012" "2001" "1998" "1994" "2016" "2007" "2003" "1995" "2004" "2005" "2015" "2016" "1993" "2016" "2018" "1992" "1994" "1997" "1988" "1988" "1988" "2018" "2013" "2017" "1988" "2000" "1995" "2006" "2013" "2001" "2017" "2016" "1990" "1990" "2016" "1994" "2008" "2003" "1998" "2005" "2015" "2008" "2006" "1988" "1995" "2018" "1999" "2012" "1992" "1988" "2011" "2012" "1994" "2003" "1988" "1995" "2011" "1992" "2018" "1994" "1988" "2007" "1994" "2007" "2013" "2010" "2004" "1996" "1988" "1998" "1995" "2001" "2007" "2009" "1988" "2005" "2012" "2006" "2007" "1996" "1991" "2016" "2016" "1999" "1996" "2006" "2017" "2005" "2002" "2018" "2001" "2001" "2005" "2004" "1999" "2016" "1989" "1997" "1988" "2006" "2017" "2016" "2002" "1994" "2009" "2017" "2015" "2016" "2002" "2007" "1988" "2015" "1998" "1990" "1990" "1996" "2014" "1998" "2007" "1993" "2012" "2006" "2006" "1993" "1998" "2007" "2011" "2016" "1996" "2000" "2015" "2015" "1988" "2006" "1994" "1999" "2016" "2018" "1988" "2017" "2003" "2012" "2018" "1989" "2015" "2017" "2001" "1988" "2018" "2018" "2010" "1994" "2015" "2006" "2018" "2018" "2012" "2014" "1996" "1993" "2017" "2015" "1998" "2017" "1994" "2008" "1996" "1992" "2008" "1992" "2017" "1996" "2005" "1997" "2006" "1988" "2012" "1996" "2018" "2008" "2017" "1998" "2015" "2007" "2016" "2014" "1992" "1988" "1998" "1992" "2014" "1994" "2015" "1998" "2003" "1999" "2013" "1991" "2017" "1990" "2006" "1991" "2000" "2010" "1988" "1994" "2009" "2010" "1999" "2004" "2013" "1988" "1992" "1998" "1997" "2012" "2015" "1997" "1994" "1991" "2016" "1989" "2002" "2017" "2010" "2004" "1990" "2016" "2007" "2005" "1997" "2013" "2015" "2014" "1998" "1988" "2008" "1993" "1997" "2005" "2012" "1990" "1996" "2018" "1995" "2006" "1998" "2004" "2018" "2017" "1988" "1993" "1988" "2011" "2016" "1988" "2003" "1999" "2016" "1993" "2014" "2008" "1994" "1995" "2018" "2017" "1997" "2013" "2004" "2006" "2015" "1992" "2005" "1996" "1997" "1999" "2008" "1995" "2018" "1999" "2000" "2005" "2012" "1997" "2018" "2003" "2003" "2006" "2014" "2018" "1997" "2000" "1989" "1988" "2012" "1998" "1998" "2001" "2009" "1998" "1994" "2006" "2012" "2011" "2000" "1995" "2006" "2012" "2008" "2018" "2008" "2017" "1994" "2011" "2003" "2013" "1990" "2016" "2013" "2014" "1995" "1988" "1988" "1999" "2014" "2017" "1988" "2005" "1999" "2018" "1993" "2006" "2003" "1997" "1991" "1996" "1996" "1998" "1988" "2008" "2004" "2014" "2016" "1998" "2002" "2004" "1997" "1988" "2016" "2012" "2004" "1995" "1994" "1988" "2009" "1993" "1994" "1989" "2002" "1988" "2018" "2013" "1998" "2013" "2011" "1994" "1988" "2004" "2004" "2017" "1995" "2010" "1988" "1998" "2015" "2007" "2011" "2011" "1995" "2005" "2018" "2012" "1988" "2009" "2015" "2006" "1988" "2001" "2009" "2003" "2003" "2016" "2017" "2016" "2008" "1992" "2012" "1990" "2005" "2010" "2005" "2003" "2017" "2015" "2002" "2012" "2013" "2017" "2016" "2006" "1995" "1989" "2003" "1998" "1988" "1992" "2017" "1988" "1988" "1993" "2006" "1994" "1998" "2010" "2017" "2013" "2017" "1988" "1990" "1992" "2010" "1999" "2016" "1998" "2001" "1998" "2004" "2005" "2004" "2009" "2001" "1993" "2006" "1999" "1988" "2006" "2013" "1995" "2009" "1990" "2017" "2010" "2005" "1994" "1988" "1988" "1988"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (20);
      \path (17) edge[conn] (20);
      \path (6) edge[conn] (18);
      \path (7) edge[conn] (16);
      \path (11) edge[conn] (20);
      \path (15) edge[conn] (20);
      \path (8) edge[conn] (20);
      \path (13) edge[conn] (20);
      \path (18) edge[conn] (20);
      \path (0) edge[conn] (17);
      \path (9) edge[conn] (20);
      \path (19) edge[conn] (20);
      \path (6) edge[conn] (16);
      \path (0) edge[conn] (16);
      \path (3) edge[conn] (16);
      \path (2) edge[conn] (15);
      \path (5) edge[conn] (19);
      \path (5) edge[conn] (18);
      \path (14) edge[conn] (20);
      \path (16) edge[conn] (20);
      \path (3) edge[conn] (13);
      \path (2) edge[conn] (16);
      \path (1) edge[conn] (15);
      \path (4) edge[conn] (20);
      \path (10) edge[conn] (20);
      \path (7) edge[conn] (12);
      \path (1) edge[conn] (18);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        4/right/d/{\parbox{2cm}{\baselineskip=0pt Learning,\\ Knowledge Bases}},
        8/right/d/{\parbox{2cm}{\baselineskip=0pt Feature\\ Extraction}},
        9/right/d/{\parbox{2cm}{\baselineskip=0pt Reinforcement\\ Learning}},
        10/right/d/{\parbox{2cm}{\baselineskip=0pt Bayesian\\ Inference}},
        11/right/d/{\parbox{2cm}{\baselineskip=0pt Kernel\\ Methods}},
        12/right/d/{\parbox{2.5cm}{\baselineskip=0pt Support Vector\\ Machines}},
        13/right/d/{\parbox{2cm}{\baselineskip=0pt Nonlinear\\ Control}},
        14/right/d/{\parbox{2cm}{\baselineskip=0pt Planning \& \\ Reasoning}},
        15/right/d/{Optimization},
        16/right/d/{\parbox{3cm}{\baselineskip=0pt Neurons,\\ Dynamic Networks}},
        17/right/d/{\parbox{2cm}{\baselineskip=0pt Image\\ Recognition}},
        18/right/d/{\parbox{2cm}{\baselineskip=0pt Neural\\ Networks}},
        19/right/d/{\parbox{2cm}{\baselineskip=0pt Classification,\\ Mining}},
        0/below//{110},
        1/below//{100},
        2/below//{43},
        3/below//{84},
        4/below//{69},
        5/below//{38},
        6/below//{286},
        7/below//{77},
        8/below//{46},
        9/below//{53},
        10/below//{43},
        11/below//{63},
        12/below//{125},
        13/below//{125},
        14/below//{71},
        15/below//{213},
        16/below//{707},
        17/below//{149},
        18/below//{525},
        19/below//{102},
        20/below//{1174},%1
        0/right//{},%["2004" "2008" "2004" "2005" "2012" "2004" "2017" "1999" "2011" "2003" "2008" "1991" "2018" "2005" "1988" "2012" "2001" "2018" "2005" "2001" "1990" "1997" "2004" "2003" "1988" "2010" "1989" "1998" "2009" "2016" "1998" "1998" "2002" "2008" "2003" "2008" "2004" "2015" "2013" "2004" "1994" "2000" "1996" "1996" "1994" "2009" "2004" "2004" "1996" "1991" "2009" "2018" "2014" "2011" "1994" "2013" "1988" "2012" "2008" "1999" "2016" "2004" "1989" "2007" "2018" "1999" "2007" "1995" "2008" "1998" "2004" "1996" "1995" "2012" "1989" "2006" "2017" "1990" "1998" "2015" "2008" "1996" "1998" "2003" "2004" "2015" "2010" "2005" "1997" "2005" "1990" "1995" "1993" "1988" "2018" "2006" "2009" "2006" "2008" "1994" "2013" "1999" "1991" "2004" "2002" "2011" "2012" "2004" "2004" "2001"]
        1/right//{},%["2003" "2014" "1992" "1995" "2014" "1993" "1996" "1993" "1992" "1991" "2016" "1993" "2018" "1993" "2014" "1989" "1997" "2000" "1990" "1992" "1992" "1993" "1994" "1999" "2000" "2011" "2018" "2000" "2000" "1990" "1995" "1989" "2004" "1996" "2015" "1996" "1991" "1992" "2008" "2003" "2015" "1997" "1992" "2016" "2003" "2008" "1999" "2017" "1991" "1996" "2000" "2012" "1988" "1998" "1998" "2004" "1998" "2003" "2014" "2001" "1994" "1988" "2000" "2003" "2018" "1998" "1998" "2016" "2015" "2018" "1994" "1996" "1992" "1996" "1992" "1991" "2000" "1994" "1991" "2017" "1990" "1994" "1995" "1996" "2018" "2003" "2013" "1993" "1996" "1998" "1994" "1993" "1994" "2017" "1995" "2003" "2016" "1992" "1992" "2017"]
        2/right//{},%["1993" "1999" "1999" "1995" "2010" "1988" "1997" "2000" "2016" "2018" "2005" "2000" "2000" "1991" "1998" "2013" "1988" "2003" "2003" "1998" "2000" "1995" "2012" "2008" "1998" "2013" "2001" "2005" "2018" "2009" "2002" "2007" "1989" "1997" "2015" "2007" "2008" "1997" "1988" "1992" "1998" "2018" "2005"]
        3/right//{},%["2011" "2006" "2009" "2018" "2018" "2011" "2018" "2015" "1989" "2012" "2017" "1998" "2018" "2018" "2014" "1991" "2017" "1998" "2017" "2011" "2014" "2017" "2003" "2016" "2017" "2017" "2017" "2018" "2018" "2018" "2015" "1998" "2012" "2003" "2010" "1988" "2015" "2019" "2009" "1994" "2016" "2015" "2015" "2017" "2018" "2016" "1995" "2003" "2012" "2013" "2013" "2016" "2018" "1994" "2011" "1988" "2016" "2017" "2016" "2015" "2014" "2018" "2017" "2008" "2016" "2015" "1998" "2016" "1996" "1995" "2011" "2018" "2014" "2017" "2009" "2012" "2017" "2017" "2017" "1998" "1999" "2005" "1988" "2013"]
        4/right//{},%["1997" "2018" "2008" "2010" "2016" "2001" "2012" "1997" "2013" "2018" "2013" "2014" "2018" "2015" "1988" "2007" "1992" "1994" "2009" "2018" "2011" "1988" "2016" "2008" "1988" "2005" "2018" "2018" "1993" "1993" "2001" "2003" "1999" "2006" "2017" "1988" "2003" "2009" "2013" "2012" "1988" "1990" "1994" "1992" "1994" "2007" "2004" "1996" "2012" "2006" "1988" "1990" "2008" "2018" "2012" "1988" "1998" "2011" "2012" "1995" "2013" "2007" "2005" "1990" "2003" "2003" "2006" "2006" "1990"]
        5/right//{},%["1995" "1995" "1999" "1993" "1990" "2018" "2012" "2004" "1998" "2014" "1998" "1998" "2004" "2001" "1988" "1988" "2018" "2017" "1988" "2001" "1997" "1994" "2017" "2001" "2018" "2006" "2017" "1999" "1991" "2016" "1997" "2006" "2005" "1989" "1993" "1994" "2016" "1999"]
        6/right//{},%["1988" "1995" "1994" "2008" "1988" "1998" "1994" "1997" "1997" "1988" "2013" "2011" "1989" "2000" "1999" "1993" "1988" "2000" "1990" "2014" "1994" "1997" "1988" "1988" "1994" "2014" "1989" "1994" "2004" "2009" "2001" "2002" "1999" "2014" "1998" "1997" "2001" "1989" "1993" "1996" "2000" "1988" "1993" "1994" "2015" "2000" "1991" "1995" "1997" "1991" "1997" "1994" "2010" "2013" "2011" "2012" "1993" "2013" "2013" "1998" "1999" "1992" "2012" "2005" "1991" "2003" "2006" "1988" "2006" "1988" "1999" "2018" "1988" "2013" "2006" "1988" "2007" "2002" "2006" "2008" "2007" "1993" "1993" "2005" "1998" "1988" "1998" "2018" "1991" "1995" "2000" "2003" "1988" "1989" "1995" "2017" "2010" "1999" "1996" "2011" "1989" "2015" "1994" "1997" "1998" "2010" "1998" "2011" "1988" "2016" "1990" "2000" "1995" "2006" "2015" "2019" "2008" "2006" "1997" "1999" "2001" "1992" "1988" "1995" "1990" "1999" "2007" "2003" "2008" "2005" "2007" "2018" "2015" "2001" "2017" "1993" "1997" "2018" "1992" "1988" "1990" "2013" "2017" "2001" "2018" "1993" "1998" nil "2003" "2010" "1993" "1996" "2008" "1988" "1998" "2014" "1993" "1995" "2010" "2014" "2013" "1995" "2018" "1992" "2016" "1988" "1990" "1989" "1990" "2003" "1999" "2008" "2016" "2006" "1999" "2012" "1988" "1991" "1991" "1989" "1988" "2007" "2007" "2008" "2016" "1994" "2004" "1993" "2016" "1992" "1997" "1988" "1988" "1990" "2003" "2006" "1999" "1988" "1995" "1992" "1988" "2007" "2013" "2009" "1988" "1996" "1991" "1996" "1988" "2011" "1996" "1988" "1988" "1993" "2017" "2015" "2012" "2014" "1988" "1992" "1998" "1988" "1988" "1992" "1994" "1989" "2015" "2014" "1993" "2012" "1998" "2011" "2016" "1988" "2003" "1999" "2013" "2004" "2015" "1997" "1999" "1995" "1999" "2000" "1997" "1994" "1995" "2012" "1995" "1988" "1999" "1988" "2003" "1998" "2008" "2016" "1997" "1988" "1988" "1988" "2018" "2011" "1988" "1988" "1998" "1995" "1988" "2001" "2016" "1992" "2010" "2015" "2013" "2006" "1989" "1998" "1988" "1988" "2016" "1998" "1998" "1993" "2009" "1988" "1988" "1988"]
        7/right//{},%["2006" "2014" "2004" "2009" "2004" "2016" "2001" "2018" "2014" "2017" "2018" "2017" "2016" "2008" "2015" "2017" "2015" "2014" "2017" "2017" "2018" "2007" "2018" "2009" "2018" "2018" "2018" "2006" "2015" "2014" "2014" "2010" "2015" "2017" "2009" "2013" "2016" "2016" "2004" "2003" "2015" "2017" "2004" "2002" "2011" "2018" "2005" "2017" "2019" "1998" "2017" "2016" "2016" "2012" "2016" "2002" "2005" "2002" "2015" "2006" "2010" "2017" "2004" "2014" "2014" "2018" "2012" "2006" "2017" "2016" "2004" "2014" "2016" "2004" "2015" "2017" "2017"]
        8/right//{},%["2015" "2017" "1996" "2017" "2018" "2016" "2014" "2018" "1992" "2011" "2018" "2018" "2009" "2018" "2013" "2018" "2005" "2002" "2005" "2018" "2014" "2014" "2018" "2005" "2010" "2012" "2011" "2014" "2011" "2013" "2012" "2018" "2017" "2015" "1988" "2018" "2015" "2012" "2014" "2008" "2018" "2016" "2018" "2017" "2018" "1995"]
        9/right//{},%["2004" "1988" "2018" "2018" "2010" "2006" "2006" "1998" "2006" "2012" "2008" "2002" "2009" "2018" "2006" "1997" "2007" "2006" "2006" "2018" "2010" "2007" "2003" "1999" "2006" "2003" "2002" "2002" "2012" "1990" "2002" "2006" "1988" "1995" "2006" "2006" "1994" "2007" "2006" "1994" "2013" "2010" "2009" "2002" "2018" "2008" "2008" "2002" "2007" "2006" "2008" "2006" "1990"]
        10/right//{},%["1996" "2004" "2007" "2001" "2001" "2014" "2012" "2003" "2008" "2018" "2018" "2009" "2018" "2010" "2014" "2007" "2018" "2015" "2010" "2010" "2008" "2014" "1993" "1988" "1999" "2011" "2007" "2006" "2018" "2003" "1990" "2006" "2008" "2005" "2006" "1997" "1988" "2015" "2009" "2003" "2002" "2010" "2009"]
        11/right//{},%["1991" "1999" "2017" "2011" "1988" "2006" "2007" "2002" "2007" "1998" "2009" "2013" "2000" "2008" "2009" "1997" "1996" "2014" "2017" "2018" "2012" "1988" "2008" "2000" "2017" "2005" "2016" "1997" "1988" "1996" "1995" "2015" "2012" "1992" "2010" "1994" "2012" "2006" "2011" "2017" "2016" "2011" "2013" "2016" "1990" "1992" "2007" "2001" "2007" "2005" "1993" "2000" "2018" "2017" "1988" "2010" "2006" "2008" "2001" "1990" "1989" "2003" "2001"]
        12/right//{},%["2006" "2014" "2013" "2017" "2014" "2004" "2009" "2012" "2004" "2016" "2014" "2001" "2007" "2002" "2010" "2018" "2014" "2008" "2009" "2017" "2018" "2017" "2016" "2011" "2012" "2008" "2003" "2010" "2015" "2008" "2018" "2017" "2015" "2014" "2017" "2017" "2018" "2007" "2018" "2013" "2018" "2009" "2013" "2012" "2008" "2018" "2018" "2018" "2006" "2006" "2012" "2015" "2014" "2014" "2003" "2010" "2015" "2017" "2012" "2016" "2009" "2005" "2012" "2013" "2016" "2016" "2004" "2003" "2015" "2014" "2017" "2004" "2006" "2002" "2011" "2014" "2006" "2018" "2005" "2018" "2017" "2019" "1998" "2016" "2015" "2017" "2016" "2016" "2012" "2010" "2016" "2002" "2001" "2005" "2002" "2015" "2016" "1998" "2006" "2010" "2005" "2017" "2013" "2012" "2016" "2004" "2014" "2005" "2014" "2018" "2012" "2006" "2017" "2016" "2004" "2014" "2016" "1995" "2004" "2015" "2005" "2017" "2010" "2017" "2005"]
        13/right//{},%["1988" "2011" "2006" "2009" "2018" "2018" "2011" "2018" "1999" "2015" "1989" "2012" "2017" "1998" "2018" "2018" "2000" "2014" "1991" "2017" "1998" "2012" "2017" "2011" "2014" "2017" "2003" "1988" "2016" "1997" "1992" "2008" "2017" "2017" "2004" "2017" "2018" "2018" "2018" "1988" "2018" "2015" "1998" "2012" "2003" "2010" "1991" "1988" "2015" "2012" "2019" "2009" "1994" "2016" "2015" "2015" "1988" "2017" "2018" "2016" "1995" "2003" "2004" "1994" "2012" "2013" "1993" "2013" "2004" "1991" "2016" "1994" "2018" "1994" "2011" "1994" "1988" "2001" "2016" "2017" "2001" "2016" "1988" "2007" "2015" "2014" "1993" "2018" "1998" "2017" "1992" "2008" "2016" "2014" "1994" "2015" "2010" "1998" "2016" "1998" "1996" "1988" "1993" "1995" "2000" "1998" "2011" "2018" "2014" "2017" "2009" "1998" "2010" "2011" "2012" "2017" "2003" "2017" "2017" "1998" "1999" "2005" "1988" "2013" "1994"]
        14/right//{},%["1994" "1988" "2008" "2018" "1988" "2017" "1988" "2010" "1999" "2006" "2006" "2010" "1994" "2006" "2005" "1995" "2001" "1998" "2009" "2009" "1988" "2007" "1988" "1988" "2005" "1988" "1996" "2007" "2012" "2010" nil "2010" "2014" "2003" "2010" "2009" "2008" "1988" "2012" "1988" "2009" "2014" "2007" "2005" "1988" "1995" "2015" "1988" "2006" "1999" "1994" "1990" "2012" "1996" "1999" "2007" "2013" "2004" "2017" "1997" "1997" "1988" "2012" "2011" "2003" "2004" "2006" "2009" "2012" "1988" "1994"]
        15/right//{},%["2003" "2014" "2017" "1997" "1988" "1991" "2015" "1992" "1993" "1995" "2013" "2014" "1993" "2000" "1993" "1993" "1996" "1993" "1997" "1992" "2014" "1988" "1991" "2016" "1993" "2010" "2018" "1993" "2014" "1989" "2000" "1994" "1998" "1997" "1992" "1997" "1999" "2003" "2000" "1999" "1995" "2010" "1990" "1996" "1992" "1992" "2017" "2018" "2010" "1993" "1988" "1994" "1999" "1997" "2000" "1997" "2016" "2000" "2011" "2004" "2018" "2005" "2000" "2000" "2000" "1990" "2013" "2005" "2016" "2013" "2012" "1991" "1995" "1989" "2004" "1998" "1996" "2006" "2016" "2015" "2012" "2006" "1996" "2013" "1996" "1991" "1992" "2008" "2003" "2003" "2016" "1988" "2015" "2003" "1997" "2018" "1992" "2016" "1994" "2003" "2008" "2012" "1999" "2017" "1991" "2003" "1996" "2000" "2012" "1998" "2008" "2000" "2014" "1995" "1988" "1998" "2012" "1988" "2016" "1998" "2018" "2004" "1998" "2003" "1997" "1988" "1990" "2014" "2008" "2001" "1998" "1994" "1988" "2013" "2000" "2013" "2001" "2012" "2003" "2018" "2010" "1998" "2007" "2005" "1999" "2005" "2018" "2009" "2016" "2002" "1998" "1990" "2012" "1998" "2007" "2016" "2015" "1989" "2018" "2018" "1994" "2015" "1996" "1992" "1996" "1997" "2015" "2007" "1992" "1991" "2000" "1994" "2010" "2013" "1997" "1991" "2017" "1990" "2008" "1997" "2017" "1988" "1994" "1995" "1992" "1996" "2018" "2005" "2003" "1998" "2001" "2013" "2018" "1993" "1996" "1998" "1994" "1993" "2013" "1994" "2017" "1995" "2015" "2003" "2016" "1990" "2005" "1992" "2013" "1992" "2010" "1995" "2017"]
        16/right//{},%["1988" "2015" "2004" "1994" "1993" "1995" "2011" "2004" "2018" "1994" "2008" "1988" "2008" "1998" "2004" "2005" "2006" "2012" "1988" "1993" "1994" "2004" "1997" "2006" "1997" "2009" "2018" "2017" "1988" "2018" "1999" "2013" "2011" "1989" "2000" "1999" "1993" "2011" "1988" "2000" "1990" "2014" "2011" "1994" "2003" "2008" "2014" "2018" "2015" "2004" "2001" "2009" "2004" "1991" "2016" "1997" "1988" "1988" "1994" "2014" "1989" "1989" "1994" "2004" "2009" "2008" "2001" "2013" "2006" "2002" "2018" "2002" "2012" "1994" "2017" "1999" "2014" "1998" "1997" "1998" "2018" "2001" "1989" "2018" "2005" "2018" "1988" "1993" "2012" "2009" "2014" "1996" "2000" "1988" "2001" "2006" "2017" "2006" "1993" "1998" "2018" "1994" "2018" "2006" "2005" "2018" "2015" "2000" "1988" "2014" "2001" "1990" "2017" "1991" "2017" "1991" "1995" "1998" "2016" "1997" "1991" "2017" "1997" "1994" "1999" "2008" "2010" "2013" "2008" "2011" "1999" "2012" "1993" "2013" "2013" "1998" "1995" "1999" "2015" "2004" "2014" "1992" "1989" "2012" "2005" "1991" "2003" "2002" "1988" "2017" "2003" "2010" "2010" "2006" "1988" "2006" "1988" "1988" "1999" "2017" "2018" "1989" "1988" "2013" "2018" "2015" "2006" "1998" "2009" "1995" "1988" "1998" "2007" "2010" "2002" "2009" "2009" "1997" "2014" "2016" "2006" "1988" "2000" "2008" "2016" "2007" "1993" "2016" "1993" "2005" "2003" "2017" "1998" "1988" "2017" "1998" "2017" "2017" "2018" "2005" "2000" "1991" "1998" "1995" "2000" "2018" "2007" "2003" "1988" "2011" "1988" "1998" "1989" "2007" "1995" "2017" "2010" "1999" "2017" "2018" "2018" "1996" "2009" "2006" "2011" "1989" "2002" "2018" "2015" "1994" "1997" "2018" "2008" "1998" "2010" "1998" "2003" "1991" "2011" "1988" "2018" "2016" "2008" "1990" "2018" "2000" "1995" "2018" "1997" "2006" "2015" "2019" "2014" "2008" "2018" "2006" "2005" "1998" "1997" "2007" "1999" "2001" "2018" "2005" "1992" "2007" "2006" "1988" "2015" "1995" "2006" "1998" "1990" "1999" "2007" "2003" "2012" "2003" "2010" "2008" "2004" "2005" "2013" "2015" "2015" "1997" "2014" "2007" "2013" "2018" "2015" "2001" "2017" "1993" "2014" "2010" "2015" "2017" "1988" "2015" "1997" "2018" "2019" "2009" "2004" "1992" "1995" "1988" "1990" "1988" "2009" "1994" "2000" "1994" "2013" "1994" "2003" "2017" "2013" "2007" "2016" "1996" "1996" "1988" "1994" "2014" "2001" "2016" "2016" "2018" "1993" "2004" "2009" "2004" "2004" "1993" "2016" "1998" "1996" "2015" nil "1991" "2015" "2003" "2010" "2010" "2003" "2015" "2009" "1993" "2018" "2003" "2017" "1996" "2008" "2010" "1988" "2017" "1998" "2014" "1993" "2010" "1995" "2018" "2014" "2016" "2010" "1995" "2014" "2004" "2013" "2003" "1995" "2018" "2012" "1998" "1992" "2002" "2016" "2000" "1988" "2009" "2011" "1995" "2017" "1990" "1989" "1990" "2003" "2013" "2018" "2005" "2011" "1988" "2012" "1999" "2008" "2012" "1994" "2013" "2017" "1988" "2012" "2016" "2008" "2010" "2013" "2006" "2017" "2019" "2013" "1999" "2002" "2002" "1999" "2016" "2016" "2012" "2007" "1988" "2014" "1991" "1991" "2004" "2010" "1989" "1998" "2007" "1989" "1988" "2007" "2007" "2018" "2002" "2008" "2016" "1999" "2007" "2008" "1994" "1998" "2003" "1995" "2004" "2005" "2016" "1993" "2016" "1992" "1997" "1988" "1988" "2018" "2006" "2013" "2001" "2017" "2016" "1990" "2016" "1994" "2008" "2003" "1998" "2005" "2015" "2008" "2006" "1999" "2012" "1992" "1988" "2011" "1995" "2011" "1992" "1988" "2007" "2013" "2004" "1996" "1988" "1995" "2009" "1988" "2005" "2012" "1996" "1991" "2016" "2016" "1996" "2006" "2017" "2002" "2018" "2005" "2004" "1999" "2016" "1989" "2006" "2016" "2002" "2009" "2017" "2015" "2002" "1988" "2015" "1990" "1996" "2014" "1998" "2006" "2007" "2011" "1996" "1988" "2006" "1999" "1988" "2017" "2018" "1989" "2015" "1988" "2010" "1993" "2017" "2015" "2017" "2008" "1996" "2017" "1997" "2012" "2008" "1998" "2015" "2007" "2016" "2014" "1988" "1998" "1992" "2015" "1998" "2003" "2013" "2017" "1990" "2006" "1988" "2009" "2004" "1988" "1992" "1998" "2015" "1997" "1994" "1989" "2002" "2010" "2004" "2016" "2007" "2005" "1997" "2013" "2015" "2014" "2008" "1993" "1997" "2005" "2012" "1990" "1996" "1995" "1998" "2004" "1988" "1993" "2011" "2016" "1988" "2003" "1999" "2014" "2017" "2013" "2004" "2015" "1992" "1997" "1999" "1995" "1999" "2000" "2012" "1997" "2018" "2006" "2014" "2018" "1997" "2012" "1998" "1998" "2009" "1994" "2006" "2012" "2011" "2000" "1995" "2006" "2012" "2018" "2008" "2017" "1994" "2013" "2016" "2014" "1995" "1988" "1988" "1999" "2017" "1988" "1999" "2018" "2003" "1997" "1991" "1998" "2008" "2004" "2014" "2016" "2002" "2004" "1997" "1988" "2016" "2004" "1988" "2009" "2002" "1988" "2018" "2013" "2011" "1988" "2004" "1988" "1998" "2011" "1995" "2012" "1988" "2015" "1988" "2001" "2016" "2017" "2008" "1992" "2012" "2010" "2005" "2017" "2015" "2002" "2012" "2013" "2017" "2006" "1989" "1998" "2017" "1988" "1993" "1998" "2017" "1988" "1999" "2016" "1998" "1998" "2004" "2005" "2004" "2009" "2001" "1993" "1988" "2006" "2013" "2009" "2010" "1988" "1988" "1988"]
        17/right//{},%["2004" "1988" "2001" "2008" "2004" "2005" "2012" "2004" "2017" "1999" "2011" "2003" "2008" "2004" "1991" "1988" "2006" "2018" "2018" "2005" "1988" "2012" "2001" "2001" "2018" "2005" "2001" "1990" "1997" "2017" "2004" "1996" "2019" "2003" "1995" "2018" "1988" "2010" "1989" "1998" "2009" "2016" "1998" "2013" "1998" "2002" "1988" "2008" "1988" "2008" "2003" "2000" "2008" "2004" "2015" "2013" "2004" "1994" "2000" "1996" "2001" "1996" "1994" "2009" "2004" "2004" "1996" "1991" "2009" "2018" "2014" "1990" "1988" "2011" "1994" "2013" "1988" "2012" "2008" "1999" "2016" "2004" "1989" "2007" "2018" "2018" "1999" "2007" "2012" "1995" "1995" "2008" "1998" "2004" "1996" "1995" "2012" "1999" "1989" "2006" "2017" "1990" "1998" "2016" "2015" "2014" "2008" "1996" "1998" "2003" "2004" "2015" "2010" "2005" "1997" "1988" "2005" "1990" "1995" "1993" "1988" "1988" "1993" "2018" "2003" "2006" "2009" "2006" "2008" "1994" "2003" "2013" "1999" "1991" "1996" "2004" "2012" "2002" "2011" "2009" "2012" "1995" "1988" "1988" "2017" "1990" "2004" "2004" "2001"]
        18/right//{},%["1988" "2003" "2014" "1995" "1994" "1988" "2018" "2008" "1988" "1998" "1992" "1994" "1997" "1995" "1988" "1997" "1988" "2013" "2011" "2014" "1999" "1989" "2000" "1999" "1993" "1988" "2000" "1988" "1990" "2014" "1993" "1994" "1995" "1996" "2016" "1997" "1988" "1988" "1994" "2014" "1993" "1992" "2011" "1989" "1994" "2004" "2009" "2001" "1988" "2002" "1991" "2016" "1995" "2010" "2013" "1993" "1993" "1999" "2014" "2018" "1998" "2018" "1997" "2001" "1989" "1993" "1999" "2016" "1993" "2001" "2014" "1989" "1996" "2001" "2000" "1990" "1988" "1993" "1997" "2000" "1994" "2015" "2000" "1995" "1991" "1995" "1997" "1991" "1997" "1994" "2017" "2010" "2000" "2013" "2011" "2012" "1993" "2013" "2013" "1998" "1999" "1988" "1992" "2018" "1990" "1992" "1996" "2012" "2005" "2019" "1991" "1989" "1992" "2018" "2003" "1988" "2006" "1988" "2006" "1988" "1993" "1999" "1994" "2018" "1988" "2013" "2013" "2006" "1988" "1999" "2007" "2002" "2006" "2015" "2008" "2007" "1993" "1992" "1993" "2005" "1992" "1994" "1998" "1988" "2008" "2000" "1998" "2011" "2018" "2000" "1991" "1995" "2000" "2003" "2000" "2005" "2018" "1988" "1990" "1989" "1995" "2017" "1988" "1992" "2002" "2010" "1999" "1988" "2012" "1996" "2011" "2001" "1989" "1988" "2015" "1994" "1997" "1998" "1988" "2004" "2010" "1998" "2011" "2005" "1995" "1988" "1989" "1998" "2016" "1990" "2008" "2000" "1995" "2010" "2006" "2015" "2019" "2004" "2008" "2006" "1996" "1997" "1999" "2001" "1992" "1988" "1988" "2015" "2018" "1995" "1990" "1999" "2007" "2003" "2008" "2005" "1996" "2007" "2014" "1991" "2007" "2018" "1991" "1992" "2015" "2008" "2001" "2017" "1993" "1988" "2013" "1997" "2003" "2018" "1992" "1996" "1988" "1990" "2015" "2013" "2017" "1997" "1992" "1992" "2001" "2018" "1993" "2016" "1998" "1998" nil "2003" "2010" "2003" "1988" "1993" "2008" "1999" "2017" "1991" "1996" "2008" "1988" "1998" "2014" "1993" "1995" "2018" "2004" "2010" "2014" "1990" "2013" "2001" "1996" "2004" "1988" "2000" "2012" "1994" "1995" "2018" "1992" "2016" "1988" "1988" "1990" "1989" "1988" "1998" "1990" "2003" "1988" "1999" "2008" "1998" "2016" "1988" "2004" "2006" "1988" "1999" "2004" "2014" "2012" "1998" "1988" "1991" "1991" "2003" "1988" "2018" "1989" "1988" "2007" "1991" "2007" "2014" "2008" "2016" "1994" "2001" "1994" "2007" "2004" "1993" "2016" "2018" "1992" "1994" "1997" "1988" "1988" "1988" "2017" "1988" "2000" "1990" "1990" "2003" "2006" "1995" "1999" "1988" "1994" "2003" "1988" "1995" "1992" "2018" "1994" "1988" "1994" "2007" "2013" "1998" "2009" "1988" "1996" "1991" "1996" "2001" "1997" "1988" "1988" "2007" "1993" "1993" "1998" "2011" "2016" "1996" "2000" "2015" "1988" "1994" "2003" "2017" "2001" "1988" "2018" "1994" "2018" "2018" "2012" "1996" "1993" "2017" "2015" "1998" "1992" "1992" "1996" "2005" "2006" "2012" "1996" "2017" "2014" "1992" "1988" "1992" "2014" "1994" "1998" "1999" "1991" "1991" "2000" "1988" "1994" "1999" "1988" "1992" "1994" "1991" "1989" "2017" "1990" "2015" "2014" "1998" "1993" "2012" "1998" "2018" "2011" "2016" "1988" "2003" "1999" "2016" "1994" "1995" "2018" "1997" "2013" "2004" "2006" "2015" "2005" "1996" "1997" "1999" "2008" "1995" "2018" "1999" "2000" "2003" "2003" "1997" "2000" "1989" "1994" "1995" "2012" "2013" "1995" "1988" "1999" "1988" "2005" "1993" "2006" "2003" "1996" "1996" "1998" "2008" "2016" "1998" "1997" "1988" "1994" "1988" "1993" "1994" "1989" "1988" "2018" "1998" "2011" "1994" "1988" "2004" "2017" "1995" "2010" "1988" "1998" "1995" "1988" "2001" "2003" "2016" "2016" "1992" "2010" "2015" "2013" "2016" "2006" "1995" "1989" "1998" "1988" "1992" "1988" "1994" "2017" "1988" "1990" "1992" "2016" "1998" "2001" "1998" "1993" "1999" "2009" "2017" "1988" "1988" "1988"]
        19/right//{},%["1993" "2014" "2017" "2000" "1993" "1993" "1995" "2016" "2006" "1995" "2006" "1999" "1993" "1998" "1990" "1994" "2006" "1998" "2012" "2008" "2018" "1995" "2009" "2018" "1988" "1988" "2012" "2018" "2004" "2000" "1998" "2017" "2014" "2012" "2016" "1994" "2001" "1998" "1998" "2010" "2001" "2012" "2012" "2004" "2001" "2005" "1988" "2006" "1988" "2016" "2010" "1999" "2007" "2010" "1997" "1988" "2003" "2018" "2017" "2005" "2018" "1988" "2007" "2001" "1997" "2017" "2016" "2006" "2006" "1994" "2016" "2017" "2001" "2018" "1994" "2008" "2006" "2017" "1998" "1999" "1991" "1997" "2012" "1997" "2016" "1997" "2006" "2005" "1989" "1998" "1990" "1988" "2014" "1993" "1994" "2011" "2016" "2006" "2013" "2006" "1999" "2005"]
        20/right//{}%["1988" "2015" "2004" "2003" "2014" "2017" "1994" "1993" "1997" "1988" "1995" "2017" "1988" "2011" "2004" "1991" "2018" "1994" "1988" "2018" "2008" "2008" "2001" "2015" "1988" "2008" "1998" "2004" "2005" "2006" "1996" "2012" "2018" "1992" "1988" "1993" "1994" "2010" "2004" "1997" "2006" "1995" "1988" "1997" "2014" "2009" "2018" "2017" "1988" "2018" "2017" "2013" "1999" "2018" "2013" "2011" "2014" "1999" "2017" "1989" "2000" "1999" "1993" "2011" "1988" "2017" "2000" "1988" "1990" "2014" "1993" "2011" "1994" "2000" "1993" "2003" "1993" "2010" "2008" "1995" "2014" "2018" "2016" "2004" "1999" "2015" "2006" "2004" "2001" "2009" "2012" "2004" "1996" "2016" "1991" "2016" "1997" "1988" "1988" "1994" "2014" "1993" "1997" "1992" "1989" "2011" "1989" "1994" "2004" "2009" "2014" "2008" "2001" "2013" "1988" "1988" "2006" "2002" "1991" "2016" "1995" "2006" "2006" "2010" "2018" "2002" "2012" "2007" "2013" "1993" "2014" "2002" "1994" "2017" "1993" "2010" "1999" "2014" "2018" "1998" "2018" "1997" "2007" "1998" "2018" "2001" "1989" "2018" "2005" "1993" "1999" "2018" "2016" "1988" "1993" "2012" "2001" "1998" "2009" "2014" "1989" "2014" "2014" "2013" "2000" "1996" "2008" "2001" "2000" "1990" "1994" "2009" "1988" "2001" "2006" "2017" "2006" "1993" "1998" "1997" "1998" "2018" "1992" "2000" "1994" "2018" "2006" "2005" "2018" "2015" "2000" "1988" "2014" "2001" "1995" "1990" "2017" "1991" "2017" "1991" "1995" "1998" "2016" "1997" "2011" "2018" "1991" "2012" "2017" "1997" "1997" "1994" "2012" "1999" "2017" "2008" "2010" "2003" "2000" "2013" "2008" "2011" "1999" "2012" "1993" "2001" "2013" "2013" "1998" "1995" "1999" "2010" "2015" "2004" "2014" "2018" "1988" "1992" "2018" "2008" "1990" "1989" "1996" "1992" "1996" "2012" "2005" "2019" "2014" "1991" "1989" "2003" "1995" "2002" "2018" "1992" "1988" "2018" "2017" "2003" "1988" "2010" "2017" "2018" "2010" "2006" "1988" "2006" "1988" "1993" "1988" "1999" "1994" "2017" "2018" "1989" "1988" "2013" "2018" "2015" "2013" "2006" "1998" "2009" "1995" "2012" "1988" "1998" "1999" "2007" "2010" "2002" "2009" "2009" "1997" "2014" "2018" "2016" "2006" "2015" "1988" "2000" "2008" "2016" "2007" "1997" "1993" "1992" "2016" "1993" "2005" "2003" "1988" "1992" "1994" "2017" "2009" "2008" "1998" "1988" "2017" "2018" "2008" "2000" "1998" "2011" "2017" "2017" "2004" "2018" "2005" "2000" "2000" "1991" "1998" "1995" "2000" "2004" "2018" "2007" "2013" "2003" "2018" "2000" "1988" "2018" "2017" "2005" "2011" "2018" "1988" "1998" "1990" "1989" "2007" "2013" "1995" "2017" "1988" "1992" "2002" "2005" "2010" "1999" "2017" "1988" "2018" "2018" "2012" "1996" "2009" "2006" "2011" "2001" "1989" "2002" "2018" "2018" "1988" "2015" "1994" "1997" "2009" "2018" "2008" "2016" "2013" "1998" "1988" "2004" "2008" "2012" "2010" "1998" "2003" "1991" "2011" "2000" "2005" "1995" "1988" "1989" "1998" "2018" "2016" "2008" "2008" "1990" "2008" "2018" "2000" "1995" "2010" "2018" "1997" "2017" "2005" "2006" "2015" "2019" "2014" "2004" "2014" "2008" "2018" "2006" "1988" "2005" "1998" "1996" "1997" "2007" "1999" "2006" "2001" "2018" "2016" "2005" "1992" "2007" "2006" "1988" "1988" "2015" "2012" "2018" "2015" "2006" "1995" "2006" "1998" "2014" "1990" "1999" "2007" "1996" "2003" "2012" "2003" "2010" "2008" "2004" "2005" "2013" "2015" "2015" "1996" "1997" "2007" "2014" "2014" "1991" "2007" "2018" "2013" "2018" "1991" "1992" "2015" "2008" "2001" "2017" "1993" "2014" "2003" "1988" "2010" "2015" "2017" "2013" "1988" "2015" "1997" "2012" "2003" "2012" "2016" "2018" "2019" "2009" "2005" "2004" "1992" "1996" "1995" "1988" "2018" "1990" "1988" "2015" "2012" "2015" "2009" "1994" "2010" "2000" "1994" "2013" "1994" "2003" nil "2017" "2013" "2007" "1997" "1992" "2016" "1996" "2001" "1996" "1988" "1994" "2018" "2014" "1992" "2001" "2016" "2016" "2018" "1993" "2004" "2009" "2016" "2004" "2004" "1993" "1998" "1993" "2016" "1998" "1996" "2015" "2010" nil "1991" "2010" "1994" "2001" "2015" "2003" "2010" "2003" "2010" "2003" "2015" "2003" "2014" "2009" "1988" "1993" "2008" "2012" "2018" "2014" "1999" "2003" "2017" "1991" "2017" "1996" "2008" "2010" "1988" "2017" "1998" "2014" "1993" "2012" "2010" "1995" "2018" "2014" "2018" "2004" "2016" "2010" "2012" "1995" "2014" "2004" "1990" "2013" "2001" "2003" "2005" "1999" "1996" "2004" "2006" "1988" "2000" "2012" "1994" "1995" "2018" "2012" "1998" "1992" "2002" "2016" "2006" "2008" "1988" "2000" "1988" "2009" "2011" "2014" "1995" "2017" "2008" "1990" "1989" "1988" "1998" "1990" "2006" "2003" "2011" "2013" "2014" "1988" "2018" "2005" "2011" "1988" "2012" "1988" "1999" "1993" "2008" "2012" "2016" "1994" "2013" "2017" "1988" "1998" "2012" "2016" "2018" "1988" "2008" "2010" "2013" "2004" "2006" "2003" "2017" "2009" "2019" "1988" "2013" "1999" "1999" "2002" "2002" "2012" "1999" "2004" "2014" "2016" "2016" "2012" "1998" "2007" "1988" "2011" "2014" "1991" "1991" "2004" "2003" "2010" "1997" "1988" "1989" "1998" "2007" "2018" "1989" "1988" "2007" "1991" "2007" "1988" "1990" "2014" "2018" "2002" "2008" "2016" "1999" "2007" "2013" "2008" "1994" "2012" "2001" "1998" "1994" "2016" "2007" "2003" "1995" "2004" "2005" "2015" "2016" "1993" "2016" "2018" "1992" "1994" "1997" "1988" "1988" "1988" "2018" "2013" "2017" "1988" "2000" "1995" "2006" "2013" "2001" "2017" "2016" "1990" "1990" "2016" "1994" "2008" "2003" "1998" "2005" "2015" "2008" "2006" "1988" "1995" "2018" "1999" "2012" "1992" "1988" "2011" "2012" "1994" "2003" "1988" "1995" "2011" "1992" "2018" "1994" "1988" "2007" "1994" "2007" "2013" "2010" "2004" "1996" "1988" "1998" "1995" "2001" "2007" "2009" "1988" "2005" "2012" "2006" "2007" "1996" "1991" "2016" "2016" "1999" "1996" "2006" "2017" "2005" "2002" "2018" "2001" "2001" "2005" "2004" "1999" "2016" "1989" "1997" "1988" "2006" "2017" "2016" "2002" "1994" "2009" "2017" "2015" "2016" "2002" "2007" "1988" "2015" "1998" "1990" "1990" "1996" "2014" "1998" "2007" "1993" "2012" "2006" "2006" "1993" "1998" "2007" "2011" "2016" "1996" "2000" "2015" "2015" "1988" "2006" "1994" "1999" "2016" "2018" "1988" "2017" "2003" "2012" "2018" "1989" "2015" "2017" "2001" "1988" "2018" "2018" "2010" "1994" "2015" "2006" "2018" "2018" "2012" "2014" "1996" "1993" "2017" "2015" "1998" "2017" "1994" "2008" "1996" "1992" "2008" "1992" "2017" "1996" "2005" "1997" "2006" "1988" "2012" "1996" "2018" "2008" "2017" "1998" "2015" "2007" "2016" "2014" "1992" "1988" "1998" "1992" "2014" "1994" "2015" "1998" "2003" "1999" "2013" "1991" "2017" "1990" "2006" "1991" "2000" "2010" "1988" "1994" "2009" "2010" "1999" "2004" "2013" "1988" "1992" "1998" "1997" "2012" "2015" "1997" "1994" "1991" "2016" "1989" "2002" "2017" "2010" "2004" "1990" "2016" "2007" "2005" "1997" "2013" "2015" "2014" "1998" "1988" "2008" "1993" "1997" "2005" "2012" "1990" "1996" "2018" "1995" "2006" "1998" "2004" "2018" "2017" "1988" "1993" "1988" "2011" "2016" "1988" "2003" "1999" "2016" "1993" "2014" "2008" "1994" "1995" "2018" "2017" "1997" "2013" "2004" "2006" "2015" "1992" "2005" "1996" "1997" "1999" "2008" "1995" "2018" "1999" "2000" "2005" "2012" "1997" "2018" "2003" "2003" "2006" "2014" "2018" "1997" "2000" "1989" "1988" "2012" "1998" "1998" "2001" "2009" "1998" "1994" "2006" "2012" "2011" "2000" "1995" "2006" "2012" "2008" "2018" "2008" "2017" "1994" "2011" "2003" "2013" "1990" "2016" "2013" "2014" "1995" "1988" "1988" "1999" "2014" "2017" "1988" "2005" "1999" "2018" "1993" "2006" "2003" "1997" "1991" "1996" "1996" "1998" "1988" "2008" "2004" "2014" "2016" "1998" "2002" "2004" "1997" "1988" "2016" "2012" "2004" "1995" "1994" "1988" "2009" "1993" "1994" "1989" "2002" "1988" "2018" "2013" "1998" "2013" "2011" "1994" "1988" "2004" "2004" "2017" "1995" "2010" "1988" "1998" "2015" "2007" "2011" "2011" "1995" "2005" "2018" "2012" "1988" "2009" "2015" "2006" "1988" "2001" "2009" "2003" "2003" "2016" "2017" "2016" "2008" "1992" "2012" "1990" "2005" "2010" "2005" "2003" "2017" "2015" "2002" "2012" "2013" "2017" "2016" "2006" "1995" "1989" "2003" "1998" "1988" "1992" "2017" "1988" "1988" "1993" "2006" "1994" "1998" "2010" "2017" "2013" "2017" "1988" "1990" "1992" "2010" "1999" "2016" "1998" "2001" "1998" "2004" "2005" "2004" "2009" "2001" "1993" "2006" "1999" "1988" "2006" "2013" "1995" "2009" "1990" "2017" "2010" "2005" "1994" "1988" "1988" "1988"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nips.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [rotate=90]
\tikzstyle{l} = [text width=1.6cm,align=left]
\tikzstyle{r} = [text width=1.6cm,align=right]
\begin{tikzpicture}[yscale=0.1,xscale=0.09,font=\scriptsize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//28.71992300288739/18.71511068334938,%["2010" "2015" "2006" "2010" "2017" "2016" "2014" "2008" "2010" "2012" "2016" "2005" "2016" "2016" "2015" "2016" "2014" nil "2011" "2015" "2011" "2016" "2011" "2014" "2015" "2014" "2009" "2014" "2017" "2010" "2009" "2012" "2012" "2013" "2012" "2013" "2015" "2017" "2012" "2016" "2011" "2014" "2009" "2016" "2016" "2014" "2017" "2000" "2015" "2006" "2010" "2007" "2009" "2011" "2009" "2016" "2015" "2014" "2005" "2015" "2017" "2010" "1998" "2012" "2013" "2014" "2012" "2008" "2013" "2012" "2012"]
        1/vertex//27.555341674687206/26.443695861405203,%["2011" "2015" "1994" "2002" "1995" "2016" "2001" "2016" "2015" "2014" "2013" "2012" "2004" "2013" "2012" "2017" "2014" "2007" "1994" "2013" "2005" "2016" "2008" "2001" "2014" "2017" "2015" "2013" "2010" "2005" "2017" "2011" "2017" "2009" "2009" "2012" "2008" "2017" "2016" "2017" "2012" "2016" "2008" "2014" "2012" "2002" "2013" "2000" "2001" "2016" "2002" "2006" "2007" "2014" "2015" "2017" "2017" "2014" "2014" "2010" "2014" "2013" "2012" "2015" "2015" "2009" "2010" "2002" "2009" "2013" "2013" "2008" "2003" "2007" "2013" "2011" "2017" "2015" "2001" "2006" "2016" "2017" "2011" "2006" "1998" "2013" "2007" "2005" "2014" "2008"]
        2/vertex//27.555341674687206/32.37247353224255,%["2007" "2014" "2014" "2008" "2015" "2016" "2014" "2017" "2015" "2010" "2017" "2014" "2008" "2017" "2016" "2015" "2010" "2013" "2017" "2013" "2013" "2007" "2012" "2015" "2016" "2002" "2015" "2016" "1999" "2015" "2016" "2016" "2005" "2014" "2010" "2014" "2016" "2001" "2016" "2002" "2005" "2016" "2014" "2012" "2010" "2016" "2016" "2015" "2012" "2003" "2015" "2013" "2012" "2015" "2012" "2016" "2004" "2017" "2015" "2014" "2002" "2010" "2011" "2017" "2016" "1998" "2015" "2012" "2016" "2013" "2014" "2013" "2016" "1998" "2017" "2010" "2014" "1996" "2013" "2017" "2016" "2007" "2017" "2016" "2015" "2006" "2010" "1993" "2013" "2012" "2002" "2016" "2005" "2017" "2010" "2007"]
        3/vertex//68.73917228103949/37.242540904716094,%["2017" "2013" "1989" "1987" "1989" "1991" "1993" "2016" "1987" "1994" "2017" "1994" "1995" "1991" "1990" "2001" "1996" "1987" "1994" "1992" "1987" "1991" "1987" "1992" "1990" "1993" "1995" "1989" "2010" "1993" "1987" "2016" "1987" "1991" "2004" "1991" "1992" "2015" "1988" "1993" "2010" "1993" "1988" "2004" "1990" "1991" "1993" "1988" "1987" "1989" "1996" "1991" "1997" "1993" "1987" "1987" "2016" "1988" "1995" "1988" "1993" "1990" "1994" "1991" "1992" "1988" "1998" "1989" "1992" "1987" "1998" "1992" "1989" "1989" "1997" "1992" "1987" "1995" "1987" "1996" "1987" "1990" "2016" "1993" "1990" "1989" "1988" "1994" "1987" "1989" "1987" "1990" "2017" "1992" "1992" "1991" "1997" "1987" "1993" "2004" "1990" "1992" "2004" "1988" "1994" "2016" "1992" "1987" "1988" "1989"]
        4/mivertex//107.92300288739179/38.83060635226181,%["1988" "1991" "1997" "1996" "2005" "2002" "2013" "2010" "2006" "2013" "2015" "2008" "2013" "1991" "2013" "1991" "2014" "1993" "2001" "1990" "2008" "2000" "2002" "2008" "1997" "1988" "2014" "1996" "1996" "2015" "2011" "2014" "1993" "2002" "2005" "1989" "1994" "2004" "2012" "2014" "1990" "1991" "2009" "2008" "2013" "1999" "2001" "2005" "1990" "1991" "2017" "1987" "2005" "2001" "1991" "2009" "1989" "2001" "1992" "2015" "1997" "1991" "2005" "2003" "2016" "2015" "2011" "2007" "2003" "2001" "2013" "2017" "2017" "2014" "1992" "2016" "2017" "1992" "2006" "2010" "2011" "2015" "2010" "1988" "1993" "2012" "2015" "1989" "2011" "2011" "1991" "1998" "2001" "2007" "2005" "2014" "2007" "2017" "2004" "2016" "2012" "2010" "2016" "1989" "2014" "1990" "2017" "1988" "2007" "2004" "2002" "1990" "1998" "2005" "1994" "2015" "1990" "2002" "1995"]
        5/mivertex//99.45332050048131/43.171318575553435,%["1991" "2009" "2012" "2006" "1990" "1998" "1996" "2017" "2015" "2009" "2008" "1987" "1997" "2000" "2000" "2017" "1995" "2015" "1991" "1988" "1992" "1993" "2000" "2016" "2012" "1995" "2004" "1990" "1993" "2008" "1990" "1990" "2004" "1987" "1990" "2008" "1997" "2016" "1988" "2002" "1991" "2016" "1990" "2004" "1997" "2008" "2013" "2008" "2001" "2006" "2013" "1995" "1992" "2008" "1998" "2001" "1992" "1992" "2002" "1996" "1991" "1992" "1991" "1993" "1999" "1991" "2010" "2001" "2013" "2009" "2005" "2005" "1996" "2011" "2002" "1997" "2001" "1990" "1995" "1993" "2009" "1993" "1991" "2005" "1992" "2003" "2014" "1995"]
        6/mivertex//-27.285851780558268/43.27718960538982,%["1998" "1988" "2012" "2010" "2017" "2008" "2013" "1992" "2009" "2015" "2014" "2014" "1992" "2013" "2005" "2000" "2016" "2014" "2010" "2003" "2017" "2002" "2016" "2008" "2017" "1990" "2014" "2000" "2008" "2011" "2017" "2008" "2010" "1998" "2016" "1992" "1992" "1992" "2016" "2015" "2007" "2008" "2009" "2016" "2004" "2017" "2000" "1994" "2015" "2012" "2013" "2017" "1996" "2011" "1992" "2013" "2015" "2015" "2006" "1997" "2004" "2016" "1989" "2017" "1996" "2011" "2005" "2004" "2017" "1996" "1994" "1996" "2010" "1997" "1999" "2017" "1994" "1999" "2014" "2005" "2009" "2005" "2015" "2011" "2011" "1997" "1988" "2002" "2013" "2014" "1997" "1991" "1990" "2016" "2010" "2014" "2015" "2017" "2008" "2004" "2013" "2009" "2017" "2016" "2012" "2012" "2007" "2005" "2016" "2013" "2008" "2005" "2015" "1993" "2012" "2016" "2017" "2012" "2000" "2000" "2012" "2012"]
        7/vertex//9.23965351299325/43.27718960538982,%["2017" "2009" "2015" "1997" "1998" "1995" "2003" "2005" "1995" "2000" "2016" "1999" "2009" "2003" "1999" "2001" "2004" "1998" "2001" "2000" "1998" "2004" "2003" "1993" "2014" "2004" "1994" "2000" "2011" "2011" "2004" "2000" "2012" "1999" "2016" "2005" "1992" "2008" "2017" "2008" "1992" "2017" "2015" "1988" "2000" "2005" "2002" "2015" "2012" "2014" "2012" "1996" "2015" "2010" "2017" "2004" "2014" "2000" "2000" "2000" "2014" "2006"]
        8/vertex//21.838306063522616/43.700673724735346,%["1997" "2010" "2016" "2013" "2016" "2004" "2004" "2015" "2014" "2007" "2005" "2016" "2013" "2008" "1996" "2013" "2009" "2005" "2012" "2009" "1991" "1998" "2014" "2017" "2002" "1996" "2010" "2011" "1999" "2005" "2004" "1997" "2008" "2015" "2004" "2015" "2011" "1993" "2010" "2017" "2017" "2009" "2009" "2009" "2014" "2005" "2013" "1997" "2016" "2017" "2009" "2017" "2012" "2010" "2015" "2009" "1994" "2010" "2012" "2017" "2015" "2017" "2008" "2016" "2014" "1991" "2017" "2014" "2008" "2017" "2013" "2005" "2013" "2012" "2017" "2011" "2006" "2008" "2014" "2014" "2009" "1998" "2013" "2010" "2017" "2010" "2007" "2005" "2015" "2014" "2013" "1997" "1994" "2014" "2017" "2013" "2013" "2011" "2005" "2008" "2014" "2011" "2000" "2012" "2015" "1998" "2015" "2017" "2009" "2013" "2007" "2005" "2017"]
        9/vertex//31.15495668912417/43.700673724735346,%["2012" "2016" "2016" "2007" "2007" "1997" "2001" "2007" "2011" "1998" "1997" "2002" "1998" "2013" "2007" "2016" "2017" "2013" "2010" "2012" "2003" "2002" "2009" "2005" "1995" "2015" "2001" "1999" "2002" "2005" "2016" "2001" "2008" "2016" "2008" "2005" "2003" "1999" "2008" "2016" "2004" "2014" "1998" "2012" "2012" "2017" "2017" "2017" "1999" "2017" "1997" "2016" "2010" "2017" "1995" "2012" "2014" "2009" "2015" "2013" "2000" "2000" "2000" "2003" "2002" "2010" "2016" "2015" "2016" "2001" "2008" "2008" "2013" "2013" "2002" "2015" "2004" "2001" "1996" "2016" "2012" "2013" "2014" "2011" "1997" "2014" "2001" "1998" "2001" "1994" "2011" "2011" "2013" "2017" "2002" "2016" "2017" "2015"]
        10/vertex//68.42155919153035/44.23002887391725,%["1998" "1999" "1996" "2003" "1989" "1993" "1995" "2002" "1998" "1992" "1996" "1997" "1999" "1996" "1988" "1999" "2016" "2003" "1988" "1989" "1999" "2001" "1992" "2001" "2005" "2014" "2011" "1991" "1993" "1987" "2012" "2002" "1991" "2004" "1993" "1992" "2001" "1992" "1997" "2005" "2005" "2003" "1999" "2004" "2012" "1993" "1993" "1992" "2009" "2000" "1993" "1993" "1996" "1998" "1996" "2005" "1995" "2000" "2003" "1990" "2003" "1992" "1998" "1995" "2000" "1996" "2007" "1989" "1997" "1991" "2008" "1989" "2010" "2005" "2011" "1997" "1997" "2012" "1990" "1994" "1994" "1988" "1996" "1987" "2009" "2001" "2009" "1996" "1997" "1990" "2017" "1996" "2013" "1993" "1988" "1993" "2006" "1994" "2012" "1996" "1997" "1997"]
        11/mivertex//-19.615976900866254/46.02983638113573,%["2011" nil "1998" "1998" "2001" "2002" "2015" "2015" "2014" "2008" "2017" "2008" "2015" "2007" "2016" "2006" "2001" "2015" "1991" "2005" "2009" "2014" "2012" "2005" "2003" "1998" "2010" "2009" "2013" "2007" "2006" "2006" "1996" "1999" "2009" "2015" "2014" "2004" "2016" "2014" "2015" "2000" "2007" "2004" "2001" "1997" "2004" "2016" "2004" "2002" "2004" "2011" "2007" "2013" "2001" "2002" "2012" "2002" "2008" "2003" "2010" "2009" "2002" "2013" "2001" "2015" "2016" "2012" "2001" "2002" "1999" "2000" "2001" "2001" "2003" "2007" "2015" "2017" "2008" "2010" "2002" "2004" "2014" "2015" "2001" "2002" "2007" "2010" "2005" "2017" "2004" "2009" "2011" "2005" "2002" "2014" "2005" "2017" "1997" "1999" "2009" "2006" "2016" "2007" "1999" "2006" "1996" "1999" "2005" "2009" "2013" "2001" "2011" "2015" "2004" "2015" "2016" "1999" "2014" "2009" "2004" "2014" "2006" "2014" "2002" "2016" "2006" "2016" "2008" "2000" "2016" "2009" "1999" "2010" "2001" "1999" "2003" "2004" "2007" "2005" "2003" "2016" "2005" "2008" "2017" "2017" "2009" "2000" "2001" "2008" "2004" "1998" "2007" "2005" "2004" "2001"]
        12/mivertex//-11.734359961501475/47.93551491819059,%["2013" "2008" "2005" "2013" "2007" "1995" "2007" "2016" "2012" "2013" "2009" "2011" "2002" "2012" "1996" "2010" "2014" "2013" "2007" "1996" "2010" "2015" "2010" "2017" "2017" "2001" "2011" "2015" "1996" "2014" "2011" "1990" "2015" "2012" "2006" "2014" "2002" "2009" "2005" "2010" "2010" "2008" "2011" "2010" "2010" "2017" "2006" "1992" "2007" "2008" "2007" "2010" "1987" "2013" "2017" "1997" "2016" "2016" "2011" "2000" "1995" "2011" "2015" "2004" "2004" "2013" "2017" "2010" "2016" "2004" "2007" "1993" "2010" "2003" "2010" "2006" "2014" "2016" "2010" "2002" "2003" "2017" "2007" "2009" "2006" "2010" "2014" "2003" "2011" "2017" "2012" "1994" "2017" "2003" "2009" "2008" "2012" "2009" "2011" "2017" "2012" "2009" "1997" "2015" "2012" "2009" "1989" "2017" "2016" "2006" "1999" "2002" "2014" "2015" "2003" "1994" "2016" "2015" "2006" "2016" "2016" "2003" "2013" "2009" "2013" "2009" "2017" "2008" "2014" "2008" "2009" "2017" "2011" "2007" "1990" "2010" "2012" "2012" "2012" "2011" "1996" "2015" "2004" "2012" "2012" "2011" "2011" "2009" "2011" "1993" "2006" "1999" "2007" "1998" "2015" "2016" "2007" "2010" "2009" "2005" "2008" "1999" "1991" "2016" "2002" "2007" "2010" "2014" "2003" "2007" "2010" "2016" "2007" "2006" "2010" "2004" "2000" "2011" "2013" "2004" "2005" "2006" "1992" "2014" "2011" "2017" "2009" "2016" "1997" "2011" "2005" "2015" "2012" "2002" "1988" "2015" "2009" "2000" "1991" "2008" "2011" "2004" "2014" "2016" "2015" "2009" "2014" "2012" "2009" "1990"]
        13/mivertex//91.30125120307994/48.07661212704526,%[nil "2009" "2005" "2011" "2009" "2008" "2007" "2012" "2015" "2010" "2017" "2014" "2015" "2009" "2009" "2009" "2005" "2014" "2016" "2009" "2005" "2013" "2007" "2017" "2016" "2006" "2014" "2001" "2012" "2013" "2009" "2005" "2015" "2016" "2017" "2007" "2003" "2003" "2003" "2012" "2014" "2008" "2003" "2014" "2017" "2002" "2010" "2015" "2013" "2007" "2011" "1996" "2017" "1988" "2016" "2013" "2007" "2006" "2017" "2012" "2011" "2017" "2015" "2012" "2000" "2013" "2015" "2015" "2005" "2015" "2014" "2002" "2012" "2013" "2015" "2014" "1998" "2003" "2010" "2017" "2011" "2014" "2009" "2007" "2006" "2016" "2009" "2014" "2017" "2015" "2016" "2011" "2004" "2011" "2015" "2015" "1996" "2009" "2010" "2004" "2009" "2017" "2013" "2008"]
        14/divertex//54.12897016361888/49.523580365736315,%["2010" "2015" "2006" "2010" "2017" "2017" "2008" "2016" "2014" "2016" "2010" "2008" "2005" "2017" "2010" "2010" "2012" "2013" "2017" "2016" "2008" "2005" "2013" "2007" "2006" "2015" "2017" "2014" "2016" "2016" "2009" "2016" "2011" "2015" "2015" "2010" "2017" "2011" "2016" "2014" nil "2011" "2011" "2015" "2008" "2011" "2016" "1992" "2011" "2002" "2017" "2014" "2016" "1999" "2015" "2003" "2008" "2014" "2015" "2014" "2009" "2004" "2016" "2009" "2007" "2011" "2014" "2017" "2010" "2016" "2009" "2008" "2012" "2006" "2002" "2012" "2015" "2012" "2008" "2012" "2001" "2013" "2012" "2009" "2011" "2009" "2017" "2016" "2011" "2013" "2015" "2017" "2011" "2006" "2017" "2014" "2013" "2017" "2009" "2013" "2017" "2012" "2015" "2010" "2007" "2011" "2016" "2011" "2010" "2007" "2014" "2014" "2009" "2015" "2016" "2012" "2006" "2004" "2016" "2009" "2014" "2017" "2000" "2015" "1993" "2006" "2013" "2010" "2003" "2007" "1989" "1991" "2013" "2007" "2012" "2014" "2009" "2011" "2009" "2002" "2016" "2015" "2014" "2016" "2012" "2011" "2009" "2005" "2013" "2014" "2016" "2012" "2015" "2009" "1994" "2008" "2017" "2012" "2010" "1998" "2009" "2017" "2013" "2017" "2011" "2012" "2008" "2013" "2014" "2017" "2012" "2000" "2004" "2008" "2013" "1998" "2012" "2012" "2010" "2009" "2009" "2010" "2017" "2011"]
        15/divertex//84.40808469682392/49.629451395572694,%["1987" "2017" "2011" "1988" "1995" "2016" "1991" "2013" "1999" "1996" "1989" "2015" "1991" "1995" "1987" "2005" "1993" "2011" "1989" "2015" "1990" "1991" "2005" "1993" "2016" "2016" "2016" "1990" "2016" "1995" "1987" "2017" "2016" "1994" "2017" "1994" "2003" "2016" "2001" "1989" "1993" "1995" "1990" "1991" "1991" "2017" "1991" "1990" "1991" "2017" "2015" "2015" "2017" "2014" "2016" "2001" "1996" "2016" "1987" "1991" "2017" "2016" "2001" "1994" "1988" "1992" "1987" "2016" "2017" "1991" "1991" "1987" "1988" "1994" "1990" "1992" "1990" "2012" "1996" "1988" "1993" "1995" "1989" "2013" "2010" "1993" "1987" "2016" "1994" "2016" "2017" "1987" "1993" "1991" "2004" "1991" "2016" "1992" "1995" "2012" "1992" "1987" "2013" "1988" "1992" "2014" "2015" "1990" "1988" "1991" "2013" "1993" "1988" "1989" "1994" "2010" "1993" "2017" "1988" "2004" "2007" "2014" "2016" "1990" "2016" "1991" "1993" "2015" "1990" "2014" "1988" "1988" "1987" "1989" "2010" "1995" "1996" "1991" "1991" "2014" "1997" "2017" "1997" "1989" "2012" "1993" "1990" "2017" "1987" "1991" "1991" "2017" "2003" "1991" "1991" "1987" "1990" "1989" "2016" "1987" "1992" "2010" "1991" "1988" "1996" "2017" "1995" "2016" "2016" "2016" "1991" "1988" "1991" "1995" "1995" "1988" "1993" "1990" "1993" "2013" "2014" "1994" "1996" "1988" "1991" "2016" "2017" "2006" "2005" "1992" "1988" "2017" "1998" "1989" "1996" "2012" "1997" "1999" "1996" "1996" "2014" "1990" "1992" "1987" "1988" "1993" "2016" "1992" "1991" "1998" "2017" "1990" "2014" "1992" "1992" "1989" "1989" "1991" "1991" "1997" "2017" "1992" "1987" "1992" "1998" "2017" "2017" "2015" "2014" "2017" "2017" "1998" "1989" "2004" "1995" "2017" "2016" "1987" "1993" "2016" "1996" "1988" "1996" "1988" "2016" "1987" "1990" "2016" "2017" "1992" "2017" "1993" "1990" "2014" "1989" "2017" "2015" "1988" "1990" "2012" "2016" "1994" "1987" "1990" "1998" "2017" "2017" "1989" "1990" "1989" "1987" "1990" "1988" "2017" "1993" "1992" "1989" "2015" "2014" "1992" "1991" "1997" "2015" "1987" "1995" "1993" "2010" "2000" "2015" "2012" "2004" "1990" "1994" "1992" "2015" "2004" "1988" "1989" "1994" "2016" "1992" "1987" "1993" "1988" "1990" "1989" "2017" "2006"]
        16/mivertex//62.704523580365766/49.73532242540907,%["2017" "1998" "2012" "1999" "2010" "2013" "2008" "1989" "1999" "1996" "2002" "1992" "1999" "1987" "1989" "1996" "1991" "1993" "2016" "2003" "1989" "2005" "1987" "1996" "1994" "2017" "1994" "2011" "2006" "1995" "1993" "1991" "1995" "2002" "2009" "2008" "1990" "2002" "1990" "1998" "2013" "1990" "1992" "1996" "1987" "2001" "1996" "1996" "1997" "1992" "2004" "1987" "2016" "1999" "1996" "1999" "1994" "1992" "1988" "1987" "2011" "1991" "1987" "1999" "2009" "1995" "1993" "2001" "2016" "1995" "1992" "1990" "2008" "1993" "1995" "2012" "2003" "1989" "1988" "2002" "1989" "2010" "1993" "1987" "1999" "2001" "1992" "2016" "1996" "1987" "1990" "2001" "2014" "1987" "1991" "2004" "1991" "2005" "2014" "2013" "2011" "2002" "2012" "1998" "1991" "1993" "2007" "1987" "1988" "2011" "2012" "2002" "1992" "2015" "1999" "2015" "2000" "1988" "2002" "1993" "1991" "2002" "2004" "2010" "1993" "2000" "1993" "2005" "2011" "1988" "2004" "2016" "1992" "2001" "1992" "2015" "1990" "1997" "1990" "2004" "2005" "1991" "2005" "1993" "2002" "2002" "1991" "1995" "1997" "2003" "1990" "1993" "2003" "1994" "1988" "1999" "1987" "1989" "1996" "2005" "2004" "1991" "2014" "1999" "2017" "2012" "2005" "1997" "1993" "2011" "1993" "1993" "1994" "1991" "1987" "2012" "2014" "1992" "2004" "2017" "1987" "2009" "2013" "2014" "2009" "1987" "2016" "2000" "2003" "2000" "2001" "2013" "2008" "1994" "2011" "1990" "2008" "1993" "2017" "2014" "2016" "2015" "1994" "2001" "2008" "1999" "2004" "1993" "1988" "1995" "1995" "2010" "1996" "1998" "1988" "1996" "2005" "1995" "1993" "2000" "2014" "1990" "2003" "2003" "2007" "1990" "1994" "2012" "2003" "1992" "2005" "1991" "1998" "2013" "1995" "1992" "1988" "2011" "2000" "2007" "1998" "2007" "1989" "1987" "1992" "1996" "2014" "2002" "1992" "1987" "1995" "2012" "2014" "2013" "2002" "1996" "2013" "1998" "1998" "2007" "1997" "1991" "1997" "1989" "1991" "2003" "1992" "1989" "1997" "2004" "1997" "1997" "1989" "1991" "2015" "1997" "1997" "1992" "1987" "2008" "2001" "2007" "1989" "2001" nil "1988" "1989" "2010" "2005" "1992" "2011" "2007" "1997" "1997" "1990" "1995" "2012" "1994" "1988" "1987" "1996" "2011" "1987" "1990" "2012" "2012" "2016" "2005" "2011" "1990" "1994" "1993" "1990" "2016" "1989" "1997" "1994" "1988" "1995" "2001" "2013" "2002" "1994" "1987" "1989" "2003" "2014" "2014" "1989" "2010" "1987" "1988" "1996" "1990" "2017" "1987" "1993" "2009" "1992" "2001" "1993" "2013" "2009" "1992" "1991" "1997" "1987" "2017" "1996" "1997" "1993" "1990" "2005" "1992" "2011" "2007" "1990" "2017" "1998" "2004" "1996" "2013" "1990" "1992" "1989" "1993" "2004" "1988" "1987" "1997" "1994" "2001" "2016" "2003" "1992" "1988" "1987" "1990" "1988" "1993" "2003" "2006" "1994" "2012" "1989" "1996" "2017" "1997" "2011" "1990" "2014" "1997"]
        17/divertex//75.40904716073152/49.84119345524545,%["1989" "1998" "2005" "2012" "1999" "2001" "2005" "2003" "1991" "2015" "1997" "1995" "2012" "1996" "2016" "2010" "2003" "2003" "1990" "1989" "2016" "2007" "2012" "2000" "2016" "1989" "2003" "1998" "1996" "1993" "1991" "1993" "2014" "2007" "2015" "1995" "2016" "2004" "2016" "1993" "2002" "1998" "2014" "1992" "1996" "1997" "1991" "2014" "2014" "1999" "2012" "2016" "1996" "2014" "1988" "2007" "2011" "2000" "1999" "2009" "2016" "2011" "2010" "2009" "2003" "2016" "2010" "1988" "2010" "2013" "1989" "1999" "2001" "1992" "2004" "2013" "1995" "2007" "2001" "2013" "2016" "2005" "2014" "2017" "2011" "2011" "2017" "2016" "1991" "1993" "2001" "1987" "2012" "1996" "2016" "2003" "1993" "2002" "2001" "1991" "1991" "2004" "1998" "2017" "1993" "2010" "1992" "2001" "2009" "2004" "2007" "2016" "1994" "1992" "2011" "1993" "1997" "2011" "1993" "2005" "2016" "2016" "2005" "2017" "2008" "2014" "2009" "2003" "1999" "2016" "1995" "2004" "2010" "2014" "2017" "2008" "2012" "2011" "1993" "2017" "1993" "1999" "2017" "1994" "2009" "1990" "2005" "1991" "1992" "2012" "2009" "2003" "2000" "2010" "2009" "2014" "2015" "2003" "2007" "2016" "1993" "1991" "2013" "1993" "1996" "1994" "1998" "1999" "2016" "1996" "2005" "1995" "2000" "2003" "2011" "2013" "2011" "1990" "2009" "2003" "2010" "2012" "1992" "2016" "1998" "1995" "2000" "2010" "1993" "2004" "2016" "2009" "1997" "2011" "2010" "2014" "1990" "2006" "1998" "2003" "2011" "1996" "2007" "2003" "2012" "1989" "1997" "1991" "1991" "2012" "2017" "1999" "1991" "1999" "2003" "2016" "2012" "2008" "2014" "1992" "1996" "1989" "2014" "2011" "2010" "2013" "2005" "2015" "2014" "2017" "2011" "2017" "1997" "1997" "2002" "2016" "2009" "2005" "1988" "2004" "2004" "2016" "2012" "1990" "2010" "2004" "1994" "2015" "1998" "2011" "1994" "2005" "2009" "1997" "2016" "2011" "1998" "2002" "2009" "1988" "1996" "2012" "1987" "2000" "2009" "2017" "2009" "2001" "2009" "2017" "1991" "2013" "2015" "1996" "1997" "2015" "2004" "1998" "1990" "2004" "1998" "2017" "1996" "2013" "1998" "2017" "1993" "2014" "1988" "2014" "1993" "2006" "1994" "2012" "1996" "2017" "1997" "1997"]
        18/divertex//48.09432146294515/50.05293551491822,%["2012" "2011" "1998" "2015" "2002" "1994" "2002" "1995" "2016" "2001" "2016" "2015" "2006" "2003" "2007" "1998" "2017" "2010" "2009" "2009" "2012" "2008" "2016" "2014" "2011" "1997" "2014" "2013" "2012" "1999" "2010" "2016" "2000" "2004" "2013" "2012" "2017" "2014" "2000" "2010" "2011" "2007" "1994" "2015" "2013" "1997" "2005" "2017" "1998" "2016" "2008" "1992" "2011" "2001" "2014" "2017" "1993" "2015" "2009" "2016" "2000" "2013" "2013" "2016" "2010" "2005" "2017" "2011" "2012" "2017" "2009" "2009" "2012" "2008" "2017" "2016" "1990" "2000" "2017" "2012" "2016" "2002" "2008" "1994" "2014" "2008" "2012" "2017" "2002" "1990" "2013" "1996" "2017" "1996" "2000" "1997" "2001" "2016" "2010" "1999" "2004" "2002" "2017" "2002" "2006" "2003" "1991" "2007" "2015" "2017" "2008" "2010" "2014" "2017" "2003" "2017" "2001" "1997" "1996" "2015" "1997" "2017" "2017" "2008" "2014" "2014" "2010" "2014" "2012" "2006" "2013" "1995" "2012" "2015" "2015" "1998" "2015" "2009" "2010" "2001" "2007" "2010" "2002" "1996" "2009" "2013" "2013" "2017" "2011" "1998" "2008" "2003" "2007" "1993" "2004" "2010" "2016" "2013" "2011" "2001" "2005" "2017" "2011" "2015" "1993" "2001" "2005" "2006" "2005" "2002" "2013" "2014" "2016" "2012" "2003" "1993" "2017" "2017" "2012" "2016" "2011" "2006" "2016" "1998" "2004" "2017" "2013" "2012" "2011" "2007" "2005" "2005" "2000" "2012" "2005" "2014" "2014" "2003" "2013" "2008"]
        19/mivertex//38.46005774783446/50.37054860442736,%["2012" "2011" "2012" "2016" "2014" "2007" "2016" "2016" "2010" "2007" "2016" "1999" "2014" "2008" "2014" "2008" "2003" "1996" "2011" "1999" "2008" "2007" "2015" "2011" "2011" "2007" "2016" "2002" "1997" "2012" "2014" "2017" "2015" "2010" "2001" "2016" "2007" "2007" "2017" "2011" "2014" "2016" "2011" "2001" "2015" "2007" "1993" "2003" "2014" "2008" "2017" "2007" "2017" "2010" "1998" "2016" "2004" "1997" "2015" "2009" "2003" "2010" "2016" "2013" "2004" "2016" "2006" "1991" "2002" "1998" "2014" "2016" "2017" "2013" "2013" "2017" "2014" "2016" "2007" "2000" "2013" "2016" "2009" "2017" "2007" "1995" "2012" "1994" "2005" "2008" "1999" "2012" "2010" "2012" "2009" "2015" "2020" "2017" "2013" "2016" "2002" "1996" "2003" "2013" "2015" "2013" "2007" "2002" "2015" "2008" "2016" "2010" "1999" "2012" "2008" "2003" "2014" "2007" "2015" "2014" "2001" "2012" "2002" "2012" "2009" "2015" "2005" "2007" "2015" "1996" "1995" "2015" "2015" "2011" "1993" "2013" "2007" "2016" "1993" "2001" "2002" "1999" "2015" "2016" "2005" "2002" "2005" "1999" "2014" "2005" "2011" "2016" "2010" "2014" "2011" "2015" "2014" "2002" "1994" "2005" "2011" "2011" "2016" "1993" "2001" "2004" "2016" "2016" "2016" "2008" "2003" "2016" "2002" "2008" "2001" "2004" "2017" "2016" "2002" "2009" "2005" "2005" "2014" "2007" "2017" "2003" "1999" "2003" "2008" "2012" "2011" "2016" "2017" "1999" "2014" "2014" "1994" "2009" "2001" "2012" "2016" "2013" "2017" "2006" "2004" "2011" "2010" "2014" "2016" "1997" "2016" "2012" "1998" "2013" "2014" "2003" "2008" "2015" "2013" "1992" "2010" "2012" "2011" "2012" "2017" "2005" "2003" "2001" "2015" "2013" "2008" "2013" "2003" "2012" "2011" "2007" "2011" "2015" "2012" "2017" "2003" "2017" "2010" "2017" "2015" "2016" "2016" "2012" "1999" "2004" "2017" "1997" "2007" "2017" "2016" "2004" "2015" "2017" "2009" "2016" "2010" "2014" "2015" "2017" "2013" "2004" "2016" "2014" "2002" "2014" "1995" "2010" "2012" "2011" "2003" "2014" "2017" "2014" "2001" "2009" "1998" "2015" "2005" "2016" "2005" "2013" "2015" "2000" "2000" "2007" "2014" "1992" "2006" "2008" "2006" "2013" "2016" "2000" "2012" "1998" "2000" "2010" "1993" "2004" "2011" "2015" "2015" "1999" "2012" "2009" "2014" "2003" "1999" "2002" "2010" "2017" "2016" "2015" "2004" "2016" "2012" "2004" "2016" "2012" "2016" "2003" "2014" "2013" "2005" "2013" "2001" "2007" "2008" "2013" "2014" "2015" "2002" "2007" "2008" "2012" "2013" "1997" "2011" "2005" "2003" "2006" "1992" "2013" "2004" "2008" "2013" "2016" "2013" "1997" "2012" "2015" "1998" "2002" "2016" "2012" "2015" "2001" "2017" "2017" "2010" "2004" "2011" "2014" "1998" "2004" "2014" "1996" "2014" "1994" "1988" "2015" "2004" "2007" "2015" "2011" "2001" "2014" "2013" "2009" "2011" "2016" "1996" "2016" "2003" "2017" "2012" "2017" "2004" "2012" "2016" "2007" "2017" "2016" "2016" "2013" "2015" "2014" "2011" "2006" "2011" "2010" "2016" "2001" "2016" "2012" "2009" "2010" "1997" "2017" "2012" "2014" "2009" "1993" "2012" "2009" "2008" "2013" "2013" "2001" "1998" "2001" "2012" "2015" "2002" "2017" "1994" "2002" "2016" "2012" "2011" "2000" "2005" "2000" "2015" "2005" "2007" "2012" "2015" "2005" "2011" "2013" "2012" "2017" "2002" "2016" "2017" "2017" "2010" "2015" "2004" "1993" "2010" "2007" "2017" "2014" "2015" "2014" "2007"]
        20/divertex//3.416746871992281/50.47641963426374,%["1989" "1999" "2017" "1998" "2001" "2009" "2005" "2001" "2015" "1997" "2002" "2008" "2002" "2009" "1990" "1998" "2010" "1995" "2007" "2003" "1998" "2005" "1995" "1991" "2013" "2003" "2005" "2007" "1990" "2000" "2014" "2002" "2017" "2011" "2011" "2015" "2016" "2010" "2017" "1999" "2003" "2009" "2016" "2009" "2003" "1999" "2001" "2004" "2000" "2016" "1998" "2001" "2000" "2004" "2010" "1993" "2004" "1988" "2003" "1995" "2014" "2001" "1998" "1995" "1987" "2001" "2000" "2004" "2014" "1990" "1988" "2004" "2016" "2003" "2004" "2002" "1993" "2004" "2011" "2015" "2016" "1993" "2014" "2004" "2016" "1994" "2010" "2000" "2007" "2002" "2006" "1989" "1998" "1996" "2013" "2006" "2006" "2011" "2011" "2017" "2004" "2007" "2000" "2003" "1989" "2000" "1995" "2012" "2005" "2010" "1999" "1995" "2016" "2010" "2005" "1992" "2008" "2017" "2008" "2011" "2008" "1992" "2007" "2017" "1998" "2017" "2012" "2000" "2015" "1996" "2006" "1988" "2005" "2012" "2000" "2009" "2005" "2002" "1993" "2004" "2000" "2011" "2005" "1996" "2015" "2012" "2014" "2007" "2017" "2009" "2005" "2012" "2014" "2017" "2012" "1991" "1990" "2014" "2017" "2007" "2004" "1989" "1996" "2011" "2013" "2000" "1988" "2015" "2012" "1994" "2008" "2010" "2003" "1990" "2014" "2005" "2017" "2017" "2004" "2011" "2017" "2014" "2008" "2000" "1994" "1995" "2008" "2000" "1998" "2000" "2002" "2017" "2014" "1989" "2001" "2016" "2014" "2002" "2015" "2006"]
        21/mivertex//25.755534167468717/50.68816169393651,%["2011" "2012" "2008" "2006" "1999" "1997" "2010" "2016" "2005" "2007" "2016" "1991" "1999" "2016" "2008" "2013" "2016" "2007" "2015" "2004" "2009" "2004" "2007" "2010" "1997" "2016" "2015" "2017" "1995" "2007" "2005" "2001" "2007" "2011" "2015" "2007" "1990" "2014" "2007" "2009" "2014" "2007" "1998" "2006" "2005" "2015" "2016" "1997" "2011" "2008" "1991" "2013" "2008" "2013" "1996" "2014" "2012" "2013" "2009" "2011" "2002" "1998" "2013" "2001" "2006" "2005" "2012" "2007" "2012" "2016" "2010" "2017" "2009" "2003" "2016" "2009" "1991" "1998" "2006" "2014" "2017" "2017" "2002" "1994" "1996" "2013" "2011" "2011" "2010" "2006" "2010" "2014" "2012" "2003" "2011" "1997" "2016" "2014" "2003" "2017" "1999" "2013" "2014" "2005" "2004" "2002" "1998" "2009" "1999" "2000" "2005" "1995" "2015" "1997" "2001" "2012" "2007" "2001" "2013" "2008" "1999" "2015" "2004" "2002" "2015" "2004" "2011" "2017" "1993" "2010" "2002" "2007" "1993" "2015" "2005" "2007" "2011" "2016" "2016" "2001" "2008" "2017" "2016" "2001" "2017" "2009" "2009" "2008" "2012" "2016" "2008" "2009" "1990" "2009" "2014" "2005" "2014" "2009" "2010" "2006" "2003" "1999" "2008" "2013" "1997" "2016" "1998" "2003" "2006" "2012" "2016" "2016" "2016" "2017" "2012" "2014" "2012" "2009" "2004" "2012" "2017" "2014" "2012" "1998" "2007" "2017" "2010" "2015" "2009" "2017" "1994" "2012" "2010" "1995" "2004" "2012" "2016" "2017" "2017" "2010" "2017" "2015" "1999" "2003" "2017" "1997" "2017" "2013" "2012" "2017" "2009" "2015" "2001" "2017" "2016" "2010" "2008" "2016" "2014" "2017" "2008" "2017" "1991" "2010" "2017" "2014" "2015" "2010" "1995" "2012" "2017" "2007" "2004" "2014" "2013" "2009" "2011" "2007" "2015" "2008" "2017" "2013" "2010" "2013" "2017" "2000" "2002" "2009" "2000" "2014" "2011" "2000" "2005" "2005" "2016" "2013" "1987" "2017" "2012" "2017" "2003" "2002" "2010" "2016" "2015" "2011" "2014" "2016" "2000" "2013" "2005" "2006" "2008" "2001" "1998" "2014" "1992" "1998" "2008" "2014" "2008" "2005" "2013" "2009" "2013" "2015" "2013" "1998" "2001" "2013" "2015" "2004" "2005" "2016" "1991" "2013" "2010" "2002" "1999" "1990" "2015" "2014" "2009" "2017" "2010" "2007" "2013" "2005" "2015" "2004" "2001" "2014" "2008" "1996" "2016" "2016" "2009" "2016" "1999" "2012" "2014" "2013" "1997" "2012" "1994" "2013" "2014" "1998" "2004" "2015" "2017" "2014" "2011" "2007" "2013" "2003" "2002" "2013" "2005" "2012" "2014" "1988" "1997" "2010" "1993" "2014" "2013" "2011" "2016" "2014" "2005" "2008" "2017" "2017" "2014" "2008" "2001" "1998" "2001" "2013" "1994" "2017" "2011" "1994" "2000" "2012" "2015" "2000" "2011" "2009" "1998" "2015" "2017" "2009" "2013" "2007" "2016" "2011" "2013" "2002" "2005" "2017" "2002" "2016" "1997" "2010" "2017" "2004" "2016" "2017" "2017" "2011" "2001" "2015" "2011" "2015"]
        22/mivertex//-5.264677574590976/50.79403272377289,%["2006" "2013" "2010" "2011" "2012" "2017" "1990" "1999" "2008" "2016" "2014" "1996" "2016" "2017" "2009" "2014" "2005" "2016" "2014" "2013" "2014" "2017" "2014" "2015" "2008" "2016" "2013" "2003" "2004" "2008" "2017" "2011" "2017" "2006" "2011" "2012" "2017" "2004" "2011" "2014" "2015" "2007" "2015" "2012" "2012" "1994" "1998" "2016" "2014" "2016" "2014" "2003" "2016" "2012" "2012" "2003" "2014" "2005" "2017" "2007" "2008" "2014" "1989" "2007" "2006" "2001" "2000" "2007" "2004" "2007" "2017" "2008" "2009" "2003"]
        23/mivertex//13.79210779595764/50.79403272377289,%["2013" "1987" nil "2009" "2017" "2010" "1997" "2010" "2009" "2015" "2011" "2007" "1998" "1988" "2006" "2015" "2014" "2010" "2014" "2017" "2008" "2009" "2015" "1997" "2016" "2013" "2016" "2016" "2015" "2007" "1993" "2004" "2015" "2012" "2004" "2016" "2014" "1998" "2005" "2014" "1994" "2015" "2002" "2008" "2003" "1995" "2014" "2017" "2017" "2013" "1995" "1992" "2015" "2016" "2010" "2008" "2001" "1987" "2016" "2017" "2003" "2017" "2015" "2014" "2003" "2010" "2012" "2014" "2007" "2005" "1993" "2014" "2008" "2017" "1995" "2016" "2009" "2016" "2005" "2016" "1993" "2015" "2005" "2015" "2009" "2013" "2005" "1990" "2017" "2008" "2010" "2013" "1996" "2013" "2009" "1992" "2009" "2014" "2000" "1991" "2016" "2014" "2017" "2000" "2016" "1988" "2005" "2013" "2016" "2016" "2017" "2003" "2012" "2008" "2015" "2013" "1998" "2014" "2016" "2007" "2014" "2012" "2010" "2009" "1988" "2009" "1999" "2013" "1995" "2009" "2012" "2003" "1999" "1991" "2001" "1996" "1988" "2016" "1998" "2014" "2004" nil "2010" "2015" "2010" "2014" "2004" "2013" "2012" "2017" "2011" "2002" "2017" "2016" "1998" "2002" "2014" "2001" "2000" "2002" "2017" "1996" "1999" "2016" "1992" "2015" "2009" "2010" "2007" "1994" "2015" "2008" "2013" "2016" "1990" "2013" "1999" "2011" "2005" "2011" "2016" "2016" "1999" "2016" "2011" "2015" "2008" "2011" "2005" "1998" "2004" "2014" "1996" "1997" "2001" "2014" "2017" "1988" "2015" "2016" "2015" "2014" "2009" "2016" "2005" "1997" "2008" "2013" "2004" "2016" "2015" "2004" "2003" "2016" "2015" "2016" "2014" "2013" "2017" "2010" "2011" "2012" "2010" "2005" "2017" "2011" "2014" "1993" "2009" "2017" "2009" "2010" "2009" "2009" "2014" "2004" "1994" "2016" "2010" "2017" "2012" "2013" "2006" "2014" "2017" "2016" "2010" "2014" "2009" "2017" "2009" "2015" "2008" "2010" "2003" "2009" "2017" "2012" "2000" "2001" "1997" "2017" "2016" "2009" "2016" "1988" "2017" "2012" "1990" "2015" "2002" "2014" "2010" "2005" "2016" "2008" "2014" "1991" "2012" "2012" "2003" "2013" "2002" "1997" "2015" "2013" "2016" "2014" "2016" "2012" "2009" "2012" "2017" "2009" "1987" "2009" "2013" "2011" "2000" "2011" "2012" "2010" "2002" "1999" "2017" "1991" "2016" "2014" "2017" "2004" "1991" "2016" "2012" "2010" "2014" "2016" "2001" "2015" "2009" "2015" "2007" "2016" "2016" "2006" "1994" "2012" "2010" "2013" "2000" "2017" "2003" "2000" "2008" "2015" "1998" "2016" "2002" "1989" "2002" "2009" "2015" "2015" "2006" "2017" "2013" "2015" "2014" "2012" "2007" "2012" "2015" "2016" "2015" "1999" "2001" "2012" "2016" "2016" "2014" "2016" "2012" "2017" "2015" "2004" "2009" "2016" "2005" "2016" "2015" "2008" "2017" "1992" "2008" "2007" "2017" "1996" "2008" "2002" "2016" "2015" "2014" "2010" "2015" "2017" "1995" "2007" "1991" "2011" "1991" "2017" "1995" "2012" "2014" "2017" "2014" "2017" "2010" "2008" "2014" "2017" "2002" "2010" "2011" "1992" "1993" "2014" "2017" "2014" "2014" "2010" "1988" "2016" "2014" "2016" "2013" "2012" "2012" "1988" "2008" "2017" "2013" "2011" "2014" "2016" "2015" "2009" "2011" "2015" "2016" "2009" "1998" "2017" "2005" "1988" "2007" "2010" "2013" "2015" "1996" "2000" "2016" "2011" "2012" "1996" "2012" "1996" "2014" "1996" "2017" "1992" "2002" "2000" "2014" "2015" "2011" "2005" "2002" "1995" "2017" "1998" "2017" "2009" "1993" "2016" "2015" "2006" "1992" "1999" "2008" "2015" "2014" "2015" "2014" "2014" "2013" "2014" "2010" "2013" "2009" "2015" "2013" "2009" "1998" "1997" "2013" "2005" "2011" "2016" "2007" "1994" "2008" "2013" "2017" "2003" "2012" "2014" "2008" "2007" "1998" "2010" "2009" "2011" "2012" "2009" "2016" "2013" "1989" "2017" "2011" nil "2017" "1996" "1988" "1998" "2016" "2017" "2010" "2015" "2010" "2003" "2009" "2014" "1992" "2007" "2010" "2007" "2011" "2014" "2017" "2017" "2005" "2015" "2014" "1996" "1990" "2017" "2015" "2007" "2010" "2009" "2007" "2001" "2013" "2017" "2006" "2014" "2016" "2000" "2017" "2015" "2006" "2014" "2012" "2015" "2017" "2011" "2003" "2013" "1997" "2001" "1999" "2010" "1994" "2017" "2016" "2005" "2007" "2017" "2016" "2017" "2014" "2014" "2017" "2015" "2010" "2006" "2016" "1998" "2007" "1995" "2001" "2016" "2008" "1990" "2017" "2017" "2013" "1995" "2017" "2017" "2010" "1989" "2015" "2011" "2017" "2013" "2011" "1993" "2004" "2011" "2006" "1993" "2005" "1993" "2008" "2014" "2014" "2013" "2014" "2012" "2000" "1998" "2007" "2012" "2013" "2012" "2013" "1996" "2014" "2011" "2002" "2017" "2000" "2012" "2013" "2016" "2006" "2015" "2001" "2001" "2012" "1992" "1998" "2015" "2017" "2015" "2005" "2000" "2007" "2011" "2014" "2000" "2009" "2013" "2008" "2013" "2007" "2007" "2005" "1989" "2012" "1992" "1987" "2012" "2005" "2017" "2007" "2010" "2014" "1990" "2017" "2014" "2008" "1992" "2006" "2006" "2003" "2007"]
        24/vertex//50.610567610043766/88.92693193309051%["2011" "2012" "2013" "2008" "2006" "1987" nil "2017" "1989" "1998" "2005" "2013" "2011" "1999" "2012" "2012" "2009" "2017" "2010" "1997" "2010" "2016" "2014" "1988" "2005" "2007" "1995" "2007" "2016" "1998" "1999" "2001" "2009" "2016" "2010" "2015" "2011" "2007" "1998" "2016" "1998" "2005" "1991" "2013" "1988" "2012" "2006" "2015" "1999" "2014" "2010" "2008" "2001" "2014" "2017" "2017" "2008" "2003" "1996" "2011" "2008" "2009" "2015" "1989" "1997" "1999" "1991" "2016" "2015" "1991" "1997" "2013" "1995" "2008" "1996" "2013" "2016" "2002" "2016" "1992" "1999" "1987" "2005" "2009" "2008" "2002" "2015" "2007" "2007" "2011" "2015" "1993" "2004" "2015" "2011" "2012" "2009" "2015" "2011" "2004" "2007" "2016" "2002" "2012" "1989" "2015" "1996" "1990" "2014" "1991" "1998" "2010" "2002" "2005" "1993" "2010" "1997" "2014" "2016" "1994" "2016" "2015" "2012" "2002" "2016" "2016" "2008" "2010" "2003" "1995" "2003" "2014" "2017" "2014" "2017" "2013" "1995" "1990" "1992" "2015" "2017" "2016" "2010" "2008" "1989" "2016" "2013" "1995" "2007" "2001" "2005" "2001" "1987" "2009" "1996" "2005" "2017" "2016" "2007" "2016" "1994" "2017" "2010" "2007" "2017" "2012" "1994" "2003" "2017" "2011" "2015" "2000" "2015" "2014" "2016" "2016" "2011" "2010" "2007" "2014" "2003" "2006" "2001" "2015" "1989" "2006" "2003" "1998" "1990" "2010" "2012" "2007" "1998" "2014" "2007" "2005" "1993" "2013" "2009" "2015" "1996" "1995" "2017" "1993" "2010" "2003" "1990" "2014" "1991" "1993" "2014" "2017" "2008" "2017" "2007" "1991" "2015" "2007" "1995" "2017" "1995" "2016" "2009" "2010" "1998" "2016" "2002" "2017" "2009" "2016" "2006" "2001" "2004" "1991" "2005" "2008" "2015" "2016" "2016" "1993" "2009" "1997" "2011" "2015" "2009" "2005" "2008" "2013" "1990" "1991" "2008" "2017" "2015" "1991" "2002" "2009" "2013" "2005" "2015" "1990" "2017" "2003" "2008" "1998" "2013" "2013" "1990" "2014" "1992" "1996" "2010" "2005" "1987" "2016" "2007" "2001" "1996" "2013" "1996" "1996" "2014" "1997" "2012" "2013" "2009" "2011" "1992" "2009" "2004" "1990" "2016" "1987" "2014" "2000" "1991" "2006" "2016" "1991" "2002" "1998" "2014" "2016" "2014" "2017" "2014" "2000" "2015" "2017" "1999" "2014" "2012" "2013" "2016" "2001" "2006" "1996" "2016" "2014" "1999" "1994" "1988" "1992" "2005" "2013" "2002" "2016" "1988" "2017" "2009" "2008" "1987" "2016" "2012" "2014" "2016" "2007" "2016" "2017" "2011" "2005" "2003" "2011" "1991" "2012" "2008" "2015" "2015" "2000" "2013" "2016" "2011" "1991" "1998" "1997" "1987" "1999" "2009" "2014" "2010" "2016" "2010" "2017" "2009" "2007" "2014" "1995" "2012" "2017" "2010" "1993" "2009" "1988" "2001" "1994" "2016" "2005" "2009" "2013" "1999" "2013" "2008" "2003" "2011" "1995" "2009" "2016" "2012" "2010" "1990" "1999" "2009" "1992" "1990" "2012" "2003" "1999" "1991" "2001" "1996" "2008" "1988" "1993" "1995" "2016" "2010" "1998" "2007" "2012" "2009" "2003" "2014" "2004" "2000" nil "2010" "2016" "2000" "2006" "2015" "2010" "2014" "1989" "1988" "2004" "2013" "2010" "2017" "2013" "2012" "2020" "2017" "2013" "2016" "2017" "2011" "2002" "1989" "2017" "2016" "1998" "2002" "2014" "2010" "2001" "2000" "1993" "2006" "1987" "1999" "2002" "2001" "1992" "2017" "2016" "1996" "2003" "2004" "1994" "1996" "1999" "2013" "2016" "2000" "1992" "2015" "2009" "2010" "2013" "2011" "2011" "2007" "1995" "2002" "2010" "2017" "2015" "2007" "2006" "1994" "2015" "2008" "2008" "2013" "2015" "2016" "2010" "2014" "2008" "1987" "1993" "1990" "2013" "1999" "2014" "2012" "2004" "2007" "2010" "2008" "2003" "2001" "1997" "2014" "2011" "1987" "2005" "1991" "2011" "1988" "2013" "2007" "2017" "2004" "2016" "1991" "2016" "2005" "1997" "2014" "2016" "2014" "1992" "2003" "2016" "2017" "1999" "1998" "2013" "2016" "2011" "2016" "1995" "2014" "2015" "2014" "2008" "2011" "2011" "2005" "2002" "2001" "1998" "1992" "2012" "2004" "2002" "2017" "2012" "2014" "2016" "1998" "1991" "1993" "2009" "1996" "1999" "1992" "2015" "2000" "2005" "1995" "2007" "2001" "2015" "1987" "1988" "1996" "1995" "2011" "2012" "2015" "1992" "1996" "1987" "2016" "2015" "1997" "2011" "2001" "2014" "2017" "2011" "2003" "1993" "2015" "2001" "2013" "2000" "2007" "2012" "2004" "2007" "2002" "1993" "1988" "1992" "2015" "2008" "2016" "2014" "2015" "2014" "2004" "1993" "2001" "2002" "2014" "2009" "2015" "1999" "1990" "2001" "2015" "2000" "2016" "2005" "2013" "1997" "1988" "2009" "1991" "2008" "2013" "2002" "1993" "1991" "2005" "1988" "2004" "1999" "2016" "2015" "1989" "2004" "2002" "2004" "2016" "1994" "2003" "2016" "2010" "2015" "1993" "2016" "2004" "2004" "2000" "2013" "2014" "1998" "2017" "1993" "2013" "2017" "2005" "2010" "2011" "2002" "2016" "1988" "2016" "2004" "2004" "2010" "2011" "2016" "2012" "2010" "2005" "2017" "2017" "1992" "2011" "2014" "1993" "2004" "2011" "2015" "2001" "2009" "2012" "2016" "2009" "2014" "2017" "2009" "2010" "2004" "2002" "2007" "2014" "2007" "2016" "2009" "1994" "1993" "1992" "2015" "2005" "2009" "2014" "2011" "1990" "2007" "1993" "2004" "1997" "2005" "2011" "2011" "1990" "2016" "2016" "1993" "2001" "2004" "2005" "2016" "1994" "1991" "2016" "2016" "2016" "2005" "2008" "2010" "2003" "2017" "1993" "2012" "2017" "2010" "2013" "2016" "2006" "2014" "2001" "2017" "2016" "2002" "2010" "2014" "2009" "2017" "2009" "2002" "2015" "2008" "2008" "2012" "2010" "2003" "2016" "2002" "2009" "1991" "2008" "2008" "2017" "2012" "2000" "2001" "1995" "2004" "2007" "1997" "2017" "2009" "2016" "1990" "1990" "2017" "2009" "2014" "2000" "2009" "2003" "2016" "1988" "2017" "2012" "1990" "2015" "2006" "1993" "2003" "1994" "1988" "2002" "1999" "2010" "2009" "2014" "2016" "1987" "1989" "2010" "2005" "1995" "2016" "2014" "1996" "2002" "2008" "2005" "1994" "2014" "2004" "1991" "2009" "2014" "2010" "1991" "2008" "2014" "2017" "1997" "2002" "2012" "2007" "2013" "1999" "2006" "2001" "2017" "2017" "2012" "2008" "2012" "2003" "1999" "2003" "2008" "2003" "2013" "2002" "2005" "1990" "2003" "1997" "2015" "2013" "2011" "1997" "1993" "2015" "1989" "2016" "2012" "2012" "1998" "2011" "1996" "2016" "2017" "1993" "1993" "1999" "2017" "2014" "2014" "1994" "1990" "2013" "1991" "2017" "2012" "1994" "2009" "2017" "2003" "2006" "2012" "2016" "2001" "2012" "2009" "2016" "2016" "2008" "2012" "1987" "2017" "2012" "1990" "2009" "2014" "2013" "2017" "2006" "1996" "2012" "1987" "2005" "1991" "2009" "2001" "2013" "2004" "2011" "2011" "2000" "1992" "2011" "2012" "2010" "2017" "2002" "1999" "2012" "2004" "2012" "2017" "2009" "1991" "2014" "2017" "2016" "1997" "2014" "2003" "2017" "1991" "2004" "1991" "1987" "1990" "2011" "2015" "2016" "2009" "2012" "2012" "1998" "2008" "2013" "2014" "2007" "2009" "2000" "2009" "2003" "2008" "1997" "2017" "1989" "2001" "2010" "2014" "2016" "2001" "1989" "2015" "2016" "2009" "2003" "2015" "2007" "1992" "1987" "2013" "2016" "2015" "2017" "1992" "2016" "2015" "2016" "2006" "2010" "1994" "1997" "2000" "2012" "2011" "2012" "1999" "2010" "2017" "2010" "1991" "2004" "2013" "1988" "2005" "2003" "2000" "2017" "2003" "2000" "2008" "2015" "1998" "2016" "2001" "2002" "1989" "2017" "1995" "2002" "2002" "2010" "2009" "2015" "2002" "2014" "1996" "2015" "2006" "2017" "2003" "2013" "2013" "2008" "1994" "2004" "2013" "2015" "2003" "2014" "2012" "2012" "2011" "1991" "2007" "2016" "2011" "2016" "2007" "2015" "2011" "2012" "2015" "2005" "2017" "2016" "2003" "2017" "2010" "2010" "1990" "2017" "2006" "2015" "2015" "2017" "1999" "2016" "1995" "2016" "2001" "2017" "2012" "2008" "2016" "1999" "1993" "2010" "2016" "2003" "2004" "2017" "1997" "2014" "2007" "2017" "2017" "2004" "2016" "2013" "2003" "2012" "2017" "2017" "2001" "2014" "1997" "2015" "2004" "2009" "2013" "2016" "2009" "2016" "1996" "2005" "2015" "2016" "2015" "1994" "2017" "2008" "2017" "1992" "1991" "2008" "2001" "2007" "2009" "2017" "2016" "1996" "2010" "2008" "2002" "2016" "2014" "2015" "2014" "2010" "2015" "2008" "1997" "1999" "2017" "2017" "2013" "2009" "2013" "2004" "1993" "2017" "1988" "2008" "1995" "2017" "2007" "1991" "1995" "2011" "1991" "2010" "1996" "2017" "2017" "1995" "1994" "2013" "2012" "2011" "1998" "2014" "2017" "1999" "2015" "1988" "2016" "2014" "1996" "2005" "2017" "2010" "2008" "2014" "2017" "1995" "1993" "2000" "2008" "2002" "2010" "2014" "1990" "1995" "2010" "2005" "2003" "2012" "2017" "2007" "2011" "2003" "1992" "2004" "1993" "2011" "2013" "2001" "2007" "2014" "2011" "2014" "2017" "2014" "2001" "2014" "2014" "2010" "1990" "1994" "1996" "2017" "1988" "2016" "2009" "2013" "2014" "2009" "2012" "2006" "2016" "2003" "2017" "2011" "2013" "1995" "2007" "2012" "2010" "2006" "2012" "1998" "2015" "1988" "2005" "2008" "2017" "1992" "2012" "2013" "1992" "2016" "2011" "2005" "2010" "2013" "2015" "1991" "2017" "2016" "2000" "2002" "2009" "2017" "2000" "2007" "1998" "2014" "1992" "2006" "2008" "2012" "2014" "2006" "2005" "2013" "2016" "2000" "2015" "2009" "2011" "1998" "2015" "2014" "2015" "1995" "2016" "2009" "1992" "1988" "2011" "2012" "1996" "1998" "2000" "2017" "2000" "2010" "2005" "1993" "2006" "1988" "2015" "2011" "2010" "2004" "2007" "2004" "1998" "2011" "2005" "2001" "2007" "2012" "2015" "2012" "2010" "1989" "2016" "2013" "2015" "1996" "2000" "2016" "1987" "2009" "2017" "2012" "2011" "1997" "1999" "2011" "2012" "1996" "2010" "1992" "2012" "1996" "2009" "1997" "2014" "1996" "2017" "2014" "2003" "1999" "1992" "2002" "2010" "2012" "2002" "2009" "2014" "1990" "2000" "2017" "2014" "2006" "2016" "2002" "1992" "1987" "1996" "2015" "2015" "2011" "1988" "2004" "2005" "2002" "2011" "1995" "2017" "1998" "2017" "2014" "2016" "2009" "1993" "1993" "2015" "2012" "2004" "2016" "2007" "2012" "2016" "2000" "2003" "2013" "2014" "2015" "2015" "2011" "2013" "2005" "2002" "2005" "2006" "1992" "1999" "2008" "1996" "2013" "2013" "1993" "2006" "1991" "2001" "1996" "1998" "2015" "2012" "1999" "2014" "2015" "2014" "2007" "2014" "1992" "1998" "1998" "2008" "2007" "2014" "2013" "2014" "1997" "2015" "2010" "1991" "2002" "2013" "2007" "2008" "2005" "2017" "1990" "2012" "2003" "2013" "2012" "2009" "2016" "1997" "2007" "2015" "2013" "1989" "2009" "2010" "2011" "1989" "2005" "2013" "1991" "2014" "2015" "2003" "2017" "2011" "2006" "1992" "2013" "2009" "1992" "1989" "1998" "1997" "2001" "2013" "2004" "1997" "2005" "2011" "2008" "1991" "2013" "2016" "2013" "1997" "2012" "2015" "2004" "1989" "2005" "2007" "2015" "1994" "2016" "1991" "1998" "2008" "1991" "1991" "2015" "2013" "2012" "1997" "2017" "2003" "1999" "2012" "2014" "2008" "2007" "1998" "1997" "2017" "2010" "2014" "1993" "2009" "2011" "2012" "1998" "1999" "2009" "2016" "2004" "1992" "1991" "2002" "1991" "2010" "1999" "2016" "2003" "2016" "2012" "1990" "2015" "1987" "2014" "2008" "2001" "2009" "2002" "2007" "2013" "2010" "1989" "2001" "2014" "2017" "2011" nil "2004" "2017" "1992" "1996" "2001" "1988" "2017" "1998" "1989" "2016" "2017" "2014" "2011" "2010" "2017" "2010" "2015" "2010" "2013" "2003" "2009" "2005" "2015" "2014" "2017" "2014" "1992" "2007" "2010" "2011" "2016" "2017" "2007" "2007" "2007" "2004" "2011" "2014" "2012" "2011" "2017" "1997" "2005" "2013" "2014" "1997" "2017" "2009" "2014" "2006" "1998" "1989" "2005" "2015" "2004" "2014" "1996" "1990" "1995" "2017" "2012" "2011" "2015" "2014" "1994" "2007" "2010" "2013" "1988" "2009" "2002" "2015" "2004" "2016" "2007" "1987" "2015" "2000" "1993" "2016" "1996" "2011" "2007" "2001" "2001" "2014" "2005" "2013" "2013" "2009" "2005" "2014" "2017" "2006" "1988" "2011" "2016" "1996" "2008" "2006" "2014" "1988" "2016" "2016" "1996" "2004" "2016" "2004" "2000" "1987" "2003" "2017" "1990" "2016" "2005" "2012" "2009" "2016" "2012" "2016" "2016" "2015" "1999" "2006" "2017" "2016" "1992" "2005" "2012" "2014" "2012" "2012" "2011" "2015" "2009" "2017" "1990" "1994" "2011" "2010" "2003" "2004" "2002" "2008" "2013" "1997" "2012" "1994" "2001" "1993" "1999" "2010" "2014" "1994" "2003" "2013" "2017" "2016" "2005" "1990" "2007" "2017" "2016" "2017" "2012" "2014" "2016" "2013" "2014" "1989" "2017" "2015" "1998" "2004" "2015" "2017" "2015" "2014" "2010" "2011" "2014" "1997" "2006" "1994" "1988" "2016" "1998" "2012" "2007" "2011" "2005" "2007" "2010" "1995" "2009" "2001" "2016" "2008" "2016" "1990" "2017" "2001" "2016" "2013" "2012" "2005" "1997" "2016" "2003" "2002" "2011" "2017" "1994" "1987" "2013" "1990" "1989" "2005" "2015" "2012" "1995" "2003" "2014" "1998" "2002" "2017" "2009" "2014" "2017" "1988" "2010" "1997" "1989" "2010" "1990" "1989" "1993" "2015" "1993" "2017" "1987" "2016" "1988" "2016" "1996" "2011" "2017" "2012" "2014" "2017" "1990" "2013" "1988" "2017" "1987" "2009" "2011" "1993" "2012" "2007" "2009" "2016" "2008" "2004" "2011" "2014" "2011" "2006" "2000" "1993" "2009" "2005" "2017" "1993" "1992" "1989" "2015" "2013" "2008" "2009" "2017" "2014" "2017" "2014" "2011" "2008" "2016" "2001" "2013" "2014" "2001" "1998" "2001" "2012" "1993" "2013" "2009" "2008" "2000" "1994" "1992" "1998" "2017" "2007" "2017" "2012" "2015" "2013" "1991" "2008" "2004" "2002" "2012" "1991" "1997" "2013" "2017" "2015" "1987" "1996" "2014" "2011" "1994" "2002" "2017" "1995" "1996" "1997" "2000" "2012" "2013" "1993" "2016" "2017" "2006" "2009" "2015" "2000" "2001" "2012" "2001" "2012" "2010" "2008" "2011" "1990" "2000" "2005" "2000" "2009" "1992" "2015" "1998" "2015" "2017" "2015" "2005" "2004" "2000" "2011" "1998" "2007" "1990" "2007" "2012" "2004" "2011" "2004" "2014" "2005" "2000" "1998" "2009" "2017" "2015" "2013" "2008" "1998" "2013" "2007" "2004" "1996" "2016" "2013" "1990" "2005" "1994" "2011" "1998" "2013" "2007" "1992" "2002" "2015" "2017" "2005" "1989" "2012" "2017" "1993" "2012" "2004" "1988" "2000" "2000" "1992" "1987" "2012" "2002" "2012" "2016" "2005" "2014" "2017" "1997" "1989" "2010" "1994" "2009" "2001" "2017" "2004" "2016" "2007" "2003" "2014" "2010" "1992" "1988" "1987" "2009" "2015" "2014" "2014" "2004" "1990" "1993" "1988" "2010" "2007" "1990" "2016" "2017" "1993" "2017" "2017" "2011" "2003" "2014" "2002" "2006" "2001" "2013" "1994" "2008" "2012" "1989" "2008" "1996" "2017" "2015" "2017" "1997" "2012" "2014" "1992" "2006" "2011" "2006" "2015" "2009" "1990" "1995" "2014" "2003" "1997" "2007"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (9) edge[conn] (19);
      \path (3) edge[conn] (16);
      \path (17) edge[conn] (24);
      \path (2) edge[conn] (23);
      \path (4) edge[conn] (24);
      \path (15) edge[conn] (24);
      \path (19) edge[conn] (24);
      \path (20) edge[conn] (24);
      \path (1) edge[conn] (23);
      \path (10) edge[conn] (16);
      \path (13) edge[conn] (24);
      \path (3) edge[conn] (15);
      \path (8) edge[conn] (23);
      \path (12) edge[conn] (24);
      \path (5) edge[conn] (24);
      \path (8) edge[conn] (21);
      \path (6) edge[conn] (24);
      \path (0) edge[conn] (14);
      \path (21) edge[conn] (24);
      \path (16) edge[conn] (24);
      \path (18) edge[conn] (24);
      \path (7) edge[conn] (20);
      \path (10) edge[conn] (17);
      \path (9) edge[conn] (21);
      \path (7) edge[conn] (23);
      \path (0) edge[conn] (23);
      \path (22) edge[conn] (24);
      \path (14) edge[conn] (24);
      \path (2) edge[conn] (19);
      \path (1) edge[conn] (18);
      \path (11) edge[conn] (24);
      \path (23) edge[conn] (24);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        4/right/d/{\parbox{2cm}{\baselineskip=0pt Planning \&\\ Reasoning}},
        5/right/d/{\parbox{2cm}{\baselineskip=0pt Nonlinear\\ Control}},
        6/right/d/{\parbox{2.5cm}{\baselineskip=0pt Learning,\\ Knowledge Bases}},
        11/right/d/{\parbox{2.2cm}{\baselineskip=0pt Support Vector\\ Machines}},
        12/right/d/{\parbox{2cm}{\baselineskip=0pt Feature\\ Extraction}},
        13/right/d/{Graphs},
        14/right/d/{\parbox{2cm}{\baselineskip=0pt Matrix\\ Methods}},
        15/right/d/{\parbox{2cm}{\baselineskip=0pt Neural\\ Networks}},
        16/right/d/{\parbox{3cm}{\baselineskip=0pt Neurons,\\ Dynamic Networks}},
        17/right/d/{\parbox{2cm}{\baselineskip=0pt Image\\ Recognition}},
        18/right/d/{\parbox{2cm}{\baselineskip=0pt Reinforcement\\ Learning}},
        19/right/d/{\parbox{2cm}{\baselineskip=0pt Bayesian\\ Inference}},
        20/right/d/{\parbox{2cm}{\baselineskip=0pt Classification,\\ Mining}},
        21/right/d/{\parbox{2cm}{\baselineskip=0pt Kernel\\ Methods}},
        22/right/d/{Clustering},
        23/right/d/{Optimization},
        0/below//{71},
        1/below//{90},
        2/below//{96},
        3/below//{110},
        4/below//{119},
        5/below//{88},
        6/below//{122},
        7/below//{62},
        8/below//{113},
        9/below//{98},
        10/below//{102},
        11/below//{156},
        12/below//{210},
        13/below//{104},
        14/below//{184},
        15/below//{308},
        16/below//{392},
        17/below//{298},
        18/below//{200},
        19/below//{463},
        20/below//{200},
        21/below//{396},
        22/below//{74},
        23/below//{668},
        24/below//{1994},
        0/right//{},%["2010" "2015" "2006" "2010" "2017" "2016" "2014" "2008" "2010" "2012" "2016" "2005" "2016" "2016" "2015" "2016" "2014" nil "2011" "2015" "2011" "2016" "2011" "2014" "2015" "2014" "2009" "2014" "2017" "2010" "2009" "2012" "2012" "2013" "2012" "2013" "2015" "2017" "2012" "2016" "2011" "2014" "2009" "2016" "2016" "2014" "2017" "2000" "2015" "2006" "2010" "2007" "2009" "2011" "2009" "2016" "2015" "2014" "2005" "2015" "2017" "2010" "1998" "2012" "2013" "2014" "2012" "2008" "2013" "2012" "2012"]
        1/right//{},%["2011" "2015" "1994" "2002" "1995" "2016" "2001" "2016" "2015" "2014" "2013" "2012" "2004" "2013" "2012" "2017" "2014" "2007" "1994" "2013" "2005" "2016" "2008" "2001" "2014" "2017" "2015" "2013" "2010" "2005" "2017" "2011" "2017" "2009" "2009" "2012" "2008" "2017" "2016" "2017" "2012" "2016" "2008" "2014" "2012" "2002" "2013" "2000" "2001" "2016" "2002" "2006" "2007" "2014" "2015" "2017" "2017" "2014" "2014" "2010" "2014" "2013" "2012" "2015" "2015" "2009" "2010" "2002" "2009" "2013" "2013" "2008" "2003" "2007" "2013" "2011" "2017" "2015" "2001" "2006" "2016" "2017" "2011" "2006" "1998" "2013" "2007" "2005" "2014" "2008"]
        2/right//{},%["2007" "2014" "2014" "2008" "2015" "2016" "2014" "2017" "2015" "2010" "2017" "2014" "2008" "2017" "2016" "2015" "2010" "2013" "2017" "2013" "2013" "2007" "2012" "2015" "2016" "2002" "2015" "2016" "1999" "2015" "2016" "2016" "2005" "2014" "2010" "2014" "2016" "2001" "2016" "2002" "2005" "2016" "2014" "2012" "2010" "2016" "2016" "2015" "2012" "2003" "2015" "2013" "2012" "2015" "2012" "2016" "2004" "2017" "2015" "2014" "2002" "2010" "2011" "2017" "2016" "1998" "2015" "2012" "2016" "2013" "2014" "2013" "2016" "1998" "2017" "2010" "2014" "1996" "2013" "2017" "2016" "2007" "2017" "2016" "2015" "2006" "2010" "1993" "2013" "2012" "2002" "2016" "2005" "2017" "2010" "2007"]
        3/right//{},%["2017" "2013" "1989" "1987" "1989" "1991" "1993" "2016" "1987" "1994" "2017" "1994" "1995" "1991" "1990" "2001" "1996" "1987" "1994" "1992" "1987" "1991" "1987" "1992" "1990" "1993" "1995" "1989" "2010" "1993" "1987" "2016" "1987" "1991" "2004" "1991" "1992" "2015" "1988" "1993" "2010" "1993" "1988" "2004" "1990" "1991" "1993" "1988" "1987" "1989" "1996" "1991" "1997" "1993" "1987" "1987" "2016" "1988" "1995" "1988" "1993" "1990" "1994" "1991" "1992" "1988" "1998" "1989" "1992" "1987" "1998" "1992" "1989" "1989" "1997" "1992" "1987" "1995" "1987" "1996" "1987" "1990" "2016" "1993" "1990" "1989" "1988" "1994" "1987" "1989" "1987" "1990" "2017" "1992" "1992" "1991" "1997" "1987" "1993" "2004" "1990" "1992" "2004" "1988" "1994" "2016" "1992" "1987" "1988" "1989"]
        4/right//{},%["1988" "1991" "1997" "1996" "2005" "2002" "2013" "2010" "2006" "2013" "2015" "2008" "2013" "1991" "2013" "1991" "2014" "1993" "2001" "1990" "2008" "2000" "2002" "2008" "1997" "1988" "2014" "1996" "1996" "2015" "2011" "2014" "1993" "2002" "2005" "1989" "1994" "2004" "2012" "2014" "1990" "1991" "2009" "2008" "2013" "1999" "2001" "2005" "1990" "1991" "2017" "1987" "2005" "2001" "1991" "2009" "1989" "2001" "1992" "2015" "1997" "1991" "2005" "2003" "2016" "2015" "2011" "2007" "2003" "2001" "2013" "2017" "2017" "2014" "1992" "2016" "2017" "1992" "2006" "2010" "2011" "2015" "2010" "1988" "1993" "2012" "2015" "1989" "2011" "2011" "1991" "1998" "2001" "2007" "2005" "2014" "2007" "2017" "2004" "2016" "2012" "2010" "2016" "1989" "2014" "1990" "2017" "1988" "2007" "2004" "2002" "1990" "1998" "2005" "1994" "2015" "1990" "2002" "1995"]
        5/right//{},%["1991" "2009" "2012" "2006" "1990" "1998" "1996" "2017" "2015" "2009" "2008" "1987" "1997" "2000" "2000" "2017" "1995" "2015" "1991" "1988" "1992" "1993" "2000" "2016" "2012" "1995" "2004" "1990" "1993" "2008" "1990" "1990" "2004" "1987" "1990" "2008" "1997" "2016" "1988" "2002" "1991" "2016" "1990" "2004" "1997" "2008" "2013" "2008" "2001" "2006" "2013" "1995" "1992" "2008" "1998" "2001" "1992" "1992" "2002" "1996" "1991" "1992" "1991" "1993" "1999" "1991" "2010" "2001" "2013" "2009" "2005" "2005" "1996" "2011" "2002" "1997" "2001" "1990" "1995" "1993" "2009" "1993" "1991" "2005" "1992" "2003" "2014" "1995"]
        6/right//{},%["1998" "1988" "2012" "2010" "2017" "2008" "2013" "1992" "2009" "2015" "2014" "2014" "1992" "2013" "2005" "2000" "2016" "2014" "2010" "2003" "2017" "2002" "2016" "2008" "2017" "1990" "2014" "2000" "2008" "2011" "2017" "2008" "2010" "1998" "2016" "1992" "1992" "1992" "2016" "2015" "2007" "2008" "2009" "2016" "2004" "2017" "2000" "1994" "2015" "2012" "2013" "2017" "1996" "2011" "1992" "2013" "2015" "2015" "2006" "1997" "2004" "2016" "1989" "2017" "1996" "2011" "2005" "2004" "2017" "1996" "1994" "1996" "2010" "1997" "1999" "2017" "1994" "1999" "2014" "2005" "2009" "2005" "2015" "2011" "2011" "1997" "1988" "2002" "2013" "2014" "1997" "1991" "1990" "2016" "2010" "2014" "2015" "2017" "2008" "2004" "2013" "2009" "2017" "2016" "2012" "2012" "2007" "2005" "2016" "2013" "2008" "2005" "2015" "1993" "2012" "2016" "2017" "2012" "2000" "2000" "2012" "2012"]
        7/right//{},%["2017" "2009" "2015" "1997" "1998" "1995" "2003" "2005" "1995" "2000" "2016" "1999" "2009" "2003" "1999" "2001" "2004" "1998" "2001" "2000" "1998" "2004" "2003" "1993" "2014" "2004" "1994" "2000" "2011" "2011" "2004" "2000" "2012" "1999" "2016" "2005" "1992" "2008" "2017" "2008" "1992" "2017" "2015" "1988" "2000" "2005" "2002" "2015" "2012" "2014" "2012" "1996" "2015" "2010" "2017" "2004" "2014" "2000" "2000" "2000" "2014" "2006"]
        8/right//{},%["1997" "2010" "2016" "2013" "2016" "2004" "2004" "2015" "2014" "2007" "2005" "2016" "2013" "2008" "1996" "2013" "2009" "2005" "2012" "2009" "1991" "1998" "2014" "2017" "2002" "1996" "2010" "2011" "1999" "2005" "2004" "1997" "2008" "2015" "2004" "2015" "2011" "1993" "2010" "2017" "2017" "2009" "2009" "2009" "2014" "2005" "2013" "1997" "2016" "2017" "2009" "2017" "2012" "2010" "2015" "2009" "1994" "2010" "2012" "2017" "2015" "2017" "2008" "2016" "2014" "1991" "2017" "2014" "2008" "2017" "2013" "2005" "2013" "2012" "2017" "2011" "2006" "2008" "2014" "2014" "2009" "1998" "2013" "2010" "2017" "2010" "2007" "2005" "2015" "2014" "2013" "1997" "1994" "2014" "2017" "2013" "2013" "2011" "2005" "2008" "2014" "2011" "2000" "2012" "2015" "1998" "2015" "2017" "2009" "2013" "2007" "2005" "2017"]
        9/right//{},%["2012" "2016" "2016" "2007" "2007" "1997" "2001" "2007" "2011" "1998" "1997" "2002" "1998" "2013" "2007" "2016" "2017" "2013" "2010" "2012" "2003" "2002" "2009" "2005" "1995" "2015" "2001" "1999" "2002" "2005" "2016" "2001" "2008" "2016" "2008" "2005" "2003" "1999" "2008" "2016" "2004" "2014" "1998" "2012" "2012" "2017" "2017" "2017" "1999" "2017" "1997" "2016" "2010" "2017" "1995" "2012" "2014" "2009" "2015" "2013" "2000" "2000" "2000" "2003" "2002" "2010" "2016" "2015" "2016" "2001" "2008" "2008" "2013" "2013" "2002" "2015" "2004" "2001" "1996" "2016" "2012" "2013" "2014" "2011" "1997" "2014" "2001" "1998" "2001" "1994" "2011" "2011" "2013" "2017" "2002" "2016" "2017" "2015"]
        10/right//{},%["1998" "1999" "1996" "2003" "1989" "1993" "1995" "2002" "1998" "1992" "1996" "1997" "1999" "1996" "1988" "1999" "2016" "2003" "1988" "1989" "1999" "2001" "1992" "2001" "2005" "2014" "2011" "1991" "1993" "1987" "2012" "2002" "1991" "2004" "1993" "1992" "2001" "1992" "1997" "2005" "2005" "2003" "1999" "2004" "2012" "1993" "1993" "1992" "2009" "2000" "1993" "1993" "1996" "1998" "1996" "2005" "1995" "2000" "2003" "1990" "2003" "1992" "1998" "1995" "2000" "1996" "2007" "1989" "1997" "1991" "2008" "1989" "2010" "2005" "2011" "1997" "1997" "2012" "1990" "1994" "1994" "1988" "1996" "1987" "2009" "2001" "2009" "1996" "1997" "1990" "2017" "1996" "2013" "1993" "1988" "1993" "2006" "1994" "2012" "1996" "1997" "1997"]
        11/right//{},%["2011" nil "1998" "1998" "2001" "2002" "2015" "2015" "2014" "2008" "2017" "2008" "2015" "2007" "2016" "2006" "2001" "2015" "1991" "2005" "2009" "2014" "2012" "2005" "2003" "1998" "2010" "2009" "2013" "2007" "2006" "2006" "1996" "1999" "2009" "2015" "2014" "2004" "2016" "2014" "2015" "2000" "2007" "2004" "2001" "1997" "2004" "2016" "2004" "2002" "2004" "2011" "2007" "2013" "2001" "2002" "2012" "2002" "2008" "2003" "2010" "2009" "2002" "2013" "2001" "2015" "2016" "2012" "2001" "2002" "1999" "2000" "2001" "2001" "2003" "2007" "2015" "2017" "2008" "2010" "2002" "2004" "2014" "2015" "2001" "2002" "2007" "2010" "2005" "2017" "2004" "2009" "2011" "2005" "2002" "2014" "2005" "2017" "1997" "1999" "2009" "2006" "2016" "2007" "1999" "2006" "1996" "1999" "2005" "2009" "2013" "2001" "2011" "2015" "2004" "2015" "2016" "1999" "2014" "2009" "2004" "2014" "2006" "2014" "2002" "2016" "2006" "2016" "2008" "2000" "2016" "2009" "1999" "2010" "2001" "1999" "2003" "2004" "2007" "2005" "2003" "2016" "2005" "2008" "2017" "2017" "2009" "2000" "2001" "2008" "2004" "1998" "2007" "2005" "2004" "2001"]
        12/right//{},%["2013" "2008" "2005" "2013" "2007" "1995" "2007" "2016" "2012" "2013" "2009" "2011" "2002" "2012" "1996" "2010" "2014" "2013" "2007" "1996" "2010" "2015" "2010" "2017" "2017" "2001" "2011" "2015" "1996" "2014" "2011" "1990" "2015" "2012" "2006" "2014" "2002" "2009" "2005" "2010" "2010" "2008" "2011" "2010" "2010" "2017" "2006" "1992" "2007" "2008" "2007" "2010" "1987" "2013" "2017" "1997" "2016" "2016" "2011" "2000" "1995" "2011" "2015" "2004" "2004" "2013" "2017" "2010" "2016" "2004" "2007" "1993" "2010" "2003" "2010" "2006" "2014" "2016" "2010" "2002" "2003" "2017" "2007" "2009" "2006" "2010" "2014" "2003" "2011" "2017" "2012" "1994" "2017" "2003" "2009" "2008" "2012" "2009" "2011" "2017" "2012" "2009" "1997" "2015" "2012" "2009" "1989" "2017" "2016" "2006" "1999" "2002" "2014" "2015" "2003" "1994" "2016" "2015" "2006" "2016" "2016" "2003" "2013" "2009" "2013" "2009" "2017" "2008" "2014" "2008" "2009" "2017" "2011" "2007" "1990" "2010" "2012" "2012" "2012" "2011" "1996" "2015" "2004" "2012" "2012" "2011" "2011" "2009" "2011" "1993" "2006" "1999" "2007" "1998" "2015" "2016" "2007" "2010" "2009" "2005" "2008" "1999" "1991" "2016" "2002" "2007" "2010" "2014" "2003" "2007" "2010" "2016" "2007" "2006" "2010" "2004" "2000" "2011" "2013" "2004" "2005" "2006" "1992" "2014" "2011" "2017" "2009" "2016" "1997" "2011" "2005" "2015" "2012" "2002" "1988" "2015" "2009" "2000" "1991" "2008" "2011" "2004" "2014" "2016" "2015" "2009" "2014" "2012" "2009" "1990"]
        13/right//,%{[nil "2009" "2005" "2011" "2009" "2008" "2007" "2012" "2015" "2010" "2017" "2014" "2015" "2009" "2009" "2009" "2005" "2014" "2016" "2009" "2005" "2013" "2007" "2017" "2016" "2006" "2014" "2001" "2012" "2013" "2009" "2005" "2015" "2016" "2017" "2007" "2003" "2003" "2003" "2012" "2014" "2008" "2003" "2014" "2017" "2002" "2010" "2015" "2013" "2007" "2011" "1996" "2017" "1988" "2016" "2013" "2007" "2006" "2017" "2012" "2011" "2017" "2015" "2012" "2000" "2013" "2015" "2015" "2005" "2015" "2014" "2002" "2012" "2013" "2015" "2014" "1998" "2003" "2010" "2017" "2011" "2014" "2009" "2007" "2006" "2016" "2009" "2014" "2017" "2015" "2016" "2011" "2004" "2011" "2015" "2015" "1996" "2009" "2010" "2004" "2009" "2017" "2013" "2008"]}
        14/right//{},%["2010" "2015" "2006" "2010" "2017" "2017" "2008" "2016" "2014" "2016" "2010" "2008" "2005" "2017" "2010" "2010" "2012" "2013" "2017" "2016" "2008" "2005" "2013" "2007" "2006" "2015" "2017" "2014" "2016" "2016" "2009" "2016" "2011" "2015" "2015" "2010" "2017" "2011" "2016" "2014" nil "2011" "2011" "2015" "2008" "2011" "2016" "1992" "2011" "2002" "2017" "2014" "2016" "1999" "2015" "2003" "2008" "2014" "2015" "2014" "2009" "2004" "2016" "2009" "2007" "2011" "2014" "2017" "2010" "2016" "2009" "2008" "2012" "2006" "2002" "2012" "2015" "2012" "2008" "2012" "2001" "2013" "2012" "2009" "2011" "2009" "2017" "2016" "2011" "2013" "2015" "2017" "2011" "2006" "2017" "2014" "2013" "2017" "2009" "2013" "2017" "2012" "2015" "2010" "2007" "2011" "2016" "2011" "2010" "2007" "2014" "2014" "2009" "2015" "2016" "2012" "2006" "2004" "2016" "2009" "2014" "2017" "2000" "2015" "1993" "2006" "2013" "2010" "2003" "2007" "1989" "1991" "2013" "2007" "2012" "2014" "2009" "2011" "2009" "2002" "2016" "2015" "2014" "2016" "2012" "2011" "2009" "2005" "2013" "2014" "2016" "2012" "2015" "2009" "1994" "2008" "2017" "2012" "2010" "1998" "2009" "2017" "2013" "2017" "2011" "2012" "2008" "2013" "2014" "2017" "2012" "2000" "2004" "2008" "2013" "1998" "2012" "2012" "2010" "2009" "2009" "2010" "2017" "2011"]
        15/right//{},%["1987" "2017" "2011" "1988" "1995" "2016" "1991" "2013" "1999" "1996" "1989" "2015" "1991" "1995" "1987" "2005" "1993" "2011" "1989" "2015" "1990" "1991" "2005" "1993" "2016" "2016" "2016" "1990" "2016" "1995" "1987" "2017" "2016" "1994" "2017" "1994" "2003" "2016" "2001" "1989" "1993" "1995" "1990" "1991" "1991" "2017" "1991" "1990" "1991" "2017" "2015" "2015" "2017" "2014" "2016" "2001" "1996" "2016" "1987" "1991" "2017" "2016" "2001" "1994" "1988" "1992" "1987" "2016" "2017" "1991" "1991" "1987" "1988" "1994" "1990" "1992" "1990" "2012" "1996" "1988" "1993" "1995" "1989" "2013" "2010" "1993" "1987" "2016" "1994" "2016" "2017" "1987" "1993" "1991" "2004" "1991" "2016" "1992" "1995" "2012" "1992" "1987" "2013" "1988" "1992" "2014" "2015" "1990" "1988" "1991" "2013" "1993" "1988" "1989" "1994" "2010" "1993" "2017" "1988" "2004" "2007" "2014" "2016" "1990" "2016" "1991" "1993" "2015" "1990" "2014" "1988" "1988" "1987" "1989" "2010" "1995" "1996" "1991" "1991" "2014" "1997" "2017" "1997" "1989" "2012" "1993" "1990" "2017" "1987" "1991" "1991" "2017" "2003" "1991" "1991" "1987" "1990" "1989" "2016" "1987" "1992" "2010" "1991" "1988" "1996" "2017" "1995" "2016" "2016" "2016" "1991" "1988" "1991" "1995" "1995" "1988" "1993" "1990" "1993" "2013" "2014" "1994" "1996" "1988" "1991" "2016" "2017" "2006" "2005" "1992" "1988" "2017" "1998" "1989" "1996" "2012" "1997" "1999" "1996" "1996" "2014" "1990" "1992" "1987" "1988" "1993" "2016" "1992" "1991" "1998" "2017" "1990" "2014" "1992" "1992" "1989" "1989" "1991" "1991" "1997" "2017" "1992" "1987" "1992" "1998" "2017" "2017" "2015" "2014" "2017" "2017" "1998" "1989" "2004" "1995" "2017" "2016" "1987" "1993" "2016" "1996" "1988" "1996" "1988" "2016" "1987" "1990" "2016" "2017" "1992" "2017" "1993" "1990" "2014" "1989" "2017" "2015" "1988" "1990" "2012" "2016" "1994" "1987" "1990" "1998" "2017" "2017" "1989" "1990" "1989" "1987" "1990" "1988" "2017" "1993" "1992" "1989" "2015" "2014" "1992" "1991" "1997" "2015" "1987" "1995" "1993" "2010" "2000" "2015" "2012" "2004" "1990" "1994" "1992" "2015" "2004" "1988" "1989" "1994" "2016" "1992" "1987" "1993" "1988" "1990" "1989" "2017" "2006"]
        16/right//{},%["2017" "1998" "2012" "1999" "2010" "2013" "2008" "1989" "1999" "1996" "2002" "1992" "1999" "1987" "1989" "1996" "1991" "1993" "2016" "2003" "1989" "2005" "1987" "1996" "1994" "2017" "1994" "2011" "2006" "1995" "1993" "1991" "1995" "2002" "2009" "2008" "1990" "2002" "1990" "1998" "2013" "1990" "1992" "1996" "1987" "2001" "1996" "1996" "1997" "1992" "2004" "1987" "2016" "1999" "1996" "1999" "1994" "1992" "1988" "1987" "2011" "1991" "1987" "1999" "2009" "1995" "1993" "2001" "2016" "1995" "1992" "1990" "2008" "1993" "1995" "2012" "2003" "1989" "1988" "2002" "1989" "2010" "1993" "1987" "1999" "2001" "1992" "2016" "1996" "1987" "1990" "2001" "2014" "1987" "1991" "2004" "1991" "2005" "2014" "2013" "2011" "2002" "2012" "1998" "1991" "1993" "2007" "1987" "1988" "2011" "2012" "2002" "1992" "2015" "1999" "2015" "2000" "1988" "2002" "1993" "1991" "2002" "2004" "2010" "1993" "2000" "1993" "2005" "2011" "1988" "2004" "2016" "1992" "2001" "1992" "2015" "1990" "1997" "1990" "2004" "2005" "1991" "2005" "1993" "2002" "2002" "1991" "1995" "1997" "2003" "1990" "1993" "2003" "1994" "1988" "1999" "1987" "1989" "1996" "2005" "2004" "1991" "2014" "1999" "2017" "2012" "2005" "1997" "1993" "2011" "1993" "1993" "1994" "1991" "1987" "2012" "2014" "1992" "2004" "2017" "1987" "2009" "2013" "2014" "2009" "1987" "2016" "2000" "2003" "2000" "2001" "2013" "2008" "1994" "2011" "1990" "2008" "1993" "2017" "2014" "2016" "2015" "1994" "2001" "2008" "1999" "2004" "1993" "1988" "1995" "1995" "2010" "1996" "1998" "1988" "1996" "2005" "1995" "1993" "2000" "2014" "1990" "2003" "2003" "2007" "1990" "1994" "2012" "2003" "1992" "2005" "1991" "1998" "2013" "1995" "1992" "1988" "2011" "2000" "2007" "1998" "2007" "1989" "1987" "1992" "1996" "2014" "2002" "1992" "1987" "1995" "2012" "2014" "2013" "2002" "1996" "2013" "1998" "1998" "2007" "1997" "1991" "1997" "1989" "1991" "2003" "1992" "1989" "1997" "2004" "1997" "1997" "1989" "1991" "2015" "1997" "1997" "1992" "1987" "2008" "2001" "2007" "1989" "2001" nil "1988" "1989" "2010" "2005" "1992" "2011" "2007" "1997" "1997" "1990" "1995" "2012" "1994" "1988" "1987" "1996" "2011" "1987" "1990" "2012" "2012" "2016" "2005" "2011" "1990" "1994" "1993" "1990" "2016" "1989" "1997" "1994" "1988" "1995" "2001" "2013" "2002" "1994" "1987" "1989" "2003" "2014" "2014" "1989" "2010" "1987" "1988" "1996" "1990" "2017" "1987" "1993" "2009" "1992" "2001" "1993" "2013" "2009" "1992" "1991" "1997" "1987" "2017" "1996" "1997" "1993" "1990" "2005" "1992" "2011" "2007" "1990" "2017" "1998" "2004" "1996" "2013" "1990" "1992" "1989" "1993" "2004" "1988" "1987" "1997" "1994" "2001" "2016" "2003" "1992" "1988" "1987" "1990" "1988" "1993" "2003" "2006" "1994" "2012" "1989" "1996" "2017" "1997" "2011" "1990" "2014" "1997"]
        17/right//{},%["1989" "1998" "2005" "2012" "1999" "2001" "2005" "2003" "1991" "2015" "1997" "1995" "2012" "1996" "2016" "2010" "2003" "2003" "1990" "1989" "2016" "2007" "2012" "2000" "2016" "1989" "2003" "1998" "1996" "1993" "1991" "1993" "2014" "2007" "2015" "1995" "2016" "2004" "2016" "1993" "2002" "1998" "2014" "1992" "1996" "1997" "1991" "2014" "2014" "1999" "2012" "2016" "1996" "2014" "1988" "2007" "2011" "2000" "1999" "2009" "2016" "2011" "2010" "2009" "2003" "2016" "2010" "1988" "2010" "2013" "1989" "1999" "2001" "1992" "2004" "2013" "1995" "2007" "2001" "2013" "2016" "2005" "2014" "2017" "2011" "2011" "2017" "2016" "1991" "1993" "2001" "1987" "2012" "1996" "2016" "2003" "1993" "2002" "2001" "1991" "1991" "2004" "1998" "2017" "1993" "2010" "1992" "2001" "2009" "2004" "2007" "2016" "1994" "1992" "2011" "1993" "1997" "2011" "1993" "2005" "2016" "2016" "2005" "2017" "2008" "2014" "2009" "2003" "1999" "2016" "1995" "2004" "2010" "2014" "2017" "2008" "2012" "2011" "1993" "2017" "1993" "1999" "2017" "1994" "2009" "1990" "2005" "1991" "1992" "2012" "2009" "2003" "2000" "2010" "2009" "2014" "2015" "2003" "2007" "2016" "1993" "1991" "2013" "1993" "1996" "1994" "1998" "1999" "2016" "1996" "2005" "1995" "2000" "2003" "2011" "2013" "2011" "1990" "2009" "2003" "2010" "2012" "1992" "2016" "1998" "1995" "2000" "2010" "1993" "2004" "2016" "2009" "1997" "2011" "2010" "2014" "1990" "2006" "1998" "2003" "2011" "1996" "2007" "2003" "2012" "1989" "1997" "1991" "1991" "2012" "2017" "1999" "1991" "1999" "2003" "2016" "2012" "2008" "2014" "1992" "1996" "1989" "2014" "2011" "2010" "2013" "2005" "2015" "2014" "2017" "2011" "2017" "1997" "1997" "2002" "2016" "2009" "2005" "1988" "2004" "2004" "2016" "2012" "1990" "2010" "2004" "1994" "2015" "1998" "2011" "1994" "2005" "2009" "1997" "2016" "2011" "1998" "2002" "2009" "1988" "1996" "2012" "1987" "2000" "2009" "2017" "2009" "2001" "2009" "2017" "1991" "2013" "2015" "1996" "1997" "2015" "2004" "1998" "1990" "2004" "1998" "2017" "1996" "2013" "1998" "2017" "1993" "2014" "1988" "2014" "1993" "2006" "1994" "2012" "1996" "2017" "1997" "1997"]
        18/right//{},%["2012" "2011" "1998" "2015" "2002" "1994" "2002" "1995" "2016" "2001" "2016" "2015" "2006" "2003" "2007" "1998" "2017" "2010" "2009" "2009" "2012" "2008" "2016" "2014" "2011" "1997" "2014" "2013" "2012" "1999" "2010" "2016" "2000" "2004" "2013" "2012" "2017" "2014" "2000" "2010" "2011" "2007" "1994" "2015" "2013" "1997" "2005" "2017" "1998" "2016" "2008" "1992" "2011" "2001" "2014" "2017" "1993" "2015" "2009" "2016" "2000" "2013" "2013" "2016" "2010" "2005" "2017" "2011" "2012" "2017" "2009" "2009" "2012" "2008" "2017" "2016" "1990" "2000" "2017" "2012" "2016" "2002" "2008" "1994" "2014" "2008" "2012" "2017" "2002" "1990" "2013" "1996" "2017" "1996" "2000" "1997" "2001" "2016" "2010" "1999" "2004" "2002" "2017" "2002" "2006" "2003" "1991" "2007" "2015" "2017" "2008" "2010" "2014" "2017" "2003" "2017" "2001" "1997" "1996" "2015" "1997" "2017" "2017" "2008" "2014" "2014" "2010" "2014" "2012" "2006" "2013" "1995" "2012" "2015" "2015" "1998" "2015" "2009" "2010" "2001" "2007" "2010" "2002" "1996" "2009" "2013" "2013" "2017" "2011" "1998" "2008" "2003" "2007" "1993" "2004" "2010" "2016" "2013" "2011" "2001" "2005" "2017" "2011" "2015" "1993" "2001" "2005" "2006" "2005" "2002" "2013" "2014" "2016" "2012" "2003" "1993" "2017" "2017" "2012" "2016" "2011" "2006" "2016" "1998" "2004" "2017" "2013" "2012" "2011" "2007" "2005" "2005" "2000" "2012" "2005" "2014" "2014" "2003" "2013" "2008"]
        19/right//{},%["2012" "2011" "2012" "2016" "2014" "2007" "2016" "2016" "2010" "2007" "2016" "1999" "2014" "2008" "2014" "2008" "2003" "1996" "2011" "1999" "2008" "2007" "2015" "2011" "2011" "2007" "2016" "2002" "1997" "2012" "2014" "2017" "2015" "2010" "2001" "2016" "2007" "2007" "2017" "2011" "2014" "2016" "2011" "2001" "2015" "2007" "1993" "2003" "2014" "2008" "2017" "2007" "2017" "2010" "1998" "2016" "2004" "1997" "2015" "2009" "2003" "2010" "2016" "2013" "2004" "2016" "2006" "1991" "2002" "1998" "2014" "2016" "2017" "2013" "2013" "2017" "2014" "2016" "2007" "2000" "2013" "2016" "2009" "2017" "2007" "1995" "2012" "1994" "2005" "2008" "1999" "2012" "2010" "2012" "2009" "2015" "2020" "2017" "2013" "2016" "2002" "1996" "2003" "2013" "2015" "2013" "2007" "2002" "2015" "2008" "2016" "2010" "1999" "2012" "2008" "2003" "2014" "2007" "2015" "2014" "2001" "2012" "2002" "2012" "2009" "2015" "2005" "2007" "2015" "1996" "1995" "2015" "2015" "2011" "1993" "2013" "2007" "2016" "1993" "2001" "2002" "1999" "2015" "2016" "2005" "2002" "2005" "1999" "2014" "2005" "2011" "2016" "2010" "2014" "2011" "2015" "2014" "2002" "1994" "2005" "2011" "2011" "2016" "1993" "2001" "2004" "2016" "2016" "2016" "2008" "2003" "2016" "2002" "2008" "2001" "2004" "2017" "2016" "2002" "2009" "2005" "2005" "2014" "2007" "2017" "2003" "1999" "2003" "2008" "2012" "2011" "2016" "2017" "1999" "2014" "2014" "1994" "2009" "2001" "2012" "2016" "2013" "2017" "2006" "2004" "2011" "2010" "2014" "2016" "1997" "2016" "2012" "1998" "2013" "2014" "2003" "2008" "2015" "2013" "1992" "2010" "2012" "2011" "2012" "2017" "2005" "2003" "2001" "2015" "2013" "2008" "2013" "2003" "2012" "2011" "2007" "2011" "2015" "2012" "2017" "2003" "2017" "2010" "2017" "2015" "2016" "2016" "2012" "1999" "2004" "2017" "1997" "2007" "2017" "2016" "2004" "2015" "2017" "2009" "2016" "2010" "2014" "2015" "2017" "2013" "2004" "2016" "2014" "2002" "2014" "1995" "2010" "2012" "2011" "2003" "2014" "2017" "2014" "2001" "2009" "1998" "2015" "2005" "2016" "2005" "2013" "2015" "2000" "2000" "2007" "2014" "1992" "2006" "2008" "2006" "2013" "2016" "2000" "2012" "1998" "2000" "2010" "1993" "2004" "2011" "2015" "2015" "1999" "2012" "2009" "2014" "2003" "1999" "2002" "2010" "2017" "2016" "2015" "2004" "2016" "2012" "2004" "2016" "2012" "2016" "2003" "2014" "2013" "2005" "2013" "2001" "2007" "2008" "2013" "2014" "2015" "2002" "2007" "2008" "2012" "2013" "1997" "2011" "2005" "2003" "2006" "1992" "2013" "2004" "2008" "2013" "2016" "2013" "1997" "2012" "2015" "1998" "2002" "2016" "2012" "2015" "2001" "2017" "2017" "2010" "2004" "2011" "2014" "1998" "2004" "2014" "1996" "2014" "1994" "1988" "2015" "2004" "2007" "2015" "2011" "2001" "2014" "2013" "2009" "2011" "2016" "1996" "2016" "2003" "2017" "2012" "2017" "2004" "2012" "2016" "2007" "2017" "2016" "2016" "2013" "2015" "2014" "2011" "2006" "2011" "2010" "2016" "2001" "2016" "2012" "2009" "2010" "1997" "2017" "2012" "2014" "2009" "1993" "2012" "2009" "2008" "2013" "2013" "2001" "1998" "2001" "2012" "2015" "2002" "2017" "1994" "2002" "2016" "2012" "2011" "2000" "2005" "2000" "2015" "2005" "2007" "2012" "2015" "2005" "2011" "2013" "2012" "2017" "2002" "2016" "2017" "2017" "2010" "2015" "2004" "1993" "2010" "2007" "2017" "2014" "2015" "2014" "2007"]
        20/right//{},%["1989" "1999" "2017" "1998" "2001" "2009" "2005" "2001" "2015" "1997" "2002" "2008" "2002" "2009" "1990" "1998" "2010" "1995" "2007" "2003" "1998" "2005" "1995" "1991" "2013" "2003" "2005" "2007" "1990" "2000" "2014" "2002" "2017" "2011" "2011" "2015" "2016" "2010" "2017" "1999" "2003" "2009" "2016" "2009" "2003" "1999" "2001" "2004" "2000" "2016" "1998" "2001" "2000" "2004" "2010" "1993" "2004" "1988" "2003" "1995" "2014" "2001" "1998" "1995" "1987" "2001" "2000" "2004" "2014" "1990" "1988" "2004" "2016" "2003" "2004" "2002" "1993" "2004" "2011" "2015" "2016" "1993" "2014" "2004" "2016" "1994" "2010" "2000" "2007" "2002" "2006" "1989" "1998" "1996" "2013" "2006" "2006" "2011" "2011" "2017" "2004" "2007" "2000" "2003" "1989" "2000" "1995" "2012" "2005" "2010" "1999" "1995" "2016" "2010" "2005" "1992" "2008" "2017" "2008" "2011" "2008" "1992" "2007" "2017" "1998" "2017" "2012" "2000" "2015" "1996" "2006" "1988" "2005" "2012" "2000" "2009" "2005" "2002" "1993" "2004" "2000" "2011" "2005" "1996" "2015" "2012" "2014" "2007" "2017" "2009" "2005" "2012" "2014" "2017" "2012" "1991" "1990" "2014" "2017" "2007" "2004" "1989" "1996" "2011" "2013" "2000" "1988" "2015" "2012" "1994" "2008" "2010" "2003" "1990" "2014" "2005" "2017" "2017" "2004" "2011" "2017" "2014" "2008" "2000" "1994" "1995" "2008" "2000" "1998" "2000" "2002" "2017" "2014" "1989" "2001" "2016" "2014" "2002" "2015" "2006"]
        21/right//{},%["2011" "2012" "2008" "2006" "1999" "1997" "2010" "2016" "2005" "2007" "2016" "1991" "1999" "2016" "2008" "2013" "2016" "2007" "2015" "2004" "2009" "2004" "2007" "2010" "1997" "2016" "2015" "2017" "1995" "2007" "2005" "2001" "2007" "2011" "2015" "2007" "1990" "2014" "2007" "2009" "2014" "2007" "1998" "2006" "2005" "2015" "2016" "1997" "2011" "2008" "1991" "2013" "2008" "2013" "1996" "2014" "2012" "2013" "2009" "2011" "2002" "1998" "2013" "2001" "2006" "2005" "2012" "2007" "2012" "2016" "2010" "2017" "2009" "2003" "2016" "2009" "1991" "1998" "2006" "2014" "2017" "2017" "2002" "1994" "1996" "2013" "2011" "2011" "2010" "2006" "2010" "2014" "2012" "2003" "2011" "1997" "2016" "2014" "2003" "2017" "1999" "2013" "2014" "2005" "2004" "2002" "1998" "2009" "1999" "2000" "2005" "1995" "2015" "1997" "2001" "2012" "2007" "2001" "2013" "2008" "1999" "2015" "2004" "2002" "2015" "2004" "2011" "2017" "1993" "2010" "2002" "2007" "1993" "2015" "2005" "2007" "2011" "2016" "2016" "2001" "2008" "2017" "2016" "2001" "2017" "2009" "2009" "2008" "2012" "2016" "2008" "2009" "1990" "2009" "2014" "2005" "2014" "2009" "2010" "2006" "2003" "1999" "2008" "2013" "1997" "2016" "1998" "2003" "2006" "2012" "2016" "2016" "2016" "2017" "2012" "2014" "2012" "2009" "2004" "2012" "2017" "2014" "2012" "1998" "2007" "2017" "2010" "2015" "2009" "2017" "1994" "2012" "2010" "1995" "2004" "2012" "2016" "2017" "2017" "2010" "2017" "2015" "1999" "2003" "2017" "1997" "2017" "2013" "2012" "2017" "2009" "2015" "2001" "2017" "2016" "2010" "2008" "2016" "2014" "2017" "2008" "2017" "1991" "2010" "2017" "2014" "2015" "2010" "1995" "2012" "2017" "2007" "2004" "2014" "2013" "2009" "2011" "2007" "2015" "2008" "2017" "2013" "2010" "2013" "2017" "2000" "2002" "2009" "2000" "2014" "2011" "2000" "2005" "2005" "2016" "2013" "1987" "2017" "2012" "2017" "2003" "2002" "2010" "2016" "2015" "2011" "2014" "2016" "2000" "2013" "2005" "2006" "2008" "2001" "1998" "2014" "1992" "1998" "2008" "2014" "2008" "2005" "2013" "2009" "2013" "2015" "2013" "1998" "2001" "2013" "2015" "2004" "2005" "2016" "1991" "2013" "2010" "2002" "1999" "1990" "2015" "2014" "2009" "2017" "2010" "2007" "2013" "2005" "2015" "2004" "2001" "2014" "2008" "1996" "2016" "2016" "2009" "2016" "1999" "2012" "2014" "2013" "1997" "2012" "1994" "2013" "2014" "1998" "2004" "2015" "2017" "2014" "2011" "2007" "2013" "2003" "2002" "2013" "2005" "2012" "2014" "1988" "1997" "2010" "1993" "2014" "2013" "2011" "2016" "2014" "2005" "2008" "2017" "2017" "2014" "2008" "2001" "1998" "2001" "2013" "1994" "2017" "2011" "1994" "2000" "2012" "2015" "2000" "2011" "2009" "1998" "2015" "2017" "2009" "2013" "2007" "2016" "2011" "2013" "2002" "2005" "2017" "2002" "2016" "1997" "2010" "2017" "2004" "2016" "2017" "2017" "2011" "2001" "2015" "2011" "2015"]
        22/right//{},%["2006" "2013" "2010" "2011" "2012" "2017" "1990" "1999" "2008" "2016" "2014" "1996" "2016" "2017" "2009" "2014" "2005" "2016" "2014" "2013" "2014" "2017" "2014" "2015" "2008" "2016" "2013" "2003" "2004" "2008" "2017" "2011" "2017" "2006" "2011" "2012" "2017" "2004" "2011" "2014" "2015" "2007" "2015" "2012" "2012" "1994" "1998" "2016" "2014" "2016" "2014" "2003" "2016" "2012" "2012" "2003" "2014" "2005" "2017" "2007" "2008" "2014" "1989" "2007" "2006" "2001" "2000" "2007" "2004" "2007" "2017" "2008" "2009" "2003"]
        23/right//{},%["2013" "1987" nil "2009" "2017" "2010" "1997" "2010" "2009" "2015" "2011" "2007" "1998" "1988" "2006" "2015" "2014" "2010" "2014" "2017" "2008" "2009" "2015" "1997" "2016" "2013" "2016" "2016" "2015" "2007" "1993" "2004" "2015" "2012" "2004" "2016" "2014" "1998" "2005" "2014" "1994" "2015" "2002" "2008" "2003" "1995" "2014" "2017" "2017" "2013" "1995" "1992" "2015" "2016" "2010" "2008" "2001" "1987" "2016" "2017" "2003" "2017" "2015" "2014" "2003" "2010" "2012" "2014" "2007" "2005" "1993" "2014" "2008" "2017" "1995" "2016" "2009" "2016" "2005" "2016" "1993" "2015" "2005" "2015" "2009" "2013" "2005" "1990" "2017" "2008" "2010" "2013" "1996" "2013" "2009" "1992" "2009" "2014" "2000" "1991" "2016" "2014" "2017" "2000" "2016" "1988" "2005" "2013" "2016" "2016" "2017" "2003" "2012" "2008" "2015" "2013" "1998" "2014" "2016" "2007" "2014" "2012" "2010" "2009" "1988" "2009" "1999" "2013" "1995" "2009" "2012" "2003" "1999" "1991" "2001" "1996" "1988" "2016" "1998" "2014" "2004" nil "2010" "2015" "2010" "2014" "2004" "2013" "2012" "2017" "2011" "2002" "2017" "2016" "1998" "2002" "2014" "2001" "2000" "2002" "2017" "1996" "1999" "2016" "1992" "2015" "2009" "2010" "2007" "1994" "2015" "2008" "2013" "2016" "1990" "2013" "1999" "2011" "2005" "2011" "2016" "2016" "1999" "2016" "2011" "2015" "2008" "2011" "2005" "1998" "2004" "2014" "1996" "1997" "2001" "2014" "2017" "1988" "2015" "2016" "2015" "2014" "2009" "2016" "2005" "1997" "2008" "2013" "2004" "2016" "2015" "2004" "2003" "2016" "2015" "2016" "2014" "2013" "2017" "2010" "2011" "2012" "2010" "2005" "2017" "2011" "2014" "1993" "2009" "2017" "2009" "2010" "2009" "2009" "2014" "2004" "1994" "2016" "2010" "2017" "2012" "2013" "2006" "2014" "2017" "2016" "2010" "2014" "2009" "2017" "2009" "2015" "2008" "2010" "2003" "2009" "2017" "2012" "2000" "2001" "1997" "2017" "2016" "2009" "2016" "1988" "2017" "2012" "1990" "2015" "2002" "2014" "2010" "2005" "2016" "2008" "2014" "1991" "2012" "2012" "2003" "2013" "2002" "1997" "2015" "2013" "2016" "2014" "2016" "2012" "2009" "2012" "2017" "2009" "1987" "2009" "2013" "2011" "2000" "2011" "2012" "2010" "2002" "1999" "2017" "1991" "2016" "2014" "2017" "2004" "1991" "2016" "2012" "2010" "2014" "2016" "2001" "2015" "2009" "2015" "2007" "2016" "2016" "2006" "1994" "2012" "2010" "2013" "2000" "2017" "2003" "2000" "2008" "2015" "1998" "2016" "2002" "1989" "2002" "2009" "2015" "2015" "2006" "2017" "2013" "2015" "2014" "2012" "2007" "2012" "2015" "2016" "2015" "1999" "2001" "2012" "2016" "2016" "2014" "2016" "2012" "2017" "2015" "2004" "2009" "2016" "2005" "2016" "2015" "2008" "2017" "1992" "2008" "2007" "2017" "1996" "2008" "2002" "2016" "2015" "2014" "2010" "2015" "2017" "1995" "2007" "1991" "2011" "1991" "2017" "1995" "2012" "2014" "2017" "2014" "2017" "2010" "2008" "2014" "2017" "2002" "2010" "2011" "1992" "1993" "2014" "2017" "2014" "2014" "2010" "1988" "2016" "2014" "2016" "2013" "2012" "2012" "1988" "2008" "2017" "2013" "2011" "2014" "2016" "2015" "2009" "2011" "2015" "2016" "2009" "1998" "2017" "2005" "1988" "2007" "2010" "2013" "2015" "1996" "2000" "2016" "2011" "2012" "1996" "2012" "1996" "2014" "1996" "2017" "1992" "2002" "2000" "2014" "2015" "2011" "2005" "2002" "1995" "2017" "1998" "2017" "2009" "1993" "2016" "2015" "2006" "1992" "1999" "2008" "2015" "2014" "2015" "2014" "2014" "2013" "2014" "2010" "2013" "2009" "2015" "2013" "2009" "1998" "1997" "2013" "2005" "2011" "2016" "2007" "1994" "2008" "2013" "2017" "2003" "2012" "2014" "2008" "2007" "1998" "2010" "2009" "2011" "2012" "2009" "2016" "2013" "1989" "2017" "2011" nil "2017" "1996" "1988" "1998" "2016" "2017" "2010" "2015" "2010" "2003" "2009" "2014" "1992" "2007" "2010" "2007" "2011" "2014" "2017" "2017" "2005" "2015" "2014" "1996" "1990" "2017" "2015" "2007" "2010" "2009" "2007" "2001" "2013" "2017" "2006" "2014" "2016" "2000" "2017" "2015" "2006" "2014" "2012" "2015" "2017" "2011" "2003" "2013" "1997" "2001" "1999" "2010" "1994" "2017" "2016" "2005" "2007" "2017" "2016" "2017" "2014" "2014" "2017" "2015" "2010" "2006" "2016" "1998" "2007" "1995" "2001" "2016" "2008" "1990" "2017" "2017" "2013" "1995" "2017" "2017" "2010" "1989" "2015" "2011" "2017" "2013" "2011" "1993" "2004" "2011" "2006" "1993" "2005" "1993" "2008" "2014" "2014" "2013" "2014" "2012" "2000" "1998" "2007" "2012" "2013" "2012" "2013" "1996" "2014" "2011" "2002" "2017" "2000" "2012" "2013" "2016" "2006" "2015" "2001" "2001" "2012" "1992" "1998" "2015" "2017" "2015" "2005" "2000" "2007" "2011" "2014" "2000" "2009" "2013" "2008" "2013" "2007" "2007" "2005" "1989" "2012" "1992" "1987" "2012" "2005" "2017" "2007" "2010" "2014" "1990" "2017" "2014" "2008" "1992" "2006" "2006" "2003" "2007"]
        24/right//{}%["2011" "2012" "2013" "2008" "2006" "1987" nil "2017" "1989" "1998" "2005" "2013" "2011" "1999" "2012" "2012" "2009" "2017" "2010" "1997" "2010" "2016" "2014" "1988" "2005" "2007" "1995" "2007" "2016" "1998" "1999" "2001" "2009" "2016" "2010" "2015" "2011" "2007" "1998" "2016" "1998" "2005" "1991" "2013" "1988" "2012" "2006" "2015" "1999" "2014" "2010" "2008" "2001" "2014" "2017" "2017" "2008" "2003" "1996" "2011" "2008" "2009" "2015" "1989" "1997" "1999" "1991" "2016" "2015" "1991" "1997" "2013" "1995" "2008" "1996" "2013" "2016" "2002" "2016" "1992" "1999" "1987" "2005" "2009" "2008" "2002" "2015" "2007" "2007" "2011" "2015" "1993" "2004" "2015" "2011" "2012" "2009" "2015" "2011" "2004" "2007" "2016" "2002" "2012" "1989" "2015" "1996" "1990" "2014" "1991" "1998" "2010" "2002" "2005" "1993" "2010" "1997" "2014" "2016" "1994" "2016" "2015" "2012" "2002" "2016" "2016" "2008" "2010" "2003" "1995" "2003" "2014" "2017" "2014" "2017" "2013" "1995" "1990" "1992" "2015" "2017" "2016" "2010" "2008" "1989" "2016" "2013" "1995" "2007" "2001" "2005" "2001" "1987" "2009" "1996" "2005" "2017" "2016" "2007" "2016" "1994" "2017" "2010" "2007" "2017" "2012" "1994" "2003" "2017" "2011" "2015" "2000" "2015" "2014" "2016" "2016" "2011" "2010" "2007" "2014" "2003" "2006" "2001" "2015" "1989" "2006" "2003" "1998" "1990" "2010" "2012" "2007" "1998" "2014" "2007" "2005" "1993" "2013" "2009" "2015" "1996" "1995" "2017" "1993" "2010" "2003" "1990" "2014" "1991" "1993" "2014" "2017" "2008" "2017" "2007" "1991" "2015" "2007" "1995" "2017" "1995" "2016" "2009" "2010" "1998" "2016" "2002" "2017" "2009" "2016" "2006" "2001" "2004" "1991" "2005" "2008" "2015" "2016" "2016" "1993" "2009" "1997" "2011" "2015" "2009" "2005" "2008" "2013" "1990" "1991" "2008" "2017" "2015" "1991" "2002" "2009" "2013" "2005" "2015" "1990" "2017" "2003" "2008" "1998" "2013" "2013" "1990" "2014" "1992" "1996" "2010" "2005" "1987" "2016" "2007" "2001" "1996" "2013" "1996" "1996" "2014" "1997" "2012" "2013" "2009" "2011" "1992" "2009" "2004" "1990" "2016" "1987" "2014" "2000" "1991" "2006" "2016" "1991" "2002" "1998" "2014" "2016" "2014" "2017" "2014" "2000" "2015" "2017" "1999" "2014" "2012" "2013" "2016" "2001" "2006" "1996" "2016" "2014" "1999" "1994" "1988" "1992" "2005" "2013" "2002" "2016" "1988" "2017" "2009" "2008" "1987" "2016" "2012" "2014" "2016" "2007" "2016" "2017" "2011" "2005" "2003" "2011" "1991" "2012" "2008" "2015" "2015" "2000" "2013" "2016" "2011" "1991" "1998" "1997" "1987" "1999" "2009" "2014" "2010" "2016" "2010" "2017" "2009" "2007" "2014" "1995" "2012" "2017" "2010" "1993" "2009" "1988" "2001" "1994" "2016" "2005" "2009" "2013" "1999" "2013" "2008" "2003" "2011" "1995" "2009" "2016" "2012" "2010" "1990" "1999" "2009" "1992" "1990" "2012" "2003" "1999" "1991" "2001" "1996" "2008" "1988" "1993" "1995" "2016" "2010" "1998" "2007" "2012" "2009" "2003" "2014" "2004" "2000" nil "2010" "2016" "2000" "2006" "2015" "2010" "2014" "1989" "1988" "2004" "2013" "2010" "2017" "2013" "2012" "2020" "2017" "2013" "2016" "2017" "2011" "2002" "1989" "2017" "2016" "1998" "2002" "2014" "2010" "2001" "2000" "1993" "2006" "1987" "1999" "2002" "2001" "1992" "2017" "2016" "1996" "2003" "2004" "1994" "1996" "1999" "2013" "2016" "2000" "1992" "2015" "2009" "2010" "2013" "2011" "2011" "2007" "1995" "2002" "2010" "2017" "2015" "2007" "2006" "1994" "2015" "2008" "2008" "2013" "2015" "2016" "2010" "2014" "2008" "1987" "1993" "1990" "2013" "1999" "2014" "2012" "2004" "2007" "2010" "2008" "2003" "2001" "1997" "2014" "2011" "1987" "2005" "1991" "2011" "1988" "2013" "2007" "2017" "2004" "2016" "1991" "2016" "2005" "1997" "2014" "2016" "2014" "1992" "2003" "2016" "2017" "1999" "1998" "2013" "2016" "2011" "2016" "1995" "2014" "2015" "2014" "2008" "2011" "2011" "2005" "2002" "2001" "1998" "1992" "2012" "2004" "2002" "2017" "2012" "2014" "2016" "1998" "1991" "1993" "2009" "1996" "1999" "1992" "2015" "2000" "2005" "1995" "2007" "2001" "2015" "1987" "1988" "1996" "1995" "2011" "2012" "2015" "1992" "1996" "1987" "2016" "2015" "1997" "2011" "2001" "2014" "2017" "2011" "2003" "1993" "2015" "2001" "2013" "2000" "2007" "2012" "2004" "2007" "2002" "1993" "1988" "1992" "2015" "2008" "2016" "2014" "2015" "2014" "2004" "1993" "2001" "2002" "2014" "2009" "2015" "1999" "1990" "2001" "2015" "2000" "2016" "2005" "2013" "1997" "1988" "2009" "1991" "2008" "2013" "2002" "1993" "1991" "2005" "1988" "2004" "1999" "2016" "2015" "1989" "2004" "2002" "2004" "2016" "1994" "2003" "2016" "2010" "2015" "1993" "2016" "2004" "2004" "2000" "2013" "2014" "1998" "2017" "1993" "2013" "2017" "2005" "2010" "2011" "2002" "2016" "1988" "2016" "2004" "2004" "2010" "2011" "2016" "2012" "2010" "2005" "2017" "2017" "1992" "2011" "2014" "1993" "2004" "2011" "2015" "2001" "2009" "2012" "2016" "2009" "2014" "2017" "2009" "2010" "2004" "2002" "2007" "2014" "2007" "2016" "2009" "1994" "1993" "1992" "2015" "2005" "2009" "2014" "2011" "1990" "2007" "1993" "2004" "1997" "2005" "2011" "2011" "1990" "2016" "2016" "1993" "2001" "2004" "2005" "2016" "1994" "1991" "2016" "2016" "2016" "2005" "2008" "2010" "2003" "2017" "1993" "2012" "2017" "2010" "2013" "2016" "2006" "2014" "2001" "2017" "2016" "2002" "2010" "2014" "2009" "2017" "2009" "2002" "2015" "2008" "2008" "2012" "2010" "2003" "2016" "2002" "2009" "1991" "2008" "2008" "2017" "2012" "2000" "2001" "1995" "2004" "2007" "1997" "2017" "2009" "2016" "1990" "1990" "2017" "2009" "2014" "2000" "2009" "2003" "2016" "1988" "2017" "2012" "1990" "2015" "2006" "1993" "2003" "1994" "1988" "2002" "1999" "2010" "2009" "2014" "2016" "1987" "1989" "2010" "2005" "1995" "2016" "2014" "1996" "2002" "2008" "2005" "1994" "2014" "2004" "1991" "2009" "2014" "2010" "1991" "2008" "2014" "2017" "1997" "2002" "2012" "2007" "2013" "1999" "2006" "2001" "2017" "2017" "2012" "2008" "2012" "2003" "1999" "2003" "2008" "2003" "2013" "2002" "2005" "1990" "2003" "1997" "2015" "2013" "2011" "1997" "1993" "2015" "1989" "2016" "2012" "2012" "1998" "2011" "1996" "2016" "2017" "1993" "1993" "1999" "2017" "2014" "2014" "1994" "1990" "2013" "1991" "2017" "2012" "1994" "2009" "2017" "2003" "2006" "2012" "2016" "2001" "2012" "2009" "2016" "2016" "2008" "2012" "1987" "2017" "2012" "1990" "2009" "2014" "2013" "2017" "2006" "1996" "2012" "1987" "2005" "1991" "2009" "2001" "2013" "2004" "2011" "2011" "2000" "1992" "2011" "2012" "2010" "2017" "2002" "1999" "2012" "2004" "2012" "2017" "2009" "1991" "2014" "2017" "2016" "1997" "2014" "2003" "2017" "1991" "2004" "1991" "1987" "1990" "2011" "2015" "2016" "2009" "2012" "2012" "1998" "2008" "2013" "2014" "2007" "2009" "2000" "2009" "2003" "2008" "1997" "2017" "1989" "2001" "2010" "2014" "2016" "2001" "1989" "2015" "2016" "2009" "2003" "2015" "2007" "1992" "1987" "2013" "2016" "2015" "2017" "1992" "2016" "2015" "2016" "2006" "2010" "1994" "1997" "2000" "2012" "2011" "2012" "1999" "2010" "2017" "2010" "1991" "2004" "2013" "1988" "2005" "2003" "2000" "2017" "2003" "2000" "2008" "2015" "1998" "2016" "2001" "2002" "1989" "2017" "1995" "2002" "2002" "2010" "2009" "2015" "2002" "2014" "1996" "2015" "2006" "2017" "2003" "2013" "2013" "2008" "1994" "2004" "2013" "2015" "2003" "2014" "2012" "2012" "2011" "1991" "2007" "2016" "2011" "2016" "2007" "2015" "2011" "2012" "2015" "2005" "2017" "2016" "2003" "2017" "2010" "2010" "1990" "2017" "2006" "2015" "2015" "2017" "1999" "2016" "1995" "2016" "2001" "2017" "2012" "2008" "2016" "1999" "1993" "2010" "2016" "2003" "2004" "2017" "1997" "2014" "2007" "2017" "2017" "2004" "2016" "2013" "2003" "2012" "2017" "2017" "2001" "2014" "1997" "2015" "2004" "2009" "2013" "2016" "2009" "2016" "1996" "2005" "2015" "2016" "2015" "1994" "2017" "2008" "2017" "1992" "1991" "2008" "2001" "2007" "2009" "2017" "2016" "1996" "2010" "2008" "2002" "2016" "2014" "2015" "2014" "2010" "2015" "2008" "1997" "1999" "2017" "2017" "2013" "2009" "2013" "2004" "1993" "2017" "1988" "2008" "1995" "2017" "2007" "1991" "1995" "2011" "1991" "2010" "1996" "2017" "2017" "1995" "1994" "2013" "2012" "2011" "1998" "2014" "2017" "1999" "2015" "1988" "2016" "2014" "1996" "2005" "2017" "2010" "2008" "2014" "2017" "1995" "1993" "2000" "2008" "2002" "2010" "2014" "1990" "1995" "2010" "2005" "2003" "2012" "2017" "2007" "2011" "2003" "1992" "2004" "1993" "2011" "2013" "2001" "2007" "2014" "2011" "2014" "2017" "2014" "2001" "2014" "2014" "2010" "1990" "1994" "1996" "2017" "1988" "2016" "2009" "2013" "2014" "2009" "2012" "2006" "2016" "2003" "2017" "2011" "2013" "1995" "2007" "2012" "2010" "2006" "2012" "1998" "2015" "1988" "2005" "2008" "2017" "1992" "2012" "2013" "1992" "2016" "2011" "2005" "2010" "2013" "2015" "1991" "2017" "2016" "2000" "2002" "2009" "2017" "2000" "2007" "1998" "2014" "1992" "2006" "2008" "2012" "2014" "2006" "2005" "2013" "2016" "2000" "2015" "2009" "2011" "1998" "2015" "2014" "2015" "1995" "2016" "2009" "1992" "1988" "2011" "2012" "1996" "1998" "2000" "2017" "2000" "2010" "2005" "1993" "2006" "1988" "2015" "2011" "2010" "2004" "2007" "2004" "1998" "2011" "2005" "2001" "2007" "2012" "2015" "2012" "2010" "1989" "2016" "2013" "2015" "1996" "2000" "2016" "1987" "2009" "2017" "2012" "2011" "1997" "1999" "2011" "2012" "1996" "2010" "1992" "2012" "1996" "2009" "1997" "2014" "1996" "2017" "2014" "2003" "1999" "1992" "2002" "2010" "2012" "2002" "2009" "2014" "1990" "2000" "2017" "2014" "2006" "2016" "2002" "1992" "1987" "1996" "2015" "2015" "2011" "1988" "2004" "2005" "2002" "2011" "1995" "2017" "1998" "2017" "2014" "2016" "2009" "1993" "1993" "2015" "2012" "2004" "2016" "2007" "2012" "2016" "2000" "2003" "2013" "2014" "2015" "2015" "2011" "2013" "2005" "2002" "2005" "2006" "1992" "1999" "2008" "1996" "2013" "2013" "1993" "2006" "1991" "2001" "1996" "1998" "2015" "2012" "1999" "2014" "2015" "2014" "2007" "2014" "1992" "1998" "1998" "2008" "2007" "2014" "2013" "2014" "1997" "2015" "2010" "1991" "2002" "2013" "2007" "2008" "2005" "2017" "1990" "2012" "2003" "2013" "2012" "2009" "2016" "1997" "2007" "2015" "2013" "1989" "2009" "2010" "2011" "1989" "2005" "2013" "1991" "2014" "2015" "2003" "2017" "2011" "2006" "1992" "2013" "2009" "1992" "1989" "1998" "1997" "2001" "2013" "2004" "1997" "2005" "2011" "2008" "1991" "2013" "2016" "2013" "1997" "2012" "2015" "2004" "1989" "2005" "2007" "2015" "1994" "2016" "1991" "1998" "2008" "1991" "1991" "2015" "2013" "2012" "1997" "2017" "2003" "1999" "2012" "2014" "2008" "2007" "1998" "1997" "2017" "2010" "2014" "1993" "2009" "2011" "2012" "1998" "1999" "2009" "2016" "2004" "1992" "1991" "2002" "1991" "2010" "1999" "2016" "2003" "2016" "2012" "1990" "2015" "1987" "2014" "2008" "2001" "2009" "2002" "2007" "2013" "2010" "1989" "2001" "2014" "2017" "2011" nil "2004" "2017" "1992" "1996" "2001" "1988" "2017" "1998" "1989" "2016" "2017" "2014" "2011" "2010" "2017" "2010" "2015" "2010" "2013" "2003" "2009" "2005" "2015" "2014" "2017" "2014" "1992" "2007" "2010" "2011" "2016" "2017" "2007" "2007" "2007" "2004" "2011" "2014" "2012" "2011" "2017" "1997" "2005" "2013" "2014" "1997" "2017" "2009" "2014" "2006" "1998" "1989" "2005" "2015" "2004" "2014" "1996" "1990" "1995" "2017" "2012" "2011" "2015" "2014" "1994" "2007" "2010" "2013" "1988" "2009" "2002" "2015" "2004" "2016" "2007" "1987" "2015" "2000" "1993" "2016" "1996" "2011" "2007" "2001" "2001" "2014" "2005" "2013" "2013" "2009" "2005" "2014" "2017" "2006" "1988" "2011" "2016" "1996" "2008" "2006" "2014" "1988" "2016" "2016" "1996" "2004" "2016" "2004" "2000" "1987" "2003" "2017" "1990" "2016" "2005" "2012" "2009" "2016" "2012" "2016" "2016" "2015" "1999" "2006" "2017" "2016" "1992" "2005" "2012" "2014" "2012" "2012" "2011" "2015" "2009" "2017" "1990" "1994" "2011" "2010" "2003" "2004" "2002" "2008" "2013" "1997" "2012" "1994" "2001" "1993" "1999" "2010" "2014" "1994" "2003" "2013" "2017" "2016" "2005" "1990" "2007" "2017" "2016" "2017" "2012" "2014" "2016" "2013" "2014" "1989" "2017" "2015" "1998" "2004" "2015" "2017" "2015" "2014" "2010" "2011" "2014" "1997" "2006" "1994" "1988" "2016" "1998" "2012" "2007" "2011" "2005" "2007" "2010" "1995" "2009" "2001" "2016" "2008" "2016" "1990" "2017" "2001" "2016" "2013" "2012" "2005" "1997" "2016" "2003" "2002" "2011" "2017" "1994" "1987" "2013" "1990" "1989" "2005" "2015" "2012" "1995" "2003" "2014" "1998" "2002" "2017" "2009" "2014" "2017" "1988" "2010" "1997" "1989" "2010" "1990" "1989" "1993" "2015" "1993" "2017" "1987" "2016" "1988" "2016" "1996" "2011" "2017" "2012" "2014" "2017" "1990" "2013" "1988" "2017" "1987" "2009" "2011" "1993" "2012" "2007" "2009" "2016" "2008" "2004" "2011" "2014" "2011" "2006" "2000" "1993" "2009" "2005" "2017" "1993" "1992" "1989" "2015" "2013" "2008" "2009" "2017" "2014" "2017" "2014" "2011" "2008" "2016" "2001" "2013" "2014" "2001" "1998" "2001" "2012" "1993" "2013" "2009" "2008" "2000" "1994" "1992" "1998" "2017" "2007" "2017" "2012" "2015" "2013" "1991" "2008" "2004" "2002" "2012" "1991" "1997" "2013" "2017" "2015" "1987" "1996" "2014" "2011" "1994" "2002" "2017" "1995" "1996" "1997" "2000" "2012" "2013" "1993" "2016" "2017" "2006" "2009" "2015" "2000" "2001" "2012" "2001" "2012" "2010" "2008" "2011" "1990" "2000" "2005" "2000" "2009" "1992" "2015" "1998" "2015" "2017" "2015" "2005" "2004" "2000" "2011" "1998" "2007" "1990" "2007" "2012" "2004" "2011" "2004" "2014" "2005" "2000" "1998" "2009" "2017" "2015" "2013" "2008" "1998" "2013" "2007" "2004" "1996" "2016" "2013" "1990" "2005" "1994" "2011" "1998" "2013" "2007" "1992" "2002" "2015" "2017" "2005" "1989" "2012" "2017" "1993" "2012" "2004" "1988" "2000" "2000" "1992" "1987" "2012" "2002" "2012" "2016" "2005" "2014" "2017" "1997" "1989" "2010" "1994" "2009" "2001" "2017" "2004" "2016" "2007" "2003" "2014" "2010" "1992" "1988" "1987" "2009" "2015" "2014" "2014" "2004" "1990" "1993" "1988" "2010" "2007" "1990" "2016" "2017" "1993" "2017" "2017" "2011" "2003" "2014" "2002" "2006" "2001" "2013" "1994" "2008" "2012" "1989" "2008" "1996" "2017" "2015" "2017" "1997" "2012" "2014" "1992" "2006" "2011" "2006" "2015" "2009" "1990" "1995" "2014" "2003" "1997" "2007"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/nominal-ordinal-motif.tex <==
\begin{minipage}[t][5cm][c]{1.0\linewidth}
  \begin{minipage}{0.28\linewidth}
    \begin{tabular}{|l||c|c|c|}
      \hline
      \multicolumn{1}{|c||}{\raisebox{-1.5pt}{$\mathbb{N}_3$}}&r&g&b\\ \hline \hline
      1&$\times$&&\\ \hline
      2&&$\times$&\\ \hline
      3&&&$\times$\\ 
      \Xhline{2\arrayrulewidth}
      \textbf{+}&$\times$&$\times$&$\times$\\ 
      \Xhline{2\arrayrulewidth}
    \end{tabular}
  \end{minipage}
  % \begin{minipage}[b][1.75cm][c]{0.42\linewidth}
  %   \begin{minipage}[c][1cm][t]{.49\linewidth}
  %     \begin{cxt} 
  %       \cxtName{$\mathbb{N}_3$}
  %       \att{r}
  %       \att{g}
  %       \att{b}
  %       \obj{x..}{1}
  %       \obj{.x.}{2}
  %       \obj{..x}{3}
  %     \end{cxt}
  %   \end{minipage}
  %   \begin{minipage}[c][1cm][t]{.49\linewidth}
  %     \begin{cxt} 
  %       \cxtName{$\mathbb{N}^{+}_3$}
  %       \att{r}
  %       \att{g}
  %       \att{b}
  %       \obj{x..}{1}
  %       \obj{.x.}{2}
  %       \obj{..x}{3}
  %       \obj{xxx}{\textbf{+}}
  %     \end{cxt}
  %   \end{minipage}
  % \end{minipage}
  \begin{minipage}{0.02\linewidth}\,
  \end{minipage}
  \begin{minipage}{0.44\linewidth}\centering
    \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
      hidden/.style={opacity=0.3},
      edge/.style={color=gray},]
      % bot                      
      \node[concept,hidden] (a) at (0,0){};
      % row 1
      \node[concept,fill=red] (b) at (-1,1){};
      \node[concept,fill=green] (c) at (0,1){};
      \node[concept,fill=blue] (d) at (1,1){};
      % top
      \node[concept,hidden] (h) at (0,2){};
      % bot to row 1
      \path[edge,hidden] (a) edge (b);
      \path[edge,hidden] (a) edge (c);
      \path[edge,hidden] (a) edge (d);
      % row 2 to top
      \path[edge,hidden] (b) edge (h);
      \path[edge,hidden] (c) edge (h);
      \path[edge,hidden] (d) edge (h);

      \coordinate[label={below left:{\tiny 1}}]() at (b);
      \coordinate[label={below left:{\tiny 2}}]() at (c);
      \coordinate[label={below left:{\tiny 3}}]() at (d);
    \end{tikzpicture}

    \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
      hidden/.style={opacity=0.3},
      edge/.style={color=gray}]
      
      \node[concept,hidden] (top) at (0,3) {};

      \node[concept,fill=red] (a) at (-1,2) {};
      \node[concept,fill=green] (b) at (0,2) {};
      \node[concept,fill=blue] (c) at (1,2) {};

      \node[concept] (bot) at (0,1) {};

      \path[edge,hidden] (top) edge (a);
      \path[edge,hidden] (top) edge (b);
      \path[edge,hidden] (top) edge (c);

      \path[edge] (a) edge (bot);
      \path[edge] (b) edge (bot);
      \path[edge] (c) edge (bot);

      \coordinate[label={below left:{\tiny 1}}]() at (a);
      \coordinate[label={below left:{\tiny 2}}]() at (b);
      \coordinate[label={below left:{\tiny 3}}]() at (c);

      \coordinate[label={below left:{\tiny \textbf{+}}}]() at (bot);
    \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.2\linewidth}\centering
    \begin{minipage}[b][1.74cm][c]{.99\linewidth}
      \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
        hidden/.style={opacity=0.5},
        edge/.style={color=gray},]
        % bottom limit                      
        \node[concept,opacity=0] (a) at (0,0){};

        % cube nodes
        \node[concept,fill=red] (b) at (0.8,2){};
        \node[concept,fill=green] (c) at (1.5,1.15){};
        \node[concept,fill=blue] (d) at (2,2){};

        % top limit
        \node[concept,opacity=0] (a) at (0,3){};
      \end{tikzpicture}      
    \end{minipage}
    \begin{minipage}[t][1.74cm][c]{.99\linewidth}
      \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
        hidden/.style={opacity=0.3},
        edge/.style={color=gray}]

        % bottom limit                      
        \node[concept,opacity=0] (a) at (0,0){};

        % cube nodes
        \node[concept,fill=red] (b) at (0.8,2){};
        \node[concept,fill=green] (c) at (1.5,1.15){};
        \node[concept,fill=blue] (d) at (2,2){};

        % top limit
        \node[concept,opacity=0] (a) at (0,3){};

        % round cube edges
        \path[edge] (b) edge (c);
        \path[edge] (b) edge (d);
        \path[edge] (c) edge (d);


        \node[opacity=0.0] (a) at (0,3) {};

        \coordinate[label={above left:{\tiny \textbf{+}}}]() at (1.65,2);
        \coordinate[label={above left:{\tiny \textbf{+}}}]() at (1.25,1.3);
        \coordinate[label={above left:{\tiny \textbf{+}}}]() at (2.1,1.3);

        % \coordinate[label={above left:{\tiny b}}]() at (b);
        % \coordinate[label={above left:{\tiny c}}]() at (c);
        
        % Check if needed?
        % \coordinate[label={below left:{\tiny 1}}]() at (b);
        % \coordinate[label={below left:{\tiny 2}}]() at (c);
        % \coordinate[label={below right:{\tiny 3}}]() at (d);
        
        % \coordinate[label={below left:{\tiny \textbf{+}}}]() at (bot);
      \end{tikzpicture}
    \end{minipage}
  \end{minipage}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/ordinal-ordinal-motif.tex <==
\begin{minipage}{0.33\linewidth}
    \begin{cxt} 
      \cxtName{$\mathbb{O}_{4}$}
      \att{a}
      \att{b}
      \att{c}
      \att{d}
      \obj{x...}{1}
      \obj{xx..}{2}
      \obj{xxx.}{3}
      \obj{xxxx}{4}
    \end{cxt}  
\end{minipage}
\begin{minipage}{0.33\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]

    \node[concept,fill=blue!5] (a) at (0,0){};
    \node[concept,fill=blue!33] (b) at (0,1){};
    \node[concept,fill=blue!66] (c) at (0,2){};
    \node[concept,fill=blue!100] (d) at (0,3){};
    \path[edge,thick] (a) edge (b);
    \path[edge,thick] (b) edge (c);
    \path[edge,thick] (c) edge (d);
    \coordinate[label={above right:{a}}]() at (d);
    \coordinate[label={above right:{b}}]() at (c);
    \coordinate[label={above right:{c}}]() at (b);
    \coordinate[label={above right:{d}}]() at (a);

    \coordinate[label={below right:{1}}]() at (d);
    \coordinate[label={below right:{2}}]() at (c);
    \coordinate[label={below right:{3}}]() at (b);
    \coordinate[label={below right:{4}}]() at (a);

  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.32\linewidth}\centering
  \begin{tikzpicture}[concept/.style={fill=black!36,shape=circle,draw=black!80},
                      hidden/.style={opacity=0.5},
                      edge/.style={color=gray},]

    \node[concept,fill=blue!5,inner sep=6pt] (a) at (0,0){};
    \node[concept,fill=blue!33,inner sep=6pt] (b) at (0,0.5){};
    \node[concept,fill=blue!66,inner sep=6pt] (c) at (0,1){};
    \node[concept,fill=blue!100,inner sep=6pt] (d) at (0,1.5){};

    \coordinate[label={[label distance=6pt]left:{4}}]() at (a);
    \coordinate[label={[label distance=6pt]left:{3}}]() at (b);
    \coordinate[label={[label distance=6pt]left:{2}}]() at (c);
    \coordinate[label={[label distance=6pt]left:{1}}]() at (d);
  \end{tikzpicture}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pics/recsys-1987-2015.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{mivertexcolor}{red}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  evertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor},%
  connh/.style={-, opacity=0.2, thick, color=linecolor}%
}
\tikzstyle{d} = [rotate=90]
\tikzstyle{dh} = [opacity=0.2,text width=1.7cm,align=center]
\tikzstyle{h} = [opacity=0.2]
\begin{tikzpicture}[xscale=0.25,yscale=0.15,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/27.876551729887613/29.34157140064901,
        1/vertex/1/14.003849855630406/29.513955726660257,
        2/vertex/1/6.381135707410955/34.807507218479316,
        3/vertex/1/25.634032130917323/35.09162165441898,
        4/vertex/1/23.219011024333934/39.289158339671054,
        5/vertex/1/0.5582290664099929/39.78344562078924,
        6/vertex/1/20.918990922825945/43.37169401984774,
        7/vertex/1/18.67647132385566/46.99422567972282,
        8/vertex/1/42.309177866850234/49.6967492989947,
        9/vertex/1/36.38662610546717/49.984251811683194,
        10/vertex/1/26.266537658832018/50.2717543243717,
        11/vertex/1/31.499083389762692/50.2717543243717,
        12/vertex/1/1.5110683349374199/50.37054860442736,
        13/vertex/1/11.88642925890278/50.47641963426374,
        14/vertex/1/21.378994943127548/50.5017563345225,
        15/vertex/1/11.718910516793994/61.54185282176084
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (15);
      \path (5) edge[conn] (13);
      \path (1) edge[conn] (13);
      \path (8) edge[conn] (15);
      \path (3) edge[conn] (9);
      \path (4) edge[conn] (13);
      \path (2) edge[conn] (13);
      \path (7) edge[conn] (14);
      \path (6) edge[conn] (10);
      \path (10) edge[conn] (15);
      \path (7) edge[conn] (13);
      \path (14) edge[conn] (15);
      \path (0) edge[conn] (8);
      \path (6) edge[conn] (13);
      \path (13) edge[conn] (15);
      \path (3) edge[conn] (13);
      \path (11) edge[conn] (15);
      \path (0) edge[conn] (13);
      \path (4) edge[conn] (11);
      \path (9) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/right/d/{\parbox{2cm}{\baselineskip=0pt Matrix\\ Methods}},
        2/right/d/{\parbox{2cm}{\baselineskip=0pt Learning,\\ Knowledge Bases}},
        5/right/d/{\parbox{2cm}{\baselineskip=0pt Classification,\\ Mining}},
        8/right/d/{Graphs},
        9/right/d/{\parbox{2cm}{\baselineskip=0pt Information\\ Retrieval}},
        10/right/d/{\parbox{2cm}{\baselineskip=0pt Planning \&\\ Reasoning}},
        11/right/d/{\parbox{2cm}{\baselineskip=0pt Semantic\\ Web}},
        12/right/d/{\parbox{2cm}{\baselineskip=0pt Search\\ Engines}},
        13/above//{\parbox{2cm}{\baselineskip=0pt Recommender\\ Systems}},
        14/right/d/{\parbox{2cm}{\baselineskip=0pt Social\\ Media}},
        0/below//{},%9
        1/below//{},%25
        2/below//{},%16
        3/below//{},%11
        4/below//{},%14
        5/below//{},%8
        6/below//{},%24
        7/below//{},%73
        8/below//{},%2
        9/below//{},%5
        10/below//{},%3
        11/below//{},%4
        12/below//{},%9
        13/below//{},%5
        14/below//{},%11
        0/right//{0.053},
        1/right//{0.124},
        2/right//{0.035},
        3/right//{0.062},
        4/right//{0.071},
        5/right//{0.053},
        6/right//{0.115},
        7/right//{0.389},
        8/right//{0.062},
        9/right//{0.097},
        10/right//{0.124},
        11/right//{0.106},
        12/right//{0.053},
        13/right//{0.903},
        14/right//{0.478},
        15/right//{1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/recsys-2015-2020.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{mivertexcolor}{red}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  evertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [rotate=90]
\begin{tikzpicture}[xscale=0.25,yscale=0.15,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/1/27.876551729887613/29.34157140064901,
        1/vertex/1/14.003849855630406/29.513955726660257,
        2/vertex/1/6.381135707410955/34.807507218479316,
        3/vertex/1/25.634032130917323/35.09162165441898,
        4/vertex/1/23.219011024333934/39.289158339671054,
        5/vertex/1/0.5582290664099929/39.78344562078924,
        6/vertex/1/20.918990922825945/43.37169401984774,
        7/vertex/1/18.67647132385566/46.99422567972282,
        8/vertex/1/42.309177866850234/49.6967492989947,
        9/vertex/1/36.38662610546717/49.984251811683194,
        10/vertex/1/26.266537658832018/50.2717543243717,
        11/evertex/1/31.499083389762692/50.2717543243717,
        12/vertex/1/1.5110683349374199/50.37054860442736,
        13/vertex/1/11.88642925890278/50.47641963426374,
        14/vertex/1/21.378994943127548/50.5017563345225,
        15/vertex/1/11.718910516793994/61.54185282176084
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (15);
      \path (5) edge[conn] (13);
      \path (1) edge[conn] (13);
      \path (8) edge[conn] (15);
      \path (3) edge[conn] (9);
      \path (4) edge[conn] (13);
      \path (2) edge[conn] (13);
      \path (7) edge[conn] (14);
      \path (6) edge[conn] (10);
      \path (10) edge[conn] (15);
      \path (7) edge[conn] (13);
      \path (14) edge[conn] (15);
      \path (0) edge[conn] (8);
      \path (6) edge[conn] (13);
      \path (13) edge[conn] (15);
      \path (3) edge[conn] (13);
      \path (11) edge[conn] (15);
      \path (0) edge[conn] (13);
      \path (4) edge[conn] (11);
      \path (9) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/right/d/{\parbox{2cm}{\baselineskip=0pt Matrix\\ Methods}},
        2/right/d/{\parbox{2cm}{\baselineskip=0pt Learning,\\ Knowledge Bases}},
        5/right/d/{\parbox{2cm}{\baselineskip=0pt Classification,\\ Mining}},
        8/right/d/{Graphs},
        9/right/d/{\parbox{2cm}{\baselineskip=0pt Information\\ Retrieval}},
        10/right/d/{\parbox{2cm}{\baselineskip=0pt Planning \&\\ Reasoning}},
        11/right/d/{\parbox{2cm}{\baselineskip=0pt Semantic\\ Web}},
        12/right/d/{\parbox{2cm}{\baselineskip=0pt Search\\ Engines}},
        13/above//{\parbox{2cm}{\baselineskip=0pt Recommender\\ Systems}},
        14/right/d/{\parbox{2cm}{\baselineskip=0pt Social\\ Media}},
        0/below//{},%9
        1/below//{},%25
        2/below//{},%16
        3/below//{},%11
        4/below//{},%14
        5/below//{},%8
        6/below//{},%24
        7/below//{},%73
        8/below//{},%2
        9/below//{},%5
        10/below//{},%3
        11/below//{},%4
        12/below//{},%9
        13/below//{},%5
        14/below//{},%11
        0/right//{0.037},
        1/right//{0.134},
        2/right//{0.146},
        3/right//{0.049},
        4/right//{0.073},
        5/right//{0.034},
        6/right//{0.134},
        7/right//{0.354},
        8/right//{0.049},
        9/right//{0.061},
        10/right//{0.159},
        11/right//{0.073},
        12/right//{0.037},
        13/right//{0.963},
        14/right//{0.366},
        15/right//{1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/recsys.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
%\tikzstyle{d} = [text width=1.6cm,align=center]
\tikzstyle{d} = [rotate=90]
\begin{tikzpicture}[xscale=0.25,yscale=0.15,font=\scriptsize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//27.876551729887613/29.34157140064901,%["2013" "2010" "2013" "2008" "2011" "2018" "2016" "2013" "2018"]
        1/mivertex//14.003849855630406/29.513955726660257,%["2013" "2012" "2016" "2017" "2014" "2012" "2016" "2015" "2016" "2010" "2012" "2011" "2010" "2015" "2017" "2017" "2014" "2011" "2009" "2013" "2008" "2015" "2015" "2013" "2018"]
        2/mivertex//6.381135707410955/34.807507218479316,%["2018" "2018" "2018" "2017" "2010" "2018" "2016" "2014" "2018" "2017" "2010" "2017" "2008" "2016" "2018" "2018"]
        3/vertex//25.634032130917323/35.09162165441898,%["2012" "2014" "2014" "2018" "2018" "2017" "2013" "2013" "2011" "2017" "2013"]
        4/vertex//23.219011024333934/39.289158339671054,%["2015" "2007" "2010" "2016" "2015" "2015" "2013" "2010" "2010" "2015" "2008" "2012" "2013" "2016"]
        5/mivertex//0.5582290664099929/39.78344562078924,%["2012" "2014" "2007" "2010" "2007" "2016" "2012" "2015"]
        6/vertex//20.918990922825945/43.37169401984774,%["2013" "2018" "2009" "2015" "2016" "2013" "2009" "2016" "2009" "2013" "2018" "2016" "2017" "2016" "2016" "2015" "2009" "2017" "2008" "2008" "2014" "2013" "2012" "2009"]
        7/vertex//18.67647132385566/46.99422567972282,%["2009" "2018" "2010" "2012" "2008" "2016" "2015" "2014" "2014" "2014" "2015" "2017" "2015" "2009" "2018" "2018" "2010" "2011" "2015" "2018" "2016" "2013" "2009" "2016" "2009" "2009" "2010" "2014" "2013" "2015" "2017" "2018" "2012" "2009" "2011" "2010" "2010" "2015" "2013" "2007" "2012" "2016" "2011" "2015" "2016" "2015" "2010" "2007" "2016" "2016" "2014" "2013" "2010" "2012" "2015" "2011" "2011" "2016" "2008" "2013" "2015" "2012" "2013" "2009" "2015" "2014" "2015" "2017" "2008" "2012" "2011" "2017" "2013"]
        8/divertex//42.309177866850234/49.6967492989947,%["2013" "2018" "2010" "2013" "2008" "2011" "2018" "2016" "2013" "2013" "2018"]
        9/divertex//36.38662610546717/49.984251811683194,%["2012" "2014" "2010" "2014" "2014" "2011" "2018" "2018" "2016" "2017" "2013" "2013" "2007" "2011" "2017" "2013"]
        10/divertex//26.266537658832018/50.2717543243717,%["2013" "2018" "2009" "2015" "2007" "2018" "2016" "2013" "2009" "2016" "2009" "2013" "2018" "2016" "2017" "2015" "2016" "2016" "2015" "2009" "2017" "2008" "2008" "2014" "2013" "2012" "2009"]
        11/divertex//31.499083389762692/50.2717543243717,%["2007" "2015" "2007" "2010" "2016" "2015" "2013" "2014" "2015" "2013" "2010" "2012" "2010" "2015" "2008" "2012" "2013" "2016"]
        12/mivertex//1.5110683349374199/50.37054860442736,%["2007" "2018" "2013" "2016" "2013" "2010" "2012" "2018" "2008"]
        13/mivertex//11.88642925890278/50.47641963426374,%["2012" "2013" "2009" "2012" "2012" "2018" "2010" "2012" "2008" "2016" "2014" "2015" "2013" "2018" "2016" "2009" "2017" "2014" "2014" "2015" "2013" "2014" "2015" "2017" "2015" "2014" "2015" "2012" "2009" "2018" "2018" "2007" "2018" "2010" "2011" "2010" "2018" "2018" "2013" "2016" "2015" "2016" "2015" "2018" "2016" "2017" "2013" "2016" "2015" "2009" "2014" "2016" "2016" "2009" "2009" "2014" "2010" "2013" "2014" "2013" "2010" "2013" "2009" "2016" "2015" "2017" "2018" "2009" "2012" "2018" "2007" "2012" "2010" "2011" "2008" "2009" "2010" "2015" "2018" "2011" "2010" "2017" "2011" "2010" "2015" "2013" "2007" "2015" "2012" "2013" "2010" "2018" "2016" "2011" "2017" "2013" "2017" "2010" "2016" "2015" "2016" "2013" "2014" "2014" "2011" "2015" "2018" "2010" "2010" "2018" "2013" "2007" "2016" "2015" "2018" "2016" "2016" "2013" "2014" "2007" "2016" "2017" "2009" "2013" "2012" "2010" "2016" "2013" "2017" "2012" "2015" "2011" "2011" "2016" "2010" "2008" "2016" "2008" "2008" "2016" "2013" "2015" "2015" "2010" "2009" "2012" "2013" "2017" "2009" "2015" "2015" "2017" "2014" "2015" "2008" "2015" "2008" "2012" "2014" "2017" "2013" "2011" "2016" "2018" "2013" "2018" "2008" "2015" "2018" "2016" "2012" "2017" "2011" "2012" "2013" "2018" "2017" "2013" "2009" "2013" "2018"]
        14/divertex//21.378994943127548/50.5017563345225,%["2009" "2018" "2010" "2012" "2008" "2016" "2015" "2014" "2014" "2014" "2015" "2017" "2015" "2010" "2009" "2018" "2018" "2010" "2011" "2015" "2014" "2018" "2016" "2013" "2009" "2013" "2016" "2009" "2009" "2010" "2011" "2014" "2013" "2015" "2017" "2018" "2012" "2009" "2011" "2010" "2010" "2015" "2013" "2014" "2007" "2012" "2016" "2011" "2015" "2016" "2012" "2015" "2010" "2007" "2016" "2016" "2014" "2013" "2010" "2012" "2015" "2015" "2011" "2011" "2016" "2008" "2013" "2015" "2012" "2013" "2009" "2015" "2014" "2007" "2015" "2017" "2013" "2012" "2008" "2012" "2011" "2017" "2013" "2008"]
        15/vertex//11.718910516793994/61.54185282176084%["2012" "2013" "2009" "2012" "2012" "2018" "2010" "2012" "2008" "2016" "2014" "2015" "2013" "2018" "2016" "2009" "2017" "2014" "2014" "2015" "2013" "2014" "2007" "2015" "2017" "2015" "2014" "2010" "2015" "2012" "2009" "2018" "2018" "2018" "2007" "2018" "2010" "2011" "2010" "2018" "2018" "2013" "2016" "2015" "2016" "2015" "2014" "2018" "2016" "2017" "2013" "2016" "2015" "2009" "2013" "2014" "2016" "2016" "2009" "2009" "2014" "2010" "2013" "2011" "2014" "2013" "2010" "2013" "2009" "2016" "2015" "2017" "2018" "2009" "2012" "2018" "2007" "2012" "2010" "2011" "2008" "2009" "2010" "2015" "2018" "2011" "2010" "2017" "2011" "2010" "2015" "2013" "2014" "2007" "2015" "2012" "2013" "2010" "2018" "2016" "2016" "2011" "2017" "2013" "2017" "2010" "2016" "2015" "2016" "2013" "2014" "2012" "2014" "2011" "2015" "2018" "2010" "2010" "2018" "2013" "2007" "2016" "2015" "2018" "2016" "2016" "2013" "2014" "2007" "2016" "2017" "2009" "2013" "2012" "2010" "2016" "2013" "2017" "2012" "2015" "2015" "2011" "2011" "2016" "2010" "2008" "2016" "2008" "2008" "2016" "2013" "2015" "2015" "2010" "2009" "2012" "2013" "2017" "2009" "2015" "2015" "2017" "2014" "2007" "2015" "2008" "2015" "2008" "2012" "2014" "2017" "2013" "2011" "2013" "2016" "2018" "2013" "2012" "2018" "2008" "2015" "2018" "2016" "2012" "2017" "2011" "2012" "2013" "2018" "2017" "2013" "2009" "2013" "2008" "2018"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (15);
      \path (5) edge[conn] (13);
      \path (1) edge[conn] (13);
      \path (8) edge[conn] (15);
      \path (3) edge[conn] (9);
      \path (4) edge[conn] (13);
      \path (2) edge[conn] (13);
      \path (7) edge[conn] (14);
      \path (6) edge[conn] (10);
      \path (10) edge[conn] (15);
      \path (7) edge[conn] (13);
      \path (14) edge[conn] (15);
      \path (0) edge[conn] (8);
      \path (6) edge[conn] (13);
      \path (13) edge[conn] (15);
      \path (3) edge[conn] (13);
      \path (11) edge[conn] (15);
      \path (0) edge[conn] (13);
      \path (4) edge[conn] (11);
      \path (9) edge[conn] (15);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/right/d/{\parbox{2cm}{\baselineskip=0pt Matrix\\ Methods}},
        2/right/d/{\parbox{2cm}{\baselineskip=0pt Learning,\\ Knowledge Bases}},
        5/right/d/{\parbox{2cm}{\baselineskip=0pt Classification,\\ Mining}},
        8/right/d/{Graphs},
        9/right/d/{\parbox{2cm}{\baselineskip=0pt Information\\ Retrieval}},
        10/right/d/{\parbox{2cm}{\baselineskip=0pt Planning \&\\ Reasoning}},
        11/right/d/{\parbox{2cm}{\baselineskip=0pt Semantic\\ Web}},
        12/right/d/{\parbox{2cm}{\baselineskip=0pt Search\\ Engines}},
        13/above//{\parbox{2cm}{\baselineskip=0pt Recommender\\ Systems}},
        14/right/d/{\parbox{2cm}{\baselineskip=0pt Social\\ Media}},
        0/below//{9},
        1/below//{25},
        2/below//{16},
        3/below//{11},
        4/below//{14},
        5/below//{8},
        6/below//{24},
        7/below//{73},
        8/below//{11},
        9/below//{16},
        10/below//{27},
        11/below//{18},
        12/below//{9},
        13/below//{181},
        14/below//{84},
        15/below//{195},
        0/right//{},%["2013" "2010" "2013" "2008" "2011" "2018" "2016" "2013" "2018"]
        1/right//{},%["2013" "2012" "2016" "2017" "2014" "2012" "2016" "2015" "2016" "2010" "2012" "2011" "2010" "2015" "2017" "2017" "2014" "2011" "2009" "2013" "2008" "2015" "2015" "2013" "2018"]
        2/right//{},%["2018" "2018" "2018" "2017" "2010" "2018" "2016" "2014" "2018" "2017" "2010" "2017" "2008" "2016" "2018" "2018"]
        3/right//{},%["2012" "2014" "2014" "2018" "2018" "2017" "2013" "2013" "2011" "2017" "2013"]
        4/right//{},%["2015" "2007" "2010" "2016" "2015" "2015" "2013" "2010" "2010" "2015" "2008" "2012" "2013" "2016"]
        5/right//{},%["2012" "2014" "2007" "2010" "2007" "2016" "2012" "2015"]
        6/right//{},%["2013" "2018" "2009" "2015" "2016" "2013" "2009" "2016" "2009" "2013" "2018" "2016" "2017" "2016" "2016" "2015" "2009" "2017" "2008" "2008" "2014" "2013" "2012" "2009"]
        7/right//{},%["2009" "2018" "2010" "2012" "2008" "2016" "2015" "2014" "2014" "2014" "2015" "2017" "2015" "2009" "2018" "2018" "2010" "2011" "2015" "2018" "2016" "2013" "2009" "2016" "2009" "2009" "2010" "2014" "2013" "2015" "2017" "2018" "2012" "2009" "2011" "2010" "2010" "2015" "2013" "2007" "2012" "2016" "2011" "2015" "2016" "2015" "2010" "2007" "2016" "2016" "2014" "2013" "2010" "2012" "2015" "2011" "2011" "2016" "2008" "2013" "2015" "2012" "2013" "2009" "2015" "2014" "2015" "2017" "2008" "2012" "2011" "2017" "2013"]
        8/right//{},%["2013" "2018" "2010" "2013" "2008" "2011" "2018" "2016" "2013" "2013" "2018"]
        9/right//{},%["2012" "2014" "2010" "2014" "2014" "2011" "2018" "2018" "2016" "2017" "2013" "2013" "2007" "2011" "2017" "2013"]
        10/right//{},%["2013" "2018" "2009" "2015" "2007" "2018" "2016" "2013" "2009" "2016" "2009" "2013" "2018" "2016" "2017" "2015" "2016" "2016" "2015" "2009" "2017" "2008" "2008" "2014" "2013" "2012" "2009"]
        11/right//{},%["2007" "2015" "2007" "2010" "2016" "2015" "2013" "2014" "2015" "2013" "2010" "2012" "2010" "2015" "2008" "2012" "2013" "2016"]
        12/right//{},%["2007" "2018" "2013" "2016" "2013" "2010" "2012" "2018" "2008"]
        13/right//{},%["2012" "2013" "2009" "2012" "2012" "2018" "2010" "2012" "2008" "2016" "2014" "2015" "2013" "2018" "2016" "2009" "2017" "2014" "2014" "2015" "2013" "2014" "2015" "2017" "2015" "2014" "2015" "2012" "2009" "2018" "2018" "2007" "2018" "2010" "2011" "2010" "2018" "2018" "2013" "2016" "2015" "2016" "2015" "2018" "2016" "2017" "2013" "2016" "2015" "2009" "2014" "2016" "2016" "2009" "2009" "2014" "2010" "2013" "2014" "2013" "2010" "2013" "2009" "2016" "2015" "2017" "2018" "2009" "2012" "2018" "2007" "2012" "2010" "2011" "2008" "2009" "2010" "2015" "2018" "2011" "2010" "2017" "2011" "2010" "2015" "2013" "2007" "2015" "2012" "2013" "2010" "2018" "2016" "2011" "2017" "2013" "2017" "2010" "2016" "2015" "2016" "2013" "2014" "2014" "2011" "2015" "2018" "2010" "2010" "2018" "2013" "2007" "2016" "2015" "2018" "2016" "2016" "2013" "2014" "2007" "2016" "2017" "2009" "2013" "2012" "2010" "2016" "2013" "2017" "2012" "2015" "2011" "2011" "2016" "2010" "2008" "2016" "2008" "2008" "2016" "2013" "2015" "2015" "2010" "2009" "2012" "2013" "2017" "2009" "2015" "2015" "2017" "2014" "2015" "2008" "2015" "2008" "2012" "2014" "2017" "2013" "2011" "2016" "2018" "2013" "2018" "2008" "2015" "2018" "2016" "2012" "2017" "2011" "2012" "2013" "2018" "2017" "2013" "2009" "2013" "2018"]
        14/right//{},%["2009" "2018" "2010" "2012" "2008" "2016" "2015" "2014" "2014" "2014" "2015" "2017" "2015" "2010" "2009" "2018" "2018" "2010" "2011" "2015" "2014" "2018" "2016" "2013" "2009" "2013" "2016" "2009" "2009" "2010" "2011" "2014" "2013" "2015" "2017" "2018" "2012" "2009" "2011" "2010" "2010" "2015" "2013" "2014" "2007" "2012" "2016" "2011" "2015" "2016" "2012" "2015" "2010" "2007" "2016" "2016" "2014" "2013" "2010" "2012" "2015" "2015" "2011" "2011" "2016" "2008" "2013" "2015" "2012" "2013" "2009" "2015" "2014" "2007" "2015" "2017" "2013" "2012" "2008" "2012" "2011" "2017" "2013" "2008"]
        15/right//{}%["2012" "2013" "2009" "2012" "2012" "2018" "2010" "2012" "2008" "2016" "2014" "2015" "2013" "2018" "2016" "2009" "2017" "2014" "2014" "2015" "2013" "2014" "2007" "2015" "2017" "2015" "2014" "2010" "2015" "2012" "2009" "2018" "2018" "2018" "2007" "2018" "2010" "2011" "2010" "2018" "2018" "2013" "2016" "2015" "2016" "2015" "2014" "2018" "2016" "2017" "2013" "2016" "2015" "2009" "2013" "2014" "2016" "2016" "2009" "2009" "2014" "2010" "2013" "2011" "2014" "2013" "2010" "2013" "2009" "2016" "2015" "2017" "2018" "2009" "2012" "2018" "2007" "2012" "2010" "2011" "2008" "2009" "2010" "2015" "2018" "2011" "2010" "2017" "2011" "2010" "2015" "2013" "2014" "2007" "2015" "2012" "2013" "2010" "2018" "2016" "2016" "2011" "2017" "2013" "2017" "2010" "2016" "2015" "2016" "2013" "2014" "2012" "2014" "2011" "2015" "2018" "2010" "2010" "2018" "2013" "2007" "2016" "2015" "2018" "2016" "2016" "2013" "2014" "2007" "2016" "2017" "2009" "2013" "2012" "2010" "2016" "2013" "2017" "2012" "2015" "2015" "2011" "2011" "2016" "2010" "2008" "2016" "2008" "2008" "2016" "2013" "2015" "2015" "2010" "2009" "2012" "2013" "2017" "2009" "2015" "2015" "2017" "2014" "2007" "2015" "2008" "2015" "2008" "2012" "2014" "2017" "2013" "2011" "2013" "2016" "2018" "2013" "2012" "2018" "2008" "2015" "2018" "2016" "2012" "2017" "2011" "2012" "2013" "2018" "2017" "2013" "2009" "2013" "2008" "2018"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/schoelkopf.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=1.8cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//49.91333656316097/-2.3694455689143865,%["2005" "1996" "2006" "2005" "2002" "2001"]
        1/vertex//6.868662119588265/10.456997825887584,%["2006" "2004" "2006" "2000" "2003"]
        2/vertex//46.652376378041794/10.783093844399488,%["1997" "2005" "2006" "1998" "1997" "2007" "2013" "1998" "2000"]
        3/vertex//54.12897016361888/11.304138594802694,%["1999" "2000" "2000" "2002" "2007" "2000"]
        4/vertex//39.83638113570742/24.220404234841197,%["2004" "2005" "2008" "2007" "2006" "2009" "2013" "2003" "2018" "2007" "2018" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2009" "2013" "2005" "2006" "2002" "2003" "2002" "2016" "2014" "2011" "2017" "2015" "2005" "2017" "2008"]
        5/vertex//47.41326708790294/24.479126621899894,%["2007" "1998" "2010" "2008" "1998" "2008" "2004"]
        6/vertex//62.281039461020235/24.64388835418673,%["2004" "2010" "2007" "2004" "2001"]
        7/vertex//7.738251502286701/25.457414677435636,%["1999" "2002" "1997" "2002" "2007"]
        8/vertex//52.01154956689127/35.336862367661226,%["2016" "2007" "2010" "2017" "2006" "2006" "2006"]
        9/vertex//45.44754571703563/35.442733397497605,%["2018" "2013" "2013" "2015" "2016" "2002" "2015" "2018" "2009" "2019"]
        10/mivertex//-44.21971411394496/56.87105322638467,%["2006" "2012" "2008" "1999" "2018" "2008" "2002" "2007" "2017" "2002" "2013" "2007"]
        11/mivertex//64.1867179980751/46.13570741097211,%["1997" "2016" "2006" "2005" "2006" "2004" "2007" "1998" "1999" "1998" "2007" "2010" "2007" "2000" "1997" "2007" "2010" "2017" "2004" "2008" "1998" "2007" "2001" "2013" "2008" "2000" "2006" "1998" "2007" "2000" "2006" "2002" "2006" "2004" "2007" "2006" "2000"]
        12/mivertex//90.0076997112609/46.13570741097211,%["1999" "2004" "2000" "2005" "2007" "2000" "1995" "1996" "2006" "2002" "2015" "2005" "2002" "2007" "2001" "2000"]
        13/divertex//78.05582290664105/46.347449470644875,%["2004" "2010" "2007" "2004" "2010" "2004" "2009" "2007" "2016" "2020" "2004" "2003" "2004" "2001" "2007" "2007" "2008" "2006" "2018" "2006" "2019"]
        14/mivertex//20.56469489708867/46.65365588071006,%["1997" "2004" "2005" "1999" "2005" "2002" "2006" "2008" "2007" "2006" "2009" "1999" "1998" "2016" "2013" "2006" "2003" "2018" "2007" "2018" "2011" "1997" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2005" "2002" "2009" "2004" "2003" "2005" "2013" "2007" "2004" "2005" "2006" "2005" "2002" "2013" "1997" "1998" "1996" "2003" "2002" "2002" "2016" "2014" "2011" "2006" "2017" "2006" "2000" "2000" "2015" "2007" "2005" "2003" "2002" "2002" "2001" "2005" "2017" "2008"]
        15/mivertex//49.152445853299824/46.76235455354736,%["2016" "2014" "2018" "2016" "2013" "2018" "2016" "2013" "2007" "2010" "2011" "2018" "2017" "2020" "2015" "2016" "2002" "2006" "2015" "2006" "2018" "2009" "2006" "2019" "2012" "2013"]
        16/mivertex//-44.21971411394496/46.87105322638467,%["2016" "2008" "2012" "2009" "2007" "2007" "2007" "2007" "2006" "2017" "2012"]
        17/mivertex//-28.023611861186552/46.979751899221974,%["2014" "2016" "2018" "2005" "2005" "2018" "2019" "2013"]
        18/divertex//1.9772218419095537/46.979751899221974,%["1999" "2002" "2012" "2004" "2007" "2008" "1997" "1995" "2002" "2015" "2007"]
        19/divertex//-14.762373775035378/47.08845057205928,%["2018" "2006" "2018" "2007" "2004" "2017" "2006" "2004" "2008" "2006" "2000" "2010" "2017" "2003" "2017" "2007"]
        20/mivertex//34.9129197116129/47.197149244896586,%["2004" "2012" "2005" "2008" "2018" "2007" "2007" "2006" "2013" "2010" "2009" "2007" "1998" "2013" "2013" "2003" "2018" "2007" "2018" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2010" "2009" "2017" "2013" "2008" "1998" "2005" "2006" "2002" "2015" "2008" "2003" "2004" "2016" "2002" "2016" "2014" "2006" "2011" "2017" "2015" "2010" "2018" "2004" "2009" "2013" "2005" "2017" "2008" "2019"]
        21/vertex//27.956204650025413/68.93688381235754%["1997" "2016" "2004" "2006" "2014" "2005" "2012" "1999" "2005" "2002" "2006" "2008" "2004" "2018" "2016" "2007" "2008" "2007" "2006" "2013" "2012" "2010" "2009" "2018" "2007" "1999" "1998" "2016" "1999" "1998" "2013" "2013" "2007" "2004" "2010" "2006" "2004" "2009" "2007" "2003" "2000" "2018" "2018" "2007" "2007" "2018" "2008" "2011" "1997" "2004" "2013" "2016" "2018" "2001" "2008" "2007" "2018" "2006" "2009" "2004" "2005" "2002" "2010" "2017" "2020" "2009" "2004" "2004" "2003" "2005" "2017" "2013" "2008" "1998" "2007" "2004" "2007" "2005" "2006" "2001" "2005" "2002" "2013" "2015" "2008" "2000" "2006" "1997" "1995" "1998" "1996" "2007" "2003" "2002" "2004" "2007" "2016" "2007" "2002" "2016" "2014" "2008" "2006" "2011" "2006" "2017" "2006" "2000" "2000" "2006" "2015" "2002" "2015" "2007" "2005" "2006" "2010" "2018" "2017" "2018" "2003" "2006" "2004" "2002" "2019" "2002" "2007" "2009" "2001" "2017" "2013" "2005" "2017" "2008" "2006" "2019" "2000" "2007" "2012" "2013"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (8) edge[conn] (15);
      \path (2) edge[conn] (11);
      \path (3) edge[conn] (12);
      \path (7) edge[conn] (18);
      \path (10) edge[conn] (21);
      \path (3) edge[conn] (11);
      \path (6) edge[conn] (13);
      \path (9) edge[conn] (20);
      \path (15) edge[conn] (21);
      \path (19) edge[conn] (21);
      \path (8) edge[conn] (11);
      \path (1) edge[conn] (19);
      \path (20) edge[conn] (21);
      \path (11) edge[conn] (21);
      \path (9) edge[conn] (15);
      \path (2) edge[conn] (14);
      \path (0) edge[conn] (14);
      \path (16) edge[conn] (21);
      \path (4) edge[conn] (14);
      \path (5) edge[conn] (20);
      \path (18) edge[conn] (21);
      \path (17) edge[conn] (21);
      \path (1) edge[conn] (14);
      \path (0) edge[conn] (12);
      \path (13) edge[conn] (21);
      \path (7) edge[conn] (14);
      \path (4) edge[conn] (20);
      \path (6) edge[conn] (11);
      \path (5) edge[conn] (11);
      \path (12) edge[conn] (21);
      \path (14) edge[conn] (21);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        10/above/d/{Matrix Methods},
        11/above/d/{Optimization},
        12/above/d/{Classification, Mining},
        13/above/d/{Image Recognition},
        14/above/d/{Support Vector Machines},
        15/above/d/{Bayesian Inference},
        16/above/d/{Neurons, Dynamic Networks},
        17/above/d/{Neural Networks},
        18/above/d/{Learning, Knowledge Bases},
        19/above/d/{Feature Extraction},
        20/above/d/{Kernel Methods},
        0/below//{6},
        1/below//{5},
        2/below//{9},
        3/below//{6},
        4/below//{34},
        5/below//{7},
        6/below//{5},
        7/below//{5},
        8/below//{7},
        9/below//{10},
        10/below//{12},
        11/below//{37},
        12/below//{16},
        13/below//{21},
        14/below//{68},
        15/below//{26},
        16/below//{11},
        17/below//{8},
        18/below//{11},
        19/below//{16},
        20/below//{57},
        21/below//{140},
        0/right//{},%["2005" "1996" "2006" "2005" "2002" "2001"]
        1/right//{},%["2006" "2004" "2006" "2000" "2003"]
        2/right//{},%["1997" "2005" "2006" "1998" "1997" "2007" "2013" "1998" "2000"]
        3/right//{},%["1999" "2000" "2000" "2002" "2007" "2000"]
        4/right//{},%["2004" "2005" "2008" "2007" "2006" "2009" "2013" "2003" "2018" "2007" "2018" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2009" "2013" "2005" "2006" "2002" "2003" "2002" "2016" "2014" "2011" "2017" "2015" "2005" "2017" "2008"]
        5/right//{},%["2007" "1998" "2010" "2008" "1998" "2008" "2004"]
        6/right//{},%["2004" "2010" "2007" "2004" "2001"]
        7/right//{},%["1999" "2002" "1997" "2002" "2007"]
        8/right//{},%["2016" "2007" "2010" "2017" "2006" "2006" "2006"]
        9/right//{},%["2018" "2013" "2013" "2015" "2016" "2002" "2015" "2018" "2009" "2019"]
        10/right//{},%["2006" "2012" "2008" "1999" "2018" "2008" "2002" "2007" "2017" "2002" "2013" "2007"]
        11/right//{},%["1997" "2016" "2006" "2005" "2006" "2004" "2007" "1998" "1999" "1998" "2007" "2010" "2007" "2000" "1997" "2007" "2010" "2017" "2004" "2008" "1998" "2007" "2001" "2013" "2008" "2000" "2006" "1998" "2007" "2000" "2006" "2002" "2006" "2004" "2007" "2006" "2000"]
        12/right//{},%["1999" "2004" "2000" "2005" "2007" "2000" "1995" "1996" "2006" "2002" "2015" "2005" "2002" "2007" "2001" "2000"]
        13/right//{},%["2004" "2010" "2007" "2004" "2010" "2004" "2009" "2007" "2016" "2020" "2004" "2003" "2004" "2001" "2007" "2007" "2008" "2006" "2018" "2006" "2019"]
        14/right//{},%["1997" "2004" "2005" "1999" "2005" "2002" "2006" "2008" "2007" "2006" "2009" "1999" "1998" "2016" "2013" "2006" "2003" "2018" "2007" "2018" "2011" "1997" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2005" "2002" "2009" "2004" "2003" "2005" "2013" "2007" "2004" "2005" "2006" "2005" "2002" "2013" "1997" "1998" "1996" "2003" "2002" "2002" "2016" "2014" "2011" "2006" "2017" "2006" "2000" "2000" "2015" "2007" "2005" "2003" "2002" "2002" "2001" "2005" "2017" "2008"]
        15/right//{},%["2016" "2014" "2018" "2016" "2013" "2018" "2016" "2013" "2007" "2010" "2011" "2018" "2017" "2020" "2015" "2016" "2002" "2006" "2015" "2006" "2018" "2009" "2006" "2019" "2012" "2013"]
        16/right//{},%["2016" "2008" "2012" "2009" "2007" "2007" "2007" "2007" "2006" "2017" "2012"]
        17/right//{},%["2014" "2016" "2018" "2005" "2005" "2018" "2019" "2013"]
        18/right//{},%["1999" "2002" "2012" "2004" "2007" "2008" "1997" "1995" "2002" "2015" "2007"]
        19/right//{},%["2018" "2006" "2018" "2007" "2004" "2017" "2006" "2004" "2008" "2006" "2000" "2010" "2017" "2003" "2017" "2007"]
        20/right//{},%["2004" "2012" "2005" "2008" "2018" "2007" "2007" "2006" "2013" "2010" "2009" "2007" "1998" "2013" "2013" "2003" "2018" "2007" "2018" "2004" "2013" "2001" "2008" "2018" "2006" "2009" "2004" "2010" "2009" "2017" "2013" "2008" "1998" "2005" "2006" "2002" "2015" "2008" "2003" "2004" "2016" "2002" "2016" "2014" "2006" "2011" "2017" "2015" "2010" "2018" "2004" "2009" "2013" "2005" "2017" "2008" "2019"]
        21/right//{}%["1997" "2016" "2004" "2006" "2014" "2005" "2012" "1999" "2005" "2002" "2006" "2008" "2004" "2018" "2016" "2007" "2008" "2007" "2006" "2013" "2012" "2010" "2009" "2018" "2007" "1999" "1998" "2016" "1999" "1998" "2013" "2013" "2007" "2004" "2010" "2006" "2004" "2009" "2007" "2003" "2000" "2018" "2018" "2007" "2007" "2018" "2008" "2011" "1997" "2004" "2013" "2016" "2018" "2001" "2008" "2007" "2018" "2006" "2009" "2004" "2005" "2002" "2010" "2017" "2020" "2009" "2004" "2004" "2003" "2005" "2017" "2013" "2008" "1998" "2007" "2004" "2007" "2005" "2006" "2001" "2005" "2002" "2013" "2015" "2008" "2000" "2006" "1997" "1995" "1998" "1996" "2007" "2003" "2002" "2004" "2007" "2016" "2007" "2002" "2016" "2014" "2008" "2006" "2011" "2006" "2017" "2006" "2000" "2000" "2006" "2015" "2002" "2015" "2007" "2005" "2006" "2010" "2018" "2017" "2018" "2003" "2006" "2004" "2002" "2019" "2002" "2007" "2009" "2001" "2017" "2013" "2005" "2017" "2008" "2006" "2019" "2000" "2007" "2012" "2013"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/thrun.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=2.3cm,align=center]
\begin{tikzpicture}[yscale=0.8,yscale=0.5]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0.4912415784408033/5.707025986525503,%["2004" "2001" "2004" "2006" "1990" "2004"]
        1/vertex//-0.4404234841193517/9.128777670837342,%["1992" "1994" "1992" "2000" "2007"]
        2/vertex//1.3551491819056718/9.196535129932627,%["1998" "2003" "2000" "2011" "2007" "1998"]
        3/vertex//-1.7786333012512099/11.906833493743985,%["2007" "1991" "1992"]
        4/vertex//-0.03387872954764859/12.008469682386911,%["1993" "1995" "1996"]
        5/vertex//2.6425409047160695/12.296438883541867,%["1996" "1994"]
        6/mivertex//-4.16708373435997/13.939557266602504,%["2007" "2004" "1992" "1994" "1991" "2001" "1992" "1992" "2004" "2000" "2007" "2006" "1990" "2004"]
        7/mivertex//-2.0/14.0,%["2007" "1998" "2003" "2000" "1991" "1993" "1992" "1995" "1996" "2011" "2007" "1998"]
        8/mivertex//4.37035611164581/14.125890279114536,%["2004" "1996" "1998" "2003" "2000" "2001" "2004" "2011" "1994" "2007" "2006" "1990" "1998" "2004"]
        9/mivertex//1.5414821944177053/14.244465832531283,%["1996" "1992" "1994" "1993" "1995" "1992" "1996" "1994" "2000" "2007"]
        10/vertex//-0.06775745909529007/17.10721847930703%["2007" "2004" "1996" "1998" "2003" "2000" "1992" "1994" "1991" "1993" "2001" "1992" "1995" "1992" "2004" "1996" "2011" "1994" "2007" "2000" "2007" "2006" "1990" "1998" "2004"]
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (7);
      \path (8) edge[conn] (10);
      \path (2) edge[conn] (8);
      \path (5) edge[conn] (9);
      \path (7) edge[conn] (10);
      \path (0) edge[conn] (6);
      \path (5) edge[conn] (8);
      \path (6) edge[conn] (10);
      \path (3) edge[conn] (7);
      \path (4) edge[conn] (9);
      \path (9) edge[conn] (10);
      \path (3) edge[conn] (6);
      \path (1) edge[conn] (6);
      \path (4) edge[conn] (7);
      \path (0) edge[conn] (8);
      \path (1) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        6/above/d/{Reinforcement Learning},
        7/above/d/{Nonlinear Control},
        8/above/d/{Planning \& Reasoning},
        9/above/d/{Learning, Knowledge Bases},
        0/below//{6},
        1/below//{5},
        2/below//{6},
        3/below//{3},
        4/below//{3},
        5/below//{2},
        0/right//{},%["2004" "2001" "2004" "2006" "1990" "2004"]
        1/right//{},%["1992" "1994" "1992" "2000" "2007"]
        2/right//{},%["1998" "2003" "2000" "2011" "2007" "1998"]
        3/right//{},%["2007" "1991" "1992"]
        4/right//{},%["1993" "1995" "1996"]
        5/right//{},%["1996" "1994"]
        6/right//{},%["2007" "2004" "1992" "1994" "1991" "2001" "1992" "1992" "2004" "2000" "2007" "2006" "1990" "2004"]
        7/right//{},%["2007" "1998" "2003" "2000" "1991" "1993" "1992" "1995" "1996" "2011" "2007" "1998"]
        8/right//{},%["2004" "1996" "1998" "2003" "2000" "2001" "2004" "2011" "1994" "2007" "2006" "1990" "1998" "2004"]
        9/right//{},%["1996" "1992" "1994" "1993" "1995" "1992" "1996" "1994" "2000" "2007"]
        10/right//{}%["2007" "2004" "1996" "1998" "2003" "2000" "1992" "1994" "1991" "1993" "2001" "1992" "1995" "1992" "2004" "1996" "2011" "1994" "2007" "2000" "2007" "2006" "1990" "1998" "2004"]
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/thrun_2-4.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/["2004" "2001" "2004" "2006" "1990" "2004"]/52.22329162656403/9.504331087584205,
        1/vertex/["1992" "1994" "1992" "2000" "2007"]/52.22329162656403/19.98556304138596,
        2/vertex/["1998" "2003" "2000" "2011" "2007" "1998"]/37.930702598652566/34.48989412897018,
        3/vertex/["1996" "1996"]/45.34167468719925/34.807507218479316,
        4/vertex/["2016" "1998"]/52.540904716073165/34.91337824831571,
        5/vertex/["2003" "2003"]/19.61501443695861/35.01924927815209,
        6/vertex/["2007" "1991" "1992"]/60.48123195380176/35.336862367661226,
        7/vertex/["2001" "2001" "2001"]/60.90471607314729/39.67757459095286,
        8/vertex/["1996" "1994"]/32.1077959576516/44.23002887391725,
        9/vertex/["1993" "1995" "1996"]/39.9422521655438/44.441770933590014,
        10/vertex/["2004" "2000"]/54.76419634263717/44.54764196342639,
        11/divertex/["2003" "2003" "2004" "1998"]/15.803657362848888/49.523580365736315,
        12/mivertex/["2004" "1996" "1998" "2003" "2000" "2003" "2003" "2004" "2001" "2004" "2011" "1994" "2007" "2006" "1990" "1998" "2004"]/23.849855630413863/49.629451395572694,
        13/mivertex/["2005" "2007" "1998" "2003" "2000" "1991" "1993" "1992" "1995" "1996" "2011" "2007" "2016" "2002" "1998" "1998"]/43.74847362858154/50.149849794492205,
        14/mivertex/["1996" "1992" "1994" "1998" "1996" "1993" "1995" "1992" "1996" "1994" "2000" "2007"]/32.848893166506265/50.1588065447546,
        15/mivertex/["2005" "2004" "1996" "2004" "1996" "2000"]/50.31761308950916/50.1588065447546,
        16/mivertex/["2004" "2004" "2001" "2001" "2000" "2016" "2001" "1998"]/61.11645813282005/50.47641963426374,
        17/divertex/["2001" "2001" "2002" "2001"]/68.10394610202121/50.58229066410012,
        18/mivertex/["2007" "2004" "1992" "1994" "1991" "2001" "1992" "1992" "2004" "2000" "2007" "2006" "1990" "2004"]/74.8796920115496/50.58229066410012,
        19/vertex/["2005" "2004" "2007" "2004" "1996" "1998" "2003" "2000" "1992" "2003" "2003" "2004" "2001" "2004" "1994" "2001" "1998" "1996" "1991" "2000" "1993" "2001" "1992" "1995" "1992" "2004" "1996" "2011" "1994" "2007" "2000" "2016" "2002" "2007" "2006" "2001" "1990" "1998" "1998" "2004"]/43.75360923965352/74.9326275264678
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (3) edge[conn] (14);
      \path (11) edge[conn] (19);
      \path (4) edge[conn] (16);
      \path (6) edge[conn] (13);
      \path (2) edge[conn] (13);
      \path (8) edge[conn] (12);
      \path (4) edge[conn] (13);
      \path (8) edge[conn] (14);
      \path (12) edge[conn] (19);
      \path (14) edge[conn] (19);
      \path (0) edge[conn] (18);
      \path (13) edge[conn] (19);
      \path (5) edge[conn] (11);
      \path (7) edge[conn] (17);
      \path (9) edge[conn] (13);
      \path (1) edge[conn] (14);
      \path (18) edge[conn] (19);
      \path (10) edge[conn] (15);
      \path (7) edge[conn] (16);
      \path (6) edge[conn] (18);
      \path (5) edge[conn] (12);
      \path (10) edge[conn] (16);
      \path (2) edge[conn] (12);
      \path (1) edge[conn] (18);
      \path (15) edge[conn] (19);
      \path (17) edge[conn] (19);
      \path (3) edge[conn] (15);
      \path (16) edge[conn] (19);
      \path (0) edge[conn] (12);
      \path (9) edge[conn] (14);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        11/above//{Classification, Mining},
        12/above//{Planning \& Reasoning},
        13/above//{Nonlinear Control},
        14/above//{Learning, Knowledge Bases},
        15/above//{Matrix Methods},
        16/above//{Image Recognition},
        17/above//{Kernel Methods},
        18/above//{Reinforcement Learning},
        0/below//{Planning for Markov Decision Processes with Sparse Stochasticity, A system for multi-agent coordination in uncertain environments, Tractable planning under uncertainty: exploiting structure, Single agent and multi-agent path planning in unknown and dynamic environments, Adaptive Look-Ahead Planning, MAPLE: Multi-Agent Planning, Learning, and Execution},
        1/below//{Eecient Exploration in Reinforcement Learning, Finding Structure in Reinforcement Learning, Efficient Exploration In Reinforcement Learning, A Review of Reinforcement Learning, Reinforcement Learning with Policy Constraints},
        2/below//{The Interactive Museum Tour-Guide Robot, Probablistic Control of Human Robot Interaction : Experiments with A Robotic Assistant for Nursing Homes, Towards programming tools for robots that integrate probabilistic computation and learning, Towards fully autonomous driving: Systems and algorithms, Why we compete in DARPA's Urban Challenge autonomous robot race, A Framework for Programming Embedded Systems: Initial Design and Results},
        3/below//{Explanation-Based Neural Network Learning, The Invariance Approach},
        4/below//{Simultaneous Localization and Mapping, Jacobian images of super-resolved texture maps for model-based motion estimation and tracking},
        5/below//{1 Towards Lazy Data Association in SLAM, Towards Lazy Data Association in SLAM},
        6/below//{An Experiment in the Use of Manipulation Primitives and Tactile Perception for Reactive Grasping, Active Exploration in Dynamic Environments, The role of exploration in learning control},
        7/below//{Color constancy using KL-divergence, Color Constancy Using KL-Divergence, Monte carlo em for data-association and its applications in computer vision},
        8/below//{Explanation-Based Neural Network Learning, From AI Technology Research to Applications},
        9/below//{Lifelong Robot Learning 1, Lifelong robot learning, Recent Advances in Robot Learning},
        10/below//{Semi-supervised training of models for appearance-based statistical object detection methods, Text Classi?cation from Labeled in Unlabeled Data},
        11/below//{Text Classification from Labeled and Unlabeled Documents using EM, Learning to Learn: Introduction and Overview},
        12/below//{Reconstruction probable de surfaces dans des regions occluses par symetrie calculee},
        13/below//{Active Sensing for High-Speed Offroad Driving, A probabilistic technique for simultaneous localization and door state estimation with mobile robots in dynamic environments},
        14/below//{Learning to Learn: Introduction and Overview},
        15/below//{Active Sensing for High-Speed Offroad Driving, Text Classification from Labeled and Unlabeled Documents using EM},
        16/below//{Reconstruction probable de surfaces dans des regions occluses par symetrie calculee},
        17/below//{A probabilistic technique for simultaneous localization and door state estimation with mobile robots in dynamic environments},
        0/right//{["2004" "2001" "2004" "2006" "1990" "2004"]},
        1/right//{["1992" "1994" "1992" "2000" "2007"]},
        2/right//{["1998" "2003" "2000" "2011" "2007" "1998"]},
        3/right//{["1996" "1996"]},
        4/right//{["2016" "1998"]},
        5/right//{["2003" "2003"]},
        6/right//{["2007" "1991" "1992"]},
        7/right//{["2001" "2001" "2001"]},
        8/right//{["1996" "1994"]},
        9/right//{["1993" "1995" "1996"]},
        10/right//{["2004" "2000"]},
        11/right//{["2003" "2003" "2004" "1998"]},
        12/right//{["2004" "1996" "1998" "2003" "2000" "2003" "2003" "2004" "2001" "2004" "2011" "1994" "2007" "2006" "1990" "1998" "2004"]},
        13/right//{["2005" "2007" "1998" "2003" "2000" "1991" "1993" "1992" "1995" "1996" "2011" "2007" "2016" "2002" "1998" "1998"]},
        14/right//{["1996" "1992" "1994" "1998" "1996" "1993" "1995" "1992" "1996" "1994" "2000" "2007"]},
        15/right//{["2005" "2004" "1996" "2004" "1996" "2000"]},
        16/right//{["2004" "2004" "2001" "2001" "2000" "2016" "2001" "1998"]},
        17/right//{["2001" "2001" "2002" "2001"]},
        18/right//{["2007" "2004" "1992" "1994" "1991" "2001" "1992" "1992" "2004" "2000" "2007" "2006" "1990" "2004"]},
        19/right//{["2005" "2004" "2007" "2004" "1996" "1998" "2003" "2000" "1992" "2003" "2003" "2004" "2001" "2004" "1994" "2001" "1998" "1996" "1991" "2000" "1993" "2001" "1992" "1995" "1992" "2004" "1996" "2011" "1994" "2007" "2000" "2016" "2002" "2007" "2006" "2001" "1990" "1998" "1998" "2004"]}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/topic_model-nn-zoom.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{d} = [text width=3cm,align=center,label distance=1mm,execute at begin node=\setlength{\baselineskip}{0pt}]
\tikzstyle{f} = [text width=4cm,align=left,label distance=1mm,execute at begin node=\setlength{\baselineskip}{0pt}]
\tikzstyle{d2} = [text width=2cm,align=center,label distance=1mm,execute at begin node=\setlength{\baselineskip}{0pt}]
\tikzstyle{h} = [text width=4cm,align=center,label distance=0.5mm,execute at begin node=\setlength{\baselineskip}{0pt}]
\begin{tikzpicture}[scale=0.6,font=\normalsize,rotate=90]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0./-5,
        1/vertex//6/-5,
        2/mivertex//-0/-1,
        3/vertex//5.5/-0.5,
        4/vertex//19/-0,
        5/vertex//-0/2,
        6/vertex//2/3,
        7/mivertex//9/3,
        8/mivertex//16/2.5,
        9/jivertex//5.5/3.5,
        10/vertex//-1.5/5,
        11/mivertex//16/5,
        12/vertex//20.5/5,
        13/divertex//-10/6,
        14/mivertex//-0/6,
        15/divertex//-7/6,
        16/mivertex//-4/6,
        17/mivertex//-12/6,
        18/mivertex//2/6,
        19/mivertex//9/6,
        20/mivertex//13/6,
        21/mivertex//22/6,
        22/mivertex//18/6,
        23/mivertex//26/6,
        24/vertex//5.5/9
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (22);
      \path (6) edge[conn] (18);
      \path (21) edge[conn] (24);
      \path (4) edge[conn] (8);
      \path (9) edge[conn] (18);
      \path (3) edge[conn] (9);
      \path (22) edge[conn] (24);
      \path (5) edge[conn] (14);
      \path (7) edge[conn] (19);
      \path (1) edge[conn,in=-90] (8);
      \path (18) edge[conn] (24);
      \path (0) edge[conn,out=30,in=-90] (20);
      \path (13) edge[conn] (24);
      \path (4) edge[conn] (21);
      \path (0) edge[conn,in=-90,out=160] (13);
      \path (8) edge[conn] (20);
      \path (17) edge[conn] (24);
      \path (12) edge[conn] (21);
      \path (14) edge[conn] (24);
      \path (16) edge[conn] (24);
      \path (3) edge[conn] (7);
      \path (10) edge[conn] (16);
      \path (23) edge[conn] (24);
      \path (2) edge[conn] (5);
      \path (9) edge[conn] (19);
      \path (20) edge[conn] (24);
      \path (3) edge[conn] (5);
      \path (5) edge[conn] (15);
      \path (0) edge[conn,out=60,in=-90] (7);
      \path (11) edge[conn] (22);
      \path (1) edge[conn,in=-90,out=120] (6);
      \path (19) edge[conn] (24);
      \path (6) edge[conn] (14);
      \path (0) edge[conn,in=-90,out=120] (16);
      \path (3) edge[conn] (6);
      \path (10) edge[conn] (14);
      \path (15) edge[conn] (24);
      \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        2/above/d/{Kernel Methods},
        7/above/d/{Optimization},
        8/above right/f/{Feature Extraction, Support Vector Machines},
        11/above/d/{Social Media},
        13/above/d/{Graphs},
        14/above/d/{Matrix Methods},
        15/above/d/{Bayesian Inference},
        16/above/d/{Classification, Mining},
        17/above/d/{Semantic Web},
        18/above/d/{Learning, Knowledge Bases},
        19/above/d/{Reinforcement Learning},
        20/above/d/{Clustering},
        21/above/d/{Nonlinear Control},
        22/above/d/{Neurons, Dynamic Networks},
        23/above/d/{Image Recognition},
        24/above/h/{Neural Networks},
        0/below/d2/{\small algorithm},
        1/below/d2/{\small method},
        2/below/d2/{\small distribut},
        3/below/d2/{\small learn},
        4/below/d2/{\small propos},
        9/below/d2/{\small state},
        10/below/d2/{\small train},
        11/below/d2/{\small network},
        12/below/d2/{\small neural},
        13/below/d2/{\small structur, node},
        15/below/d2/{\small hidden},
        16/below/d2/{\small perform},
        17/below/d2/{\small link},
        22/below/d2/{\small recurr},
        23/below/d2/{\small deep, convolut},
        24/below/h/{\small feedforward, predict, architectur, backpropag, unit, local, layer, weight}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


